{\AA}ngstr\"om-scale chemically powered motors

Like their larger micron-scale counterparts, {\AA}ngstr\"om-scale chemically self-propelled motors use asymmetric catalytic activity to produce self-generated concentration gradients that lead to directed motion. Unlike their micron-scale counterparts, the sizes of {\AA}ngstr\"om-scale motors are comparable to the solvent molecules in which they move, they are dominated by fluctuations, and they operate on very different time scales. These new features are studied using molecular dynamics simulations of small sphere dimer motors. We show that the ballistic regime is dominated by the thermal speed but the diffusion coefficients of these motors are orders of magnitude larger than inactive dimers. Such small motors may find applications in nano-confined systems or perhaps eventually in the cell.

==> cylindrical_density.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.100000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{0.417553in}{2.038333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417553in}{1.264286in}}{\pgfqpoint{2.322143in}{0.774048in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.417553in}{1.264286in},left,bottom]{\pgfimage[interpolate=true,width=2.326667in,height=0.776667in]{cylindrical_density-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417553in}{1.264286in}}{\pgfqpoint{2.322143in}{0.774048in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423815in}{1.264286in}}%
\pgfpathcurveto{\pgfqpoint{1.423815in}{1.325849in}}{\pgfqpoint{1.399333in}{1.384954in}}{\pgfqpoint{1.355801in}{1.428486in}}%
\pgfpathcurveto{\pgfqpoint{1.312269in}{1.472018in}}{\pgfqpoint{1.253164in}{1.496500in}}{\pgfqpoint{1.191601in}{1.496500in}}%
\pgfpathcurveto{\pgfqpoint{1.130037in}{1.496500in}}{\pgfqpoint{1.070932in}{1.472018in}}{\pgfqpoint{1.027400in}{1.428486in}}%
\pgfpathcurveto{\pgfqpoint{0.983868in}{1.384954in}}{\pgfqpoint{0.959386in}{1.325849in}}{\pgfqpoint{0.959386in}{1.264286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417553in}{1.264286in}}{\pgfqpoint{2.322143in}{0.774048in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355840in}{1.264286in}}%
\pgfpathcurveto{\pgfqpoint{2.355840in}{1.377152in}}{\pgfqpoint{2.310956in}{1.485511in}}{\pgfqpoint{2.231148in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{2.151339in}{1.645128in}}{\pgfqpoint{2.042980in}{1.690012in}}{\pgfqpoint{1.930114in}{1.690012in}}%
\pgfpathcurveto{\pgfqpoint{1.817247in}{1.690012in}}{\pgfqpoint{1.708888in}{1.645128in}}{\pgfqpoint{1.629080in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{1.549271in}{1.485511in}}{\pgfqpoint{1.504388in}{1.377152in}}{\pgfqpoint{1.504388in}{1.264286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804577in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804577in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191601in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191601in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578624in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578624in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965648in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965648in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352672in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352672in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572362in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572362in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649767in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649767in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727172in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727172in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881981in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881981in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959386in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959386in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036791in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036791in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114196in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114196in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269005in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269005in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346410in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346410in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423815in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423815in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501220in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501220in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656029in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656029in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733434in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733434in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810839in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810839in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888243in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888243in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043053in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043053in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120458in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120458in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197862in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197862in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275267in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275267in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430077in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430077in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507481in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507481in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584886in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584886in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662291in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662291in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.264286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=1.264286in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.419095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.419095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=1.419095in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.573905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.573905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=1.573905in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.728714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.728714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=1.728714in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.883524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.883524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=1.883524in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=2.038333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.302988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.302988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.341690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.341690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.380393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.380393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.457798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.457798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.496500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.496500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.535202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.535202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.612607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.612607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.651310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.651310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.690012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.690012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.767417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.767417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.806119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.806119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.844821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.844821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.922226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.922226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.960929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.960929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.999631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.999631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153664in,y=1.651310in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{2.038333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739696in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{2.038333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{1.264286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{0.417553in}{2.038333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475606in,y=1.883524in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A + B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.191601in,y=1.322339in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.930114in,y=1.322339in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{1.144127in}}%
\pgfpathlineto{\pgfqpoint{0.417553in}{1.144127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417553in}{0.370079in}}{\pgfqpoint{2.322143in}{0.774048in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.417553in}{0.370079in},left,bottom]{\pgfimage[interpolate=true,width=2.326667in,height=0.776667in]{cylindrical_density-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417553in}{0.370079in}}{\pgfqpoint{2.322143in}{0.774048in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423815in}{0.370079in}}%
\pgfpathcurveto{\pgfqpoint{1.423815in}{0.431643in}}{\pgfqpoint{1.399333in}{0.490748in}}{\pgfqpoint{1.355801in}{0.534280in}}%
\pgfpathcurveto{\pgfqpoint{1.312269in}{0.577812in}}{\pgfqpoint{1.253164in}{0.602294in}}{\pgfqpoint{1.191601in}{0.602294in}}%
\pgfpathcurveto{\pgfqpoint{1.130037in}{0.602294in}}{\pgfqpoint{1.070932in}{0.577812in}}{\pgfqpoint{1.027400in}{0.534280in}}%
\pgfpathcurveto{\pgfqpoint{0.983868in}{0.490748in}}{\pgfqpoint{0.959386in}{0.431643in}}{\pgfqpoint{0.959386in}{0.370079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417553in}{0.370079in}}{\pgfqpoint{2.322143in}{0.774048in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355840in}{0.370079in}}%
\pgfpathcurveto{\pgfqpoint{2.355840in}{0.482946in}}{\pgfqpoint{2.310956in}{0.591305in}}{\pgfqpoint{2.231148in}{0.671113in}}%
\pgfpathcurveto{\pgfqpoint{2.151339in}{0.750922in}}{\pgfqpoint{2.042980in}{0.795806in}}{\pgfqpoint{1.930114in}{0.795806in}}%
\pgfpathcurveto{\pgfqpoint{1.817247in}{0.795806in}}{\pgfqpoint{1.708888in}{0.750922in}}{\pgfqpoint{1.629080in}{0.671113in}}%
\pgfpathcurveto{\pgfqpoint{1.549271in}{0.591305in}}{\pgfqpoint{1.504388in}{0.482946in}}{\pgfqpoint{1.504388in}{0.370079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417553in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804577in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804577in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.804577in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191601in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191601in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.191601in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578624in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578624in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.578624in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965648in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965648in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.965648in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352672in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352672in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.352672in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.739696in,y=0.314524in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572362in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572362in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649767in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649767in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727172in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727172in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881981in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881981in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959386in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959386in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036791in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036791in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114196in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114196in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269005in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269005in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346410in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346410in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423815in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423815in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501220in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501220in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656029in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656029in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733434in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733434in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810839in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810839in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888243in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888243in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043053in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043053in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120458in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120458in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197862in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197862in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275267in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275267in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430077in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430077in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507481in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507481in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584886in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584886in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662291in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662291in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.578624in,y=0.121746in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=0.370079in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.524889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.524889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=0.524889in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.679698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.679698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=0.679698in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.834508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.834508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=0.834508in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.989317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.989317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=0.989317in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.144127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361997in,y=1.144127in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.408782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.408782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.447484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.447484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.486187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.486187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.563591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.563591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.602294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.602294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.640996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.640996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.718401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.718401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.757103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.757103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.795806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.795806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.873210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.873210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.911913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.911913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{0.950615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{0.950615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.028020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.028020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.066722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.066722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417553in}{1.105425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739696in}{1.105425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153664in,y=0.757103in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{1.144127in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{1.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739696in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{1.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{0.370079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417553in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{0.417553in}{1.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475606in,y=0.989317in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.191601in,y=0.428133in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.930114in,y=0.428133in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.370079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.370079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994638,0.996569,0.996569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.383113in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.383113in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.376596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989277,0.993137,0.993137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.383113in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.383113in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.389629in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.389629in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.383113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983915,0.989706,0.989706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.389629in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.389629in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.389629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978554,0.986275,0.986275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.396146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973192,0.982843,0.982843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.402662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967831,0.979412,0.979412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.415696in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.415696in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.409179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962469,0.975980,0.975980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.415696in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.415696in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.422212in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.422212in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.415696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957108,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.422212in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.422212in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.422212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951746,0.969118,0.969118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.428729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946385,0.965686,0.965686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.441762in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.441762in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.435246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941023,0.962255,0.962255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.441762in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.441762in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.441762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935662,0.958824,0.958824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.454795in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.454795in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.448279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930300,0.955392,0.955392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.454795in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.454795in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.454795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924939,0.951961,0.951961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.461312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919577,0.948529,0.948529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.474345in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.474345in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.467829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914216,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.474345in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.474345in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.474345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908854,0.941667,0.941667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.487378in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.487378in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.480862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903493,0.938235,0.938235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.487378in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.487378in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.487378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898131,0.934804,0.934804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.493895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892770,0.931373,0.931373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.500412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887408,0.927941,0.927941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.506928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882047,0.924510,0.924510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.513445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876685,0.921078,0.921078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.519962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871323,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.526478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865962,0.914216,0.914216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.532995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860600,0.910784,0.910784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.539511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855239,0.907353,0.907353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.546028in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.552545in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.552545in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.546028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849877,0.903922,0.903922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.552545in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.552545in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.552545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844516,0.900490,0.900490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.559061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839154,0.897059,0.897059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.565578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833793,0.893627,0.893627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.572094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828431,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.585128in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.585128in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.578611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823070,0.886765,0.886765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.585128in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.585128in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.591644in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.591644in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.585128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817708,0.883333,0.883333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.591644in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.591644in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.591644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812347,0.879902,0.879902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.598161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806985,0.876471,0.876471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.604678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801624,0.873039,0.873039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.611194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796262,0.869608,0.869608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.617711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790901,0.866176,0.866176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.624227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785539,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.630744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780178,0.859314,0.859314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.637261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774816,0.855882,0.855882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.643777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769455,0.852451,0.852451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.650294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764093,0.849020,0.849020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.656811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758732,0.845588,0.845588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.663327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753370,0.842157,0.842157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.669844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748008,0.838725,0.838725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.676360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742647,0.835294,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.682877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737285,0.831863,0.831863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.689394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731924,0.828431,0.828431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.695910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726562,0.825000,0.825000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.702427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721201,0.821569,0.821569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.708943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715839,0.818137,0.818137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.715460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710478,0.814706,0.814706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.721977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705116,0.811275,0.811274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.728493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699755,0.807843,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.735010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694393,0.804412,0.804412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.741527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689032,0.800980,0.800980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.748043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683670,0.797549,0.797549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.754560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678309,0.794118,0.794118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.761076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672947,0.790686,0.790686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.767593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667586,0.787255,0.787255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.774110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662224,0.783824,0.783823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.780626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656863,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.787143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651961,0.776654,0.776961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.793659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648529,0.771936,0.773529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.800176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645098,0.767218,0.770098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.806693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641667,0.762500,0.766667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.813209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638235,0.757782,0.763235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.819726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634804,0.753064,0.759804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.826243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.748346,0.756372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.832759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627941,0.743627,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.839276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624510,0.738909,0.749510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.845792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621078,0.734191,0.746078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.852309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.729473,0.742647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.858826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.865342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610784,0.720037,0.735784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.871859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607353,0.715319,0.732353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.878375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.710600,0.728922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.884892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600490,0.705882,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.891409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597059,0.701164,0.722059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.897925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593627,0.696446,0.718627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.904442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590196,0.691728,0.715196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.910959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586765,0.687010,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.917475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583333,0.682292,0.708333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.923992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579902,0.677573,0.704902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.930508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.672855,0.701471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.937025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573039,0.668137,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.943542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569608,0.663419,0.694608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.950058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566176,0.658701,0.691176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.956575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.653983,0.687745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.963092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559314,0.649265,0.684314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.969608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555882,0.644547,0.680882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.976125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552451,0.639828,0.677451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.982641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635110,0.674020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.989158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.995675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542157,0.625674,0.667157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.002191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538725,0.620956,0.663725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.008708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535294,0.616238,0.660294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.015224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531863,0.611520,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.021741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528431,0.606801,0.653431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.028258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525000,0.602083,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.034774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.597365,0.646569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.041291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518137,0.592647,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.047808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514706,0.587929,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.054324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511275,0.583211,0.636274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.060841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507843,0.578493,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.067357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504412,0.573774,0.629412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.073874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500980,0.569056,0.625980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.080391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497549,0.564338,0.622549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.086907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.559620,0.619118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.093424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490686,0.554902,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.099940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487255,0.550184,0.612255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.106457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483824,0.545466,0.608823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.119490in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.119490in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.112974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480392,0.540748,0.605392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.119490in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.119490in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.119490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.126007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473529,0.531311,0.598529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.132524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470098,0.526593,0.595098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.139040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.521875,0.591667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.152073in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.152073in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.145557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463235,0.517157,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.152073in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.152073in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.152073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459804,0.512439,0.584804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.158590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456373,0.507721,0.581372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.171623in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.171623in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.165107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452941,0.503002,0.577941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.171623in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.171623in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.171623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449510,0.498284,0.574510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.178140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446078,0.493566,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.184656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442647,0.488848,0.567647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.191173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.484130,0.564216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.197690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435784,0.479412,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.210723in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.210723in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.204206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432353,0.474694,0.557353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.210723in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.210723in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.210723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428922,0.469975,0.553921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.223756in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.223756in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.217240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425490,0.465257,0.550490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.223756in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.223756in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.223756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422059,0.460539,0.547059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.230273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418627,0.455821,0.543627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.243306in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.243306in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.236789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415196,0.451103,0.540196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.243306in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.243306in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.249823in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.249823in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.243306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.446385,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.249823in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.249823in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.249823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.256339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404902,0.436949,0.529902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.262856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401471,0.432230,0.526470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.269373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398039,0.427512,0.523039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.275889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394608,0.422794,0.519608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.282406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391176,0.418076,0.516176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.288922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387745,0.413358,0.512745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.295439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.408640,0.509314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.301956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380882,0.403922,0.505882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.308472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377451,0.399203,0.502451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.314989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.394485,0.499019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.321505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370588,0.389767,0.495588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.328022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367157,0.385049,0.492157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.334539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363725,0.380331,0.488725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.341055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360294,0.375613,0.485294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.347572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.370895,0.481863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.354089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353431,0.366176,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.360605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.361458,0.475000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.367122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346569,0.356740,0.471569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.373638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343137,0.352022,0.468137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.386672in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.386672in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.380155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.386672in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.386672in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.386672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336275,0.342586,0.461274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.393188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332843,0.337868,0.457843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.406221in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.406221in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.399705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.333150,0.454412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.406221in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.406221in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.406221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325980,0.328431,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.412738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322549,0.323713,0.447549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.419255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319118,0.319118,0.443990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.425771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315686,0.315686,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.432288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312255,0.312255,0.434442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.438805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308824,0.308823,0.429668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.445321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305392,0.305392,0.424893}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.451838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,0.420119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.458354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298529,0.298529,0.415345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.464871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295098,0.295098,0.410571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.471388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291667,0.291667,0.405797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.477904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288235,0.288235,0.401023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.484421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284804,0.284804,0.396249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.490937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281373,0.281372,0.391475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.497454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.277941,0.386701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.510487in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.510487in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.503971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.381927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.510487in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.510487in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.510487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.523521in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.523521in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.517004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267647,0.267647,0.372379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.523521in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.523521in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.523521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264216,0.264216,0.367604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.530037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260784,0.260784,0.362830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.536554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257353,0.257353,0.358056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.543070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253922,0.253921,0.353282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.556104in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.556104in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.549587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250490,0.250490,0.348508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.556104in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.556104in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.556104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.343734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.562620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243627,0.243627,0.338960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.569137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240196,0.240196,0.334186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.575654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236765,0.236765,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.588687in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.588687in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.582170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233333,0.233333,0.324638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.588687in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.588687in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.588687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229902,0.229902,0.319864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.595203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226471,0.226470,0.315090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.601720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223039,0.223039,0.310315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.614753in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.614753in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.608237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.219608,0.305541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.614753in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.614753in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.614753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216176,0.216176,0.300767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.621270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212745,0.212745,0.295993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.627786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209314,0.209314,0.291219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.634303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205882,0.205882,0.286445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.647336in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.647336in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.640820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.647336in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.647336in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.647336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199020,0.199020,0.276897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.653853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195588,0.195588,0.272123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.660370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.192157,0.267349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.673403in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.673403in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.666886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188725,0.188725,0.262575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.673403in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.673403in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.673403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185294,0.185294,0.257801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.679919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181863,0.181863,0.253026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.686436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178431,0.178431,0.248252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.692953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175000,0.175000,0.243478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.699469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171569,0.171569,0.238704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.705986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168137,0.168137,0.233930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.712502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.164706,0.229156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.725536in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.725536in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.719019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161275,0.161274,0.224382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.725536in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.725536in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.725536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157843,0.157843,0.219608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.732052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154412,0.154412,0.214834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.738569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150980,0.150980,0.210060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.745086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147549,0.147549,0.205286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.751602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144118,0.144118,0.200512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.764635in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.764635in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.758119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140686,0.140686,0.195737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.764635in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.764635in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.764635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.137255,0.190963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.777669in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.777669in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.771152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.777669in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.777669in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.777669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130392,0.130392,0.181415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.784185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126961,0.126961,0.176641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.790702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123529,0.123529,0.171867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.803735in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.803735in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.797219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120098,0.120098,0.167093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.803735in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.803735in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.810252in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.810252in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.803735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116667,0.116667,0.162319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.810252in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.810252in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.816768in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.816768in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.810252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113235,0.113235,0.157545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.816768in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.816768in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.816768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.109804,0.152771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.829802in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.829802in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.823285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106373,0.106373,0.147997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.829802in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.829802in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.836318in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.836318in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.829802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102941,0.102941,0.143223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.836318in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.836318in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.836318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099510,0.099510,0.138448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.842835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096078,0.096078,0.133674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.849351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092647,0.092647,0.128900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.855868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089216,0.089216,0.124126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.862385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085784,0.085784,0.119352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.868901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.082353,0.114578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.875418in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.881935in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.881935in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.875418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078922,0.078922,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.881935in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.881935in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.881935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075490,0.075490,0.105030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.888451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072059,0.072059,0.100256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.894968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068627,0.068627,0.095482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.901484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.908001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061765,0.061765,0.085934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.914518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058333,0.058333,0.081159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.927551in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.927551in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.921034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.054902,0.076385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.927551in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.927551in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.927551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051471,0.051471,0.071611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.934067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048039,0.048039,0.066837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.940584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044608,0.044608,0.062063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.953617in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.953617in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.947101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041176,0.041176,0.057289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.953617in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.953617in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.953617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037745,0.037745,0.052515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.966651in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.966651in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.960134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034314,0.034314,0.047741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.966651in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.966651in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.966651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.030882,0.030882,0.042967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.979684in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.979684in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.973167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.027451,0.038193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.979684in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.979684in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.979684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024020,0.024020,0.033419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.986200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.020588,0.020588,0.028645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.992717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017157,0.017157,0.023870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.005750in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.005750in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{1.999234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013725,0.013725,0.019096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{2.005750in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.005750in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.005750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010294,0.010294,0.014322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.012267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006863,0.006863,0.009548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.025300in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.025300in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.018783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003431,0.003431,0.004774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{2.025300in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.025300in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.025300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839471in}{0.370079in}}{\pgfqpoint{0.119140in}{1.668254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.031817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839471in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.038333in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.376596in}}%
\pgfpathlineto{\pgfqpoint{2.958611in}{0.370079in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.370079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{0.370079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=0.370079in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{0.536905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=0.536905in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{0.703730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=0.703730in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{0.870556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=0.870556in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{1.037381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=1.037381in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{1.204206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=1.204206in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{1.371032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=1.371032in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{1.537857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=1.537857in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{1.704683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=1.704683in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{1.871508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=1.871508in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958611in}{2.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014167in,y=2.038333in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.261111in,y=1.204206in,,top,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varrho_\alpha\left(\rho, z\right)\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cylindrical_velocity.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{3.400000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{0.431376in}{1.793333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431376in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786793in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786793in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.786793in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142210in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497626in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497626in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.497626in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853043in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853043in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.853043in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208460in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208460in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.208460in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563876in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563876in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.563876in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919293in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919293in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.919293in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.274710in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502460in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502460in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573543in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573543in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644626in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644626in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715710in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715710in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857876in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857876in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000043in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000043in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071126in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071126in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213293in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213293in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284376in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284376in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355460in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355460in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426543in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426543in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568710in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568710in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639793in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639793in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710876in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710876in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781960in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781960in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924126in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924126in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995210in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995210in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066293in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066293in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137376in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137376in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279543in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279543in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350626in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350626in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421710in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421710in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492793in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492793in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634960in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634960in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706043in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706043in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777126in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777126in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848210in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848210in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990376in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990376in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061460in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061460in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132543in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132543in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203626in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203626in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.853043in,y=0.123333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=0.371667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.727083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.727083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=0.727083in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.082500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.082500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=1.082500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.437917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.437917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=1.437917in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=1.793333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.442750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.442750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.513833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.513833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.584917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.584917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.798167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.798167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.869250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.869250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{0.940333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{0.940333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.011417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.011417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.153583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.153583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.224667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.224667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.295750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.295750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.366833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.366833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.509000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.509000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.580083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.580083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.651167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.651167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.722250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.722250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.167487in,y=1.082500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.242098in}{0.439445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170522in}{0.416528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.100783in}{0.422861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.023996in}{0.420910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049308in}{0.423088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108928in}{0.422451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190589in}{0.428651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262934in}{0.416716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329036in}{0.414010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390650in}{0.416939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461358in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{0.463043in}{0.432192in}}%
\pgfpathlineto{\pgfqpoint{0.469939in}{0.440106in}}%
\pgfpathlineto{\pgfqpoint{0.475346in}{0.404765in}}%
\pgfpathlineto{\pgfqpoint{0.447057in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{0.457323in}{0.428822in}}%
\pgfpathlineto{\pgfqpoint{0.455638in}{0.431683in}}%
\pgfpathlineto{\pgfqpoint{0.461358in}{0.435052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534965in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{0.535157in}{0.417182in}}%
\pgfpathlineto{\pgfqpoint{0.538203in}{0.415645in}}%
\pgfpathlineto{\pgfqpoint{0.541057in}{0.417515in}}%
\pgfpathlineto{\pgfqpoint{0.540865in}{0.420921in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{0.422458in}}%
\pgfpathlineto{\pgfqpoint{0.534965in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{0.535157in}{0.417182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629101in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.620069in}{0.416158in}}%
\pgfpathlineto{\pgfqpoint{0.623963in}{0.406095in}}%
\pgfpathlineto{\pgfqpoint{0.589234in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.622669in}{0.433360in}}%
\pgfpathlineto{\pgfqpoint{0.619746in}{0.422974in}}%
\pgfpathlineto{\pgfqpoint{0.628777in}{0.423403in}}%
\pgfpathlineto{\pgfqpoint{0.629101in}{0.416586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698093in}{0.423463in}}%
\pgfpathlineto{\pgfqpoint{0.693042in}{0.421160in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.413262in}}%
\pgfpathlineto{\pgfqpoint{0.663686in}{0.411523in}}%
\pgfpathlineto{\pgfqpoint{0.689068in}{0.438098in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.427369in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{0.698093in}{0.423463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771276in}{0.423830in}}%
\pgfpathlineto{\pgfqpoint{0.762181in}{0.419983in}}%
\pgfpathlineto{\pgfqpoint{0.769312in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{0.732571in}{0.411160in}}%
\pgfpathlineto{\pgfqpoint{0.758677in}{0.437024in}}%
\pgfpathlineto{\pgfqpoint{0.759522in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{0.768618in}{0.430115in}}%
\pgfpathlineto{\pgfqpoint{0.771276in}{0.423830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832267in}{0.411645in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{0.412687in}}%
\pgfpathlineto{\pgfqpoint{0.829140in}{0.405058in}}%
\pgfpathlineto{\pgfqpoint{0.811353in}{0.424263in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{0.422623in}}%
\pgfpathlineto{\pgfqpoint{0.832156in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{0.834351in}{0.416036in}}%
\pgfpathlineto{\pgfqpoint{0.832267in}{0.411645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911839in}{0.408142in}}%
\pgfpathlineto{\pgfqpoint{0.901033in}{0.412387in}}%
\pgfpathlineto{\pgfqpoint{0.900466in}{0.401612in}}%
\pgfpathlineto{\pgfqpoint{0.873699in}{0.426791in}}%
\pgfpathlineto{\pgfqpoint{0.910447in}{0.427018in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{0.418738in}}%
\pgfpathlineto{\pgfqpoint{0.914334in}{0.414494in}}%
\pgfpathlineto{\pgfqpoint{0.911839in}{0.408142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004153in}{0.413163in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{0.416217in}}%
\pgfpathlineto{\pgfqpoint{0.957749in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{0.924541in}{0.421526in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{0.433033in}}%
\pgfpathlineto{\pgfqpoint{0.955401in}{0.423028in}}%
\pgfpathlineto{\pgfqpoint{1.004576in}{0.419974in}}%
\pgfpathlineto{\pgfqpoint{1.004153in}{0.413163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068758in}{0.404702in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.417474in}}%
\pgfpathlineto{\pgfqpoint{1.029368in}{0.406684in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{0.430170in}}%
\pgfpathlineto{\pgfqpoint{1.037768in}{0.432656in}}%
\pgfpathlineto{\pgfqpoint{1.031371in}{0.423966in}}%
\pgfpathlineto{\pgfqpoint{1.070858in}{0.411195in}}%
\pgfpathlineto{\pgfqpoint{1.068758in}{0.404702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179874in}{0.410979in}}%
\pgfpathlineto{\pgfqpoint{1.063178in}{0.418331in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{0.407901in}}%
\pgfpathlineto{\pgfqpoint{1.032746in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{0.435143in}}%
\pgfpathlineto{\pgfqpoint{1.063607in}{0.425141in}}%
\pgfpathlineto{\pgfqpoint{1.180303in}{0.417789in}}%
\pgfpathlineto{\pgfqpoint{1.179874in}{0.410979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278287in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{0.427406in}}%
\pgfpathlineto{\pgfqpoint{1.107262in}{0.416750in}}%
\pgfpathlineto{\pgfqpoint{1.075835in}{0.435797in}}%
\pgfpathlineto{\pgfqpoint{1.111728in}{0.443678in}}%
\pgfpathlineto{\pgfqpoint{1.106687in}{0.434138in}}%
\pgfpathlineto{\pgfqpoint{1.279404in}{0.405487in}}%
\pgfpathlineto{\pgfqpoint{1.278287in}{0.398755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390514in}{0.387075in}}%
\pgfpathlineto{\pgfqpoint{1.135193in}{0.437400in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{0.426697in}}%
\pgfpathlineto{\pgfqpoint{1.105724in}{0.446686in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{0.453478in}}%
\pgfpathlineto{\pgfqpoint{1.136512in}{0.444095in}}%
\pgfpathlineto{\pgfqpoint{1.391833in}{0.393770in}}%
\pgfpathlineto{\pgfqpoint{1.390514in}{0.387075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519223in}{0.368897in}}%
\pgfpathlineto{\pgfqpoint{1.098803in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{1.099922in}{0.451246in}}%
\pgfpathlineto{\pgfqpoint{1.069559in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{1.105822in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{1.100278in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{1.520698in}{0.375560in}}%
\pgfpathlineto{\pgfqpoint{1.519223in}{0.368897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795001in}{0.656759in}}%
\pgfpathlineto{\pgfqpoint{1.681180in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.673866in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.788634in}{0.659215in}}%
\pgfpathlineto{\pgfqpoint{1.795001in}{0.656759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483530in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{1.924945in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.903631in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.481345in}{0.504387in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{0.510851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470851in}{0.318659in}}%
\pgfpathmoveto{\pgfqpoint{1.614860in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.133675in}{0.516610in}}%
\pgfpathlineto{\pgfqpoint{2.127477in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{2.135288in}{0.499287in}}%
\pgfpathlineto{\pgfqpoint{2.135628in}{0.510071in}}%
\pgfpathlineto{\pgfqpoint{1.638707in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951916in}{0.123065in}}%
\pgfpathmoveto{\pgfqpoint{1.878447in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.778169in}{0.687335in}}%
\pgfpathlineto{\pgfqpoint{1.769390in}{0.681061in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.717687in}}%
\pgfpathlineto{\pgfqpoint{1.795477in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{1.784690in}{0.689343in}}%
\pgfpathlineto{\pgfqpoint{1.885587in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703524in}{0.451017in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{2.301940in}{0.381571in}}%
\pgfpathlineto{\pgfqpoint{2.266196in}{0.390106in}}%
\pgfpathlineto{\pgfqpoint{2.297966in}{0.408576in}}%
\pgfpathlineto{\pgfqpoint{2.296080in}{0.397953in}}%
\pgfpathlineto{\pgfqpoint{2.702530in}{0.457768in}}%
\pgfpathlineto{\pgfqpoint{2.703524in}{0.451017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725705in}{0.427322in}}%
\pgfpathlineto{\pgfqpoint{2.355353in}{0.405552in}}%
\pgfpathlineto{\pgfqpoint{2.359360in}{0.395534in}}%
\pgfpathlineto{\pgfqpoint{2.324498in}{0.407157in}}%
\pgfpathlineto{\pgfqpoint{2.357758in}{0.422783in}}%
\pgfpathlineto{\pgfqpoint{2.354953in}{0.412365in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{0.434134in}}%
\pgfpathlineto{\pgfqpoint{2.725705in}{0.427322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761314in}{0.430353in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{0.403660in}}%
\pgfpathlineto{\pgfqpoint{2.470336in}{0.393773in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{0.404294in}}%
\pgfpathlineto{\pgfqpoint{2.467878in}{0.420958in}}%
\pgfpathlineto{\pgfqpoint{2.465402in}{0.410457in}}%
\pgfpathlineto{\pgfqpoint{2.760700in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{2.761314in}{0.430353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797601in}{0.429869in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{0.404843in}}%
\pgfpathlineto{\pgfqpoint{2.578349in}{0.395049in}}%
\pgfpathlineto{\pgfqpoint{2.542924in}{0.404821in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.422176in}}%
\pgfpathlineto{\pgfqpoint{2.573062in}{0.411625in}}%
\pgfpathlineto{\pgfqpoint{2.796843in}{0.436651in}}%
\pgfpathlineto{\pgfqpoint{2.797601in}{0.429869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847788in}{0.413035in}}%
\pgfpathlineto{\pgfqpoint{2.665650in}{0.417484in}}%
\pgfpathlineto{\pgfqpoint{2.668811in}{0.407167in}}%
\pgfpathlineto{\pgfqpoint{2.635035in}{0.421644in}}%
\pgfpathlineto{\pgfqpoint{2.669478in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{2.665817in}{0.424306in}}%
\pgfpathlineto{\pgfqpoint{2.847955in}{0.419857in}}%
\pgfpathlineto{\pgfqpoint{2.847788in}{0.413035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893365in}{0.418974in}}%
\pgfpathlineto{\pgfqpoint{2.762869in}{0.413577in}}%
\pgfpathlineto{\pgfqpoint{2.766701in}{0.403490in}}%
\pgfpathlineto{\pgfqpoint{2.732046in}{0.415717in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{0.430763in}}%
\pgfpathlineto{\pgfqpoint{2.762587in}{0.420395in}}%
\pgfpathlineto{\pgfqpoint{2.893083in}{0.425792in}}%
\pgfpathlineto{\pgfqpoint{2.893365in}{0.418974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953469in}{0.423000in}}%
\pgfpathlineto{\pgfqpoint{2.845290in}{0.411560in}}%
\pgfpathlineto{\pgfqpoint{2.849760in}{0.401739in}}%
\pgfpathlineto{\pgfqpoint{2.814393in}{0.411723in}}%
\pgfpathlineto{\pgfqpoint{2.846889in}{0.428884in}}%
\pgfpathlineto{\pgfqpoint{2.844572in}{0.418346in}}%
\pgfpathlineto{\pgfqpoint{2.952752in}{0.429786in}}%
\pgfpathlineto{\pgfqpoint{2.953469in}{0.423000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006629in}{0.414529in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{0.416104in}}%
\pgfpathlineto{\pgfqpoint{2.936805in}{0.405797in}}%
\pgfpathlineto{\pgfqpoint{2.902988in}{0.420178in}}%
\pgfpathlineto{\pgfqpoint{2.937394in}{0.433087in}}%
\pgfpathlineto{\pgfqpoint{2.933762in}{0.422927in}}%
\pgfpathlineto{\pgfqpoint{3.006776in}{0.421351in}}%
\pgfpathlineto{\pgfqpoint{3.006629in}{0.414529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073573in}{0.418454in}}%
\pgfpathlineto{\pgfqpoint{3.009338in}{0.414660in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.404643in}}%
\pgfpathlineto{\pgfqpoint{2.978482in}{0.416256in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{0.431892in}}%
\pgfpathlineto{\pgfqpoint{3.008936in}{0.421472in}}%
\pgfpathlineto{\pgfqpoint{3.073170in}{0.425266in}}%
\pgfpathlineto{\pgfqpoint{3.073573in}{0.418454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141959in}{0.405758in}}%
\pgfpathlineto{\pgfqpoint{3.080603in}{0.419143in}}%
\pgfpathlineto{\pgfqpoint{3.081755in}{0.408415in}}%
\pgfpathlineto{\pgfqpoint{3.051328in}{0.429021in}}%
\pgfpathlineto{\pgfqpoint{3.087573in}{0.435084in}}%
\pgfpathlineto{\pgfqpoint{3.082058in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{3.143414in}{0.412425in}}%
\pgfpathlineto{\pgfqpoint{3.141959in}{0.405758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214902in}{0.425056in}}%
\pgfpathlineto{\pgfqpoint{3.152709in}{0.412444in}}%
\pgfpathlineto{\pgfqpoint{3.158087in}{0.403091in}}%
\pgfpathlineto{\pgfqpoint{3.121935in}{0.409685in}}%
\pgfpathlineto{\pgfqpoint{3.152662in}{0.429842in}}%
\pgfpathlineto{\pgfqpoint{3.151352in}{0.419132in}}%
\pgfpathlineto{\pgfqpoint{3.213546in}{0.431744in}}%
\pgfpathlineto{\pgfqpoint{3.214902in}{0.425056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261673in}{0.415643in}}%
\pgfpathlineto{\pgfqpoint{3.247376in}{0.415654in}}%
\pgfpathlineto{\pgfqpoint{3.250780in}{0.405415in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{0.419090in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{0.432711in}}%
\pgfpathlineto{\pgfqpoint{3.247381in}{0.422478in}}%
\pgfpathlineto{\pgfqpoint{3.261678in}{0.422467in}}%
\pgfpathlineto{\pgfqpoint{3.261673in}{0.415643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.236410in}{0.480417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.175037in}{0.475859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.092229in}{0.483786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034522in}{0.484570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043287in}{0.484080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112738in}{0.479066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193335in}{0.482042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255909in}{0.484811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322304in}{0.479867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399246in}{0.482397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467784in}{0.475307in}}%
\pgfpathlineto{\pgfqpoint{0.467351in}{0.476609in}}%
\pgfpathlineto{\pgfqpoint{0.463878in}{0.474008in}}%
\pgfpathlineto{\pgfqpoint{0.464755in}{0.488762in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{0.469955in}{0.477475in}}%
\pgfpathlineto{\pgfqpoint{0.470389in}{0.476173in}}%
\pgfpathlineto{\pgfqpoint{0.467784in}{0.475307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543318in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.542299in}{0.482127in}}%
\pgfpathlineto{\pgfqpoint{0.543999in}{0.479296in}}%
\pgfpathlineto{\pgfqpoint{0.532898in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{0.542183in}{0.487451in}}%
\pgfpathlineto{\pgfqpoint{0.541845in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.542864in}{0.484392in}}%
\pgfpathlineto{\pgfqpoint{0.543318in}{0.482354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616546in}{0.480376in}}%
\pgfpathlineto{\pgfqpoint{0.615038in}{0.480448in}}%
\pgfpathlineto{\pgfqpoint{0.616331in}{0.475853in}}%
\pgfpathlineto{\pgfqpoint{0.601541in}{0.482602in}}%
\pgfpathlineto{\pgfqpoint{0.616905in}{0.487914in}}%
\pgfpathlineto{\pgfqpoint{0.615182in}{0.483463in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{0.483391in}}%
\pgfpathlineto{\pgfqpoint{0.616546in}{0.480376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684528in}{0.474421in}}%
\pgfpathlineto{\pgfqpoint{0.683389in}{0.475756in}}%
\pgfpathlineto{\pgfqpoint{0.680523in}{0.471003in}}%
\pgfpathlineto{\pgfqpoint{0.674470in}{0.488912in}}%
\pgfpathlineto{\pgfqpoint{0.691204in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{0.686059in}{0.478035in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{0.684528in}{0.474421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773251in}{0.478027in}}%
\pgfpathlineto{\pgfqpoint{0.759690in}{0.478530in}}%
\pgfpathlineto{\pgfqpoint{0.762720in}{0.468174in}}%
\pgfpathlineto{\pgfqpoint{0.729130in}{0.483077in}}%
\pgfpathlineto{\pgfqpoint{0.763732in}{0.495451in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{0.485349in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{0.484846in}}%
\pgfpathlineto{\pgfqpoint{0.773251in}{0.478027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836720in}{0.472857in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{0.474106in}}%
\pgfpathlineto{\pgfqpoint{0.832975in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{0.806686in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{0.842961in}{0.488498in}}%
\pgfpathlineto{\pgfqpoint{0.836088in}{0.480362in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{0.479114in}}%
\pgfpathlineto{\pgfqpoint{0.836720in}{0.472857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918326in}{0.474648in}}%
\pgfpathlineto{\pgfqpoint{0.897672in}{0.478072in}}%
\pgfpathlineto{\pgfqpoint{0.899364in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{0.486460in}}%
\pgfpathlineto{\pgfqpoint{0.903828in}{0.494344in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.484804in}}%
\pgfpathlineto{\pgfqpoint{0.919442in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{0.918326in}{0.474648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988169in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{0.969561in}{0.477770in}}%
\pgfpathlineto{\pgfqpoint{0.970954in}{0.467071in}}%
\pgfpathlineto{\pgfqpoint{0.940071in}{0.486987in}}%
\pgfpathlineto{\pgfqpoint{0.976170in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{0.970865in}{0.484469in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{0.480846in}}%
\pgfpathlineto{\pgfqpoint{0.988169in}{0.474148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079993in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{1.017599in}{0.484874in}}%
\pgfpathlineto{\pgfqpoint{1.017442in}{0.474086in}}%
\pgfpathlineto{\pgfqpoint{0.989737in}{0.498228in}}%
\pgfpathlineto{\pgfqpoint{1.026449in}{0.499853in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{0.491316in}}%
\pgfpathlineto{\pgfqpoint{1.082245in}{0.469506in}}%
\pgfpathlineto{\pgfqpoint{1.079993in}{0.463064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163710in}{0.455140in}}%
\pgfpathlineto{\pgfqpoint{1.074606in}{0.491473in}}%
\pgfpathlineto{\pgfqpoint{1.073901in}{0.480707in}}%
\pgfpathlineto{\pgfqpoint{1.047460in}{0.506227in}}%
\pgfpathlineto{\pgfqpoint{1.084207in}{0.505982in}}%
\pgfpathlineto{\pgfqpoint{1.077183in}{0.497792in}}%
\pgfpathlineto{\pgfqpoint{1.166286in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{0.455140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255207in}{0.452960in}}%
\pgfpathlineto{\pgfqpoint{1.124980in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{0.484877in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{0.508478in}}%
\pgfpathlineto{\pgfqpoint{1.133538in}{0.510814in}}%
\pgfpathlineto{\pgfqpoint{1.127107in}{0.502151in}}%
\pgfpathlineto{\pgfqpoint{1.257333in}{0.459444in}}%
\pgfpathlineto{\pgfqpoint{1.255207in}{0.452960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.434126in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{0.502464in}}%
\pgfpathlineto{\pgfqpoint{1.138956in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.175695in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{1.168540in}{0.519495in}}%
\pgfpathlineto{\pgfqpoint{1.353954in}{0.440403in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.434126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468681in}{0.405217in}}%
\pgfpathlineto{\pgfqpoint{1.184055in}{0.546152in}}%
\pgfpathlineto{\pgfqpoint{1.182570in}{0.535465in}}%
\pgfpathlineto{\pgfqpoint{1.158050in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{1.194683in}{0.559926in}}%
\pgfpathlineto{\pgfqpoint{1.187083in}{0.552267in}}%
\pgfpathlineto{\pgfqpoint{1.471709in}{0.411333in}}%
\pgfpathlineto{\pgfqpoint{1.468681in}{0.405217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572621in}{0.353303in}}%
\pgfpathmoveto{\pgfqpoint{1.560934in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{0.643908in}}%
\pgfpathlineto{\pgfqpoint{1.163364in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{1.143560in}{0.664554in}}%
\pgfpathlineto{\pgfqpoint{1.179249in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{1.170518in}{0.649458in}}%
\pgfpathlineto{\pgfqpoint{1.572659in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608919in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.644230in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.602116in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{1.608919in}{0.907993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624705in}{0.793764in}}%
\pgfpathlineto{\pgfqpoint{1.708978in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.702025in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.618007in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{1.624705in}{0.793764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496326in}{0.682943in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.899577in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{0.677550in}}%
\pgfpathlineto{\pgfqpoint{1.496326in}{0.682943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459352in}{0.339153in}}%
\pgfpathmoveto{\pgfqpoint{1.514077in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.142043in}{0.620007in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{0.628175in}}%
\pgfpathlineto{\pgfqpoint{2.171739in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{2.145378in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{2.144639in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745328in}{-0.050305in}}%
\pgfpathmoveto{\pgfqpoint{1.841293in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.988414in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{1.977671in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{1.998704in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{1.995060in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.848299in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696135in}{0.537953in}}%
\pgfpathlineto{\pgfqpoint{2.287649in}{0.437075in}}%
\pgfpathlineto{\pgfqpoint{2.293416in}{0.427956in}}%
\pgfpathlineto{\pgfqpoint{2.257019in}{0.433025in}}%
\pgfpathlineto{\pgfqpoint{2.286872in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{2.286013in}{0.443700in}}%
\pgfpathlineto{\pgfqpoint{2.694499in}{0.544578in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{0.537953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701631in}{0.516118in}}%
\pgfpathlineto{\pgfqpoint{2.388876in}{0.447753in}}%
\pgfpathlineto{\pgfqpoint{2.394395in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{2.358148in}{0.444528in}}%
\pgfpathlineto{\pgfqpoint{2.388566in}{0.465148in}}%
\pgfpathlineto{\pgfqpoint{2.387419in}{0.454419in}}%
\pgfpathlineto{\pgfqpoint{2.700174in}{0.522785in}}%
\pgfpathlineto{\pgfqpoint{2.701631in}{0.516118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743020in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{2.487118in}{0.455171in}}%
\pgfpathlineto{\pgfqpoint{2.492549in}{0.445847in}}%
\pgfpathlineto{\pgfqpoint{2.456361in}{0.452241in}}%
\pgfpathlineto{\pgfqpoint{2.486975in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{0.461851in}}%
\pgfpathlineto{\pgfqpoint{2.741627in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{2.743020in}{0.508551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788823in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{2.588937in}{0.452316in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{0.459155in}}%
\pgfpathlineto{\pgfqpoint{2.583694in}{0.479103in}}%
\pgfpathlineto{\pgfqpoint{2.582312in}{0.468402in}}%
\pgfpathlineto{\pgfqpoint{2.787512in}{0.508567in}}%
\pgfpathlineto{\pgfqpoint{2.788823in}{0.501870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824464in}{0.490893in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{0.471228in}}%
\pgfpathlineto{\pgfqpoint{2.694983in}{0.461594in}}%
\pgfpathlineto{\pgfqpoint{2.659246in}{0.470156in}}%
\pgfpathlineto{\pgfqpoint{2.691029in}{0.488602in}}%
\pgfpathlineto{\pgfqpoint{2.689136in}{0.477980in}}%
\pgfpathlineto{\pgfqpoint{2.823476in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{2.824464in}{0.490893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883745in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{2.772605in}{0.476979in}}%
\pgfpathlineto{\pgfqpoint{2.776484in}{0.466911in}}%
\pgfpathlineto{\pgfqpoint{2.741773in}{0.478975in}}%
\pgfpathlineto{\pgfqpoint{2.775228in}{0.494178in}}%
\pgfpathlineto{\pgfqpoint{2.772291in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{2.883431in}{0.488916in}}%
\pgfpathlineto{\pgfqpoint{2.883745in}{0.482100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948865in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{2.850061in}{0.472450in}}%
\pgfpathlineto{\pgfqpoint{2.855302in}{0.463019in}}%
\pgfpathlineto{\pgfqpoint{2.819251in}{0.470141in}}%
\pgfpathlineto{\pgfqpoint{2.850269in}{0.489846in}}%
\pgfpathlineto{\pgfqpoint{2.848803in}{0.479157in}}%
\pgfpathlineto{\pgfqpoint{2.947607in}{0.497693in}}%
\pgfpathlineto{\pgfqpoint{2.948865in}{0.490986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003252in}{0.492771in}}%
\pgfpathlineto{\pgfqpoint{2.937805in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.464866in}}%
\pgfpathlineto{\pgfqpoint{2.907366in}{0.468446in}}%
\pgfpathlineto{\pgfqpoint{2.936319in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.480295in}}%
\pgfpathlineto{\pgfqpoint{3.001347in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{3.003252in}{0.492771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074584in}{0.485697in}}%
\pgfpathlineto{\pgfqpoint{3.008615in}{0.476331in}}%
\pgfpathlineto{\pgfqpoint{3.013432in}{0.466676in}}%
\pgfpathlineto{\pgfqpoint{2.977732in}{0.475392in}}%
\pgfpathlineto{\pgfqpoint{3.009595in}{0.493701in}}%
\pgfpathlineto{\pgfqpoint{3.007656in}{0.483087in}}%
\pgfpathlineto{\pgfqpoint{3.073625in}{0.492453in}}%
\pgfpathlineto{\pgfqpoint{3.074584in}{0.485697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141161in}{0.477236in}}%
\pgfpathlineto{\pgfqpoint{3.083292in}{0.479326in}}%
\pgfpathlineto{\pgfqpoint{3.086333in}{0.468974in}}%
\pgfpathlineto{\pgfqpoint{3.052727in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{3.087318in}{0.496252in}}%
\pgfpathlineto{\pgfqpoint{3.083539in}{0.486146in}}%
\pgfpathlineto{\pgfqpoint{3.141408in}{0.484056in}}%
\pgfpathlineto{\pgfqpoint{3.141161in}{0.477236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199621in}{0.488502in}}%
\pgfpathlineto{\pgfqpoint{3.167895in}{0.478604in}}%
\pgfpathlineto{\pgfqpoint{3.174200in}{0.469849in}}%
\pgfpathlineto{\pgfqpoint{3.137564in}{0.472716in}}%
\pgfpathlineto{\pgfqpoint{3.166071in}{0.495906in}}%
\pgfpathlineto{\pgfqpoint{3.165862in}{0.485119in}}%
\pgfpathlineto{\pgfqpoint{3.197589in}{0.495017in}}%
\pgfpathlineto{\pgfqpoint{3.199621in}{0.488502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263810in}{0.487003in}}%
\pgfpathlineto{\pgfqpoint{3.245784in}{0.480887in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{0.472290in}}%
\pgfpathlineto{\pgfqpoint{3.215608in}{0.474251in}}%
\pgfpathlineto{\pgfqpoint{3.243533in}{0.498138in}}%
\pgfpathlineto{\pgfqpoint{3.243591in}{0.487349in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{0.493465in}}%
\pgfpathlineto{\pgfqpoint{3.263810in}{0.487003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.247087in}{0.552893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.172462in}{0.548238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.097176in}{0.551058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.029789in}{0.546510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040852in}{0.546161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112949in}{0.548660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185049in}{0.554085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252393in}{0.547317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333996in}{0.547700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399677in}{0.551560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476052in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{0.474211in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{0.475853in}{0.544057in}}%
\pgfpathlineto{\pgfqpoint{0.457707in}{0.552084in}}%
\pgfpathlineto{\pgfqpoint{0.476383in}{0.558787in}}%
\pgfpathlineto{\pgfqpoint{0.474344in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{0.476185in}{0.553263in}}%
\pgfpathlineto{\pgfqpoint{0.476052in}{0.549581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542639in}{0.540246in}}%
\pgfpathlineto{\pgfqpoint{0.541304in}{0.542279in}}%
\pgfpathlineto{\pgfqpoint{0.536538in}{0.536241in}}%
\pgfpathlineto{\pgfqpoint{0.531323in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{0.552807in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{0.545371in}{0.544949in}}%
\pgfpathlineto{\pgfqpoint{0.546706in}{0.542916in}}%
\pgfpathlineto{\pgfqpoint{0.542639in}{0.540246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617480in}{0.544891in}}%
\pgfpathlineto{\pgfqpoint{0.615602in}{0.545885in}}%
\pgfpathlineto{\pgfqpoint{0.614499in}{0.539256in}}%
\pgfpathlineto{\pgfqpoint{0.599690in}{0.556705in}}%
\pgfpathlineto{\pgfqpoint{0.622448in}{0.554283in}}%
\pgfpathlineto{\pgfqpoint{0.617589in}{0.549641in}}%
\pgfpathlineto{\pgfqpoint{0.619467in}{0.548648in}}%
\pgfpathlineto{\pgfqpoint{0.617480in}{0.544891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686656in}{0.547423in}}%
\pgfpathlineto{\pgfqpoint{0.685242in}{0.548005in}}%
\pgfpathlineto{\pgfqpoint{0.684910in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{0.673098in}{0.554658in}}%
\pgfpathlineto{\pgfqpoint{0.689566in}{0.554494in}}%
\pgfpathlineto{\pgfqpoint{0.686406in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{0.687820in}{0.550252in}}%
\pgfpathlineto{\pgfqpoint{0.686656in}{0.547423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762303in}{0.547110in}}%
\pgfpathlineto{\pgfqpoint{0.759999in}{0.547575in}}%
\pgfpathlineto{\pgfqpoint{0.760906in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{0.739729in}{0.554069in}}%
\pgfpathlineto{\pgfqpoint{0.764630in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{0.760930in}{0.552183in}}%
\pgfpathlineto{\pgfqpoint{0.763234in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{0.762303in}{0.547110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834307in}{0.546728in}}%
\pgfpathlineto{\pgfqpoint{0.831811in}{0.547232in}}%
\pgfpathlineto{\pgfqpoint{0.832796in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{0.809850in}{0.554261in}}%
\pgfpathlineto{\pgfqpoint{0.836826in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{0.832819in}{0.552224in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{0.834307in}{0.546728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912845in}{0.541398in}}%
\pgfpathlineto{\pgfqpoint{0.900774in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{0.872880in}{0.558871in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{0.560584in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{0.915081in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{0.912845in}{0.541398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984511in}{0.539798in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{0.545670in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{0.943209in}{0.560543in}}%
\pgfpathlineto{\pgfqpoint{0.979955in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{0.972895in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{0.987116in}{0.546106in}}%
\pgfpathlineto{\pgfqpoint{0.984511in}{0.539798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066576in}{0.532278in}}%
\pgfpathlineto{\pgfqpoint{1.029013in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{1.027434in}{0.540618in}}%
\pgfpathlineto{\pgfqpoint{1.003156in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{1.039762in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{1.032095in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.069658in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{1.066576in}{0.532278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145554in}{0.522763in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{0.558382in}}%
\pgfpathlineto{\pgfqpoint{1.087588in}{0.547929in}}%
\pgfpathlineto{\pgfqpoint{1.066297in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{1.102371in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.093959in}{0.564119in}}%
\pgfpathlineto{\pgfqpoint{1.149250in}{0.528499in}}%
\pgfpathlineto{\pgfqpoint{1.145554in}{0.522763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224800in}{0.516880in}}%
\pgfpathlineto{\pgfqpoint{1.153718in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{1.150922in}{0.553429in}}%
\pgfpathlineto{\pgfqpoint{1.129979in}{0.583626in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{0.576202in}}%
\pgfpathlineto{\pgfqpoint{1.157480in}{0.569543in}}%
\pgfpathlineto{\pgfqpoint{1.228562in}{0.522573in}}%
\pgfpathlineto{\pgfqpoint{1.224800in}{0.516880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316416in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{1.206589in}{0.573077in}}%
\pgfpathlineto{\pgfqpoint{1.204266in}{0.562541in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{0.591762in}}%
\pgfpathlineto{\pgfqpoint{1.218271in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{0.513283in}}%
\pgfpathlineto{\pgfqpoint{1.316416in}{0.507426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389761in}{0.492671in}}%
\pgfpathlineto{\pgfqpoint{1.270929in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{1.267345in}{0.574780in}}%
\pgfpathlineto{\pgfqpoint{1.248769in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{1.284088in}{0.596339in}}%
\pgfpathlineto{\pgfqpoint{1.275115in}{0.590347in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.498060in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{0.492671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452061in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{1.355149in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.611599in}}%
\pgfpathlineto{\pgfqpoint{1.457147in}{0.486497in}}%
\pgfpathlineto{\pgfqpoint{1.452061in}{0.481947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454117in}{0.541803in}}%
\pgfpathlineto{\pgfqpoint{1.454533in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{1.444260in}{0.575806in}}%
\pgfpathlineto{\pgfqpoint{1.458288in}{0.609772in}}%
\pgfpathlineto{\pgfqpoint{1.471554in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{1.461357in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{1.460940in}{0.541727in}}%
\pgfpathlineto{\pgfqpoint{1.454117in}{0.541803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476169in}{0.652446in}}%
\pgfpathlineto{\pgfqpoint{1.583687in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.589243in}{0.536145in}}%
\pgfpathlineto{\pgfqpoint{1.601070in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{1.568510in}{0.518390in}}%
\pgfpathlineto{\pgfqpoint{1.578504in}{0.522457in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{1.476169in}{0.652446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524773in}{0.760871in}}%
\pgfpathlineto{\pgfqpoint{1.683178in}{0.386851in}}%
\pgfpathlineto{\pgfqpoint{1.691273in}{0.393984in}}%
\pgfpathlineto{\pgfqpoint{1.691923in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.687626in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.666138in}{0.383339in}}%
\pgfpathlineto{\pgfqpoint{1.676894in}{0.384189in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{1.524773in}{0.760871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564166in}{0.799555in}}%
\pgfpathlineto{\pgfqpoint{1.765586in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.758075in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.557966in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.564166in}{0.799555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593981in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.882275in}{0.384402in}}%
\pgfpathlineto{\pgfqpoint{1.888154in}{0.393450in}}%
\pgfpathlineto{\pgfqpoint{1.897719in}{0.361667in}}%
\pgfpathmoveto{\pgfqpoint{1.892760in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.866807in}{0.376439in}}%
\pgfpathlineto{\pgfqpoint{1.876939in}{0.380149in}}%
\pgfpathlineto{\pgfqpoint{1.588644in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.593981in}{0.746182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627523in}{0.470145in}}%
\pgfpathlineto{\pgfqpoint{1.975404in}{0.627638in}}%
\pgfpathlineto{\pgfqpoint{1.968074in}{0.635556in}}%
\pgfpathlineto{\pgfqpoint{2.004786in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{1.979332in}{0.610690in}}%
\pgfpathlineto{\pgfqpoint{1.978218in}{0.621422in}}%
\pgfpathlineto{\pgfqpoint{1.630337in}{0.463929in}}%
\pgfpathlineto{\pgfqpoint{1.627523in}{0.470145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662959in}{0.054357in}}%
\pgfpathmoveto{\pgfqpoint{1.801002in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.098757in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{2.088022in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{2.114452in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{2.112921in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{2.104982in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{1.808483in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708161in}{-0.010959in}}%
\pgfpathmoveto{\pgfqpoint{1.851123in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.128430in}}%
\pgfpathlineto{\pgfqpoint{2.134520in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{2.159485in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{2.160005in}{1.119133in}}%
\pgfpathlineto{\pgfqpoint{2.151671in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{1.858432in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576206in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{2.277713in}{0.490329in}}%
\pgfpathlineto{\pgfqpoint{2.285871in}{0.483268in}}%
\pgfpathlineto{\pgfqpoint{2.249564in}{0.477591in}}%
\pgfpathlineto{\pgfqpoint{2.271940in}{0.506741in}}%
\pgfpathlineto{\pgfqpoint{2.274230in}{0.496197in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{0.673347in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{0.667479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629971in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{0.494820in}}%
\pgfpathlineto{\pgfqpoint{2.322521in}{0.486494in}}%
\pgfpathlineto{\pgfqpoint{2.285776in}{0.486969in}}%
\pgfpathlineto{\pgfqpoint{2.312712in}{0.511966in}}%
\pgfpathlineto{\pgfqpoint{2.313207in}{0.501188in}}%
\pgfpathlineto{\pgfqpoint{2.627518in}{0.622226in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{0.615858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676842in}{0.597323in}}%
\pgfpathlineto{\pgfqpoint{2.414201in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.502109in}}%
\pgfpathlineto{\pgfqpoint{2.383969in}{0.504390in}}%
\pgfpathlineto{\pgfqpoint{2.412102in}{0.528033in}}%
\pgfpathlineto{\pgfqpoint{2.412065in}{0.517243in}}%
\pgfpathlineto{\pgfqpoint{2.674706in}{0.603804in}}%
\pgfpathlineto{\pgfqpoint{2.676842in}{0.597323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720717in}{0.591233in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{0.516419in}}%
\pgfpathlineto{\pgfqpoint{2.517329in}{0.507922in}}%
\pgfpathlineto{\pgfqpoint{2.480608in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{2.508170in}{0.533635in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{2.718427in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{2.720717in}{0.591233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760021in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{2.612772in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{2.619440in}{0.518858in}}%
\pgfpathlineto{\pgfqpoint{2.582716in}{0.520184in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{0.544551in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{2.757717in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{0.580158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822073in}{0.571313in}}%
\pgfpathlineto{\pgfqpoint{2.692736in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.698845in}{0.525213in}}%
\pgfpathlineto{\pgfqpoint{2.662282in}{0.528897in}}%
\pgfpathlineto{\pgfqpoint{2.691299in}{0.551445in}}%
\pgfpathlineto{\pgfqpoint{2.690850in}{0.540665in}}%
\pgfpathlineto{\pgfqpoint{2.820186in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{2.822073in}{0.571313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884513in}{0.568988in}}%
\pgfpathlineto{\pgfqpoint{2.772302in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{0.527617in}}%
\pgfpathlineto{\pgfqpoint{2.741857in}{0.531237in}}%
\pgfpathlineto{\pgfqpoint{2.770835in}{0.553836in}}%
\pgfpathlineto{\pgfqpoint{2.770405in}{0.543055in}}%
\pgfpathlineto{\pgfqpoint{2.882615in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{0.568988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945793in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{2.853127in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{2.859283in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{2.822701in}{0.533830in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{0.556532in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{0.545750in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{2.945793in}{0.566389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998739in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{2.942383in}{0.545509in}}%
\pgfpathlineto{\pgfqpoint{2.947923in}{0.536250in}}%
\pgfpathlineto{\pgfqpoint{2.911662in}{0.542218in}}%
\pgfpathlineto{\pgfqpoint{2.942035in}{0.562904in}}%
\pgfpathlineto{\pgfqpoint{2.940911in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{2.997268in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{2.998739in}{0.557957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068656in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{3.014584in}{0.545099in}}%
\pgfpathlineto{\pgfqpoint{3.020582in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{2.984068in}{0.540267in}}%
\pgfpathlineto{\pgfqpoint{3.013362in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{3.012779in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{0.566511in}}%
\pgfpathlineto{\pgfqpoint{3.068656in}{0.559930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132692in}{0.553630in}}%
\pgfpathlineto{\pgfqpoint{3.092682in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{3.097571in}{0.538025in}}%
\pgfpathlineto{\pgfqpoint{3.061807in}{0.546474in}}%
\pgfpathlineto{\pgfqpoint{3.093532in}{0.565020in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{3.131682in}{0.560379in}}%
\pgfpathlineto{\pgfqpoint{3.132692in}{0.553630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197133in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{3.170365in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{3.176670in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{3.140034in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{3.168544in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{3.168334in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{3.195101in}{0.563741in}}%
\pgfpathlineto{\pgfqpoint{3.197133in}{0.557226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264053in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{3.245514in}{0.549136in}}%
\pgfpathlineto{\pgfqpoint{3.250229in}{0.539431in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{0.548522in}}%
\pgfpathlineto{\pgfqpoint{3.246677in}{0.566495in}}%
\pgfpathlineto{\pgfqpoint{3.244626in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{3.263165in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{3.264053in}{0.551569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.239515in}{0.620274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.173582in}{0.625597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.102927in}{0.625352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033619in}{0.620449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042456in}{0.627718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118314in}{0.625586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185880in}{0.623470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251654in}{0.619396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330459in}{0.624030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401575in}{0.621406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465054in}{0.619293in}}%
\pgfpathlineto{\pgfqpoint{0.468461in}{0.619108in}}%
\pgfpathlineto{\pgfqpoint{0.470325in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{0.468781in}{0.625009in}}%
\pgfpathlineto{\pgfqpoint{0.465375in}{0.625194in}}%
\pgfpathlineto{\pgfqpoint{0.463511in}{0.622336in}}%
\pgfpathlineto{\pgfqpoint{0.465054in}{0.619293in}}%
\pgfpathlineto{\pgfqpoint{0.468461in}{0.619108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540244in}{0.618998in}}%
\pgfpathlineto{\pgfqpoint{0.539692in}{0.619518in}}%
\pgfpathlineto{\pgfqpoint{0.538683in}{0.617342in}}%
\pgfpathlineto{\pgfqpoint{0.535244in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{0.542845in}{0.621758in}}%
\pgfpathlineto{\pgfqpoint{0.540732in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{0.541284in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{0.540244in}{0.618998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616977in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{0.615253in}{0.617510in}}%
\pgfpathlineto{\pgfqpoint{0.614792in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{0.600467in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{0.620618in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.620958in}}%
\pgfpathlineto{\pgfqpoint{0.618434in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{0.616977in}{0.616782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678383in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{0.676763in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{0.678554in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{0.681965in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{0.683584in}{0.622251in}}%
\pgfpathlineto{\pgfqpoint{0.681794in}{0.625155in}}%
\pgfpathlineto{\pgfqpoint{0.678383in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{0.676763in}{0.622053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757148in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{0.755740in}{0.616144in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{0.744217in}{0.627895in}}%
\pgfpathlineto{\pgfqpoint{0.762894in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{0.758038in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{0.759446in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{0.614995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832415in}{0.612402in}}%
\pgfpathlineto{\pgfqpoint{0.830103in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{0.827956in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{0.839846in}{0.623965in}}%
\pgfpathlineto{\pgfqpoint{0.833075in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.617027in}}%
\pgfpathlineto{\pgfqpoint{0.832415in}{0.612402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902299in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{0.899789in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{0.894385in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{0.881993in}{0.635061in}}%
\pgfpathlineto{\pgfqpoint{0.914825in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{0.904899in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{0.902299in}{0.606967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979739in}{0.606573in}}%
\pgfpathlineto{\pgfqpoint{0.969852in}{0.613919in}}%
\pgfpathlineto{\pgfqpoint{0.966487in}{0.603667in}}%
\pgfpathlineto{\pgfqpoint{0.947238in}{0.634971in}}%
\pgfpathlineto{\pgfqpoint{0.982766in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{0.973922in}{0.619396in}}%
\pgfpathlineto{\pgfqpoint{0.983809in}{0.612051in}}%
\pgfpathlineto{\pgfqpoint{0.979739in}{0.606573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051129in}{0.604623in}}%
\pgfpathlineto{\pgfqpoint{1.039145in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{1.035176in}{0.604653in}}%
\pgfpathlineto{\pgfqpoint{1.017823in}{0.637046in}}%
\pgfpathlineto{\pgfqpoint{1.052729in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{1.055517in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{1.051129in}{0.604623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132208in}{0.596254in}}%
\pgfpathlineto{\pgfqpoint{1.100112in}{0.623108in}}%
\pgfpathlineto{\pgfqpoint{1.096161in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{1.078750in}{0.645430in}}%
\pgfpathlineto{\pgfqpoint{1.113676in}{0.634003in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{1.136587in}{0.601488in}}%
\pgfpathlineto{\pgfqpoint{1.132208in}{0.596254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202285in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{1.167973in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{1.162587in}{0.618527in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{0.636656in}}%
\pgfpathlineto{\pgfqpoint{1.173075in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{1.207387in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{1.202285in}{0.589254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267875in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{1.233345in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{1.256424in}{0.635680in}}%
\pgfpathlineto{\pgfqpoint{1.245947in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{1.273644in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{1.267875in}{0.585602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337135in}{0.579754in}}%
\pgfpathlineto{\pgfqpoint{1.311474in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.303825in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{1.300868in}{0.660427in}}%
\pgfpathlineto{\pgfqpoint{1.328271in}{0.635942in}}%
\pgfpathlineto{\pgfqpoint{1.317586in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{1.343246in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{0.579754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380977in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.386623in}{0.623506in}}%
\pgfpathlineto{\pgfqpoint{1.375886in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{1.396723in}{0.652706in}}%
\pgfpathlineto{\pgfqpoint{1.402510in}{0.616416in}}%
\pgfpathlineto{\pgfqpoint{1.393279in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{1.387633in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{0.598538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426209in}{0.638300in}}%
\pgfpathlineto{\pgfqpoint{1.472267in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{1.472427in}{0.632975in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{0.608825in}}%
\pgfpathlineto{\pgfqpoint{1.463413in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{0.615745in}}%
\pgfpathlineto{\pgfqpoint{1.423956in}{0.631859in}}%
\pgfpathlineto{\pgfqpoint{1.426209in}{0.638300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460436in}{0.701131in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{1.593337in}{0.579047in}}%
\pgfpathlineto{\pgfqpoint{1.607326in}{0.545065in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{0.560025in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{0.564711in}}%
\pgfpathlineto{\pgfqpoint{1.455542in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{0.701131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515355in}{0.780346in}}%
\pgfpathlineto{\pgfqpoint{1.684200in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{0.508239in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{0.471970in}}%
\pgfpathlineto{\pgfqpoint{1.667826in}{0.494155in}}%
\pgfpathlineto{\pgfqpoint{1.678354in}{0.496514in}}%
\pgfpathlineto{\pgfqpoint{1.509509in}{0.776825in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{0.780346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582804in}{0.812594in}}%
\pgfpathlineto{\pgfqpoint{1.759268in}{0.459565in}}%
\pgfpathlineto{\pgfqpoint{1.766899in}{0.467194in}}%
\pgfpathlineto{\pgfqpoint{1.769946in}{0.430572in}}%
\pgfpathlineto{\pgfqpoint{1.742483in}{0.454989in}}%
\pgfpathlineto{\pgfqpoint{1.753164in}{0.456514in}}%
\pgfpathlineto{\pgfqpoint{1.576700in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{0.812594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677319in}{0.762314in}}%
\pgfpathlineto{\pgfqpoint{1.808012in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.815499in}{0.520343in}}%
\pgfpathlineto{\pgfqpoint{1.819227in}{0.483784in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{0.509410in}}%
\pgfpathlineto{\pgfqpoint{1.671273in}{0.759150in}}%
\pgfpathlineto{\pgfqpoint{1.677319in}{0.762314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734618in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{1.870112in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{1.862770in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{0.659243in}}%
\pgfpathlineto{\pgfqpoint{1.874067in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{1.872937in}{0.643428in}}%
\pgfpathlineto{\pgfqpoint{1.737442in}{0.581829in}}%
\pgfpathlineto{\pgfqpoint{1.734618in}{0.588041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746596in}{0.325292in}}%
\pgfpathmoveto{\pgfqpoint{1.763237in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.007866in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{2.021960in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{1.770741in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719373in}{0.210648in}}%
\pgfpathmoveto{\pgfqpoint{1.805290in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.038408in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.002003in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{1.813141in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772767in}{0.341083in}}%
\pgfpathmoveto{\pgfqpoint{1.789014in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{2.235568in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{0.931096in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{2.240924in}{0.923204in}}%
\pgfpathlineto{\pgfqpoint{1.797707in}{0.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814874in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{2.309266in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{2.301046in}{0.804183in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{0.810176in}}%
\pgfpathlineto{\pgfqpoint{2.315181in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{2.312799in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{1.818408in}{0.492090in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{0.497927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236629in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{2.271068in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{2.263647in}{0.665367in}}%
\pgfpathlineto{\pgfqpoint{2.300337in}{0.667432in}}%
\pgfpathlineto{\pgfqpoint{2.275193in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{2.239515in}{0.635276in}}%
\pgfpathlineto{\pgfqpoint{2.236629in}{0.641459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415861in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{2.271654in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{2.281446in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{2.248124in}{0.557637in}}%
\pgfpathlineto{\pgfqpoint{2.261569in}{0.591838in}}%
\pgfpathlineto{\pgfqpoint{2.266685in}{0.582338in}}%
\pgfpathlineto{\pgfqpoint{2.410892in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{2.415861in}{0.730896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508179in}{0.701165in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{2.306978in}{0.554318in}}%
\pgfpathlineto{\pgfqpoint{2.271028in}{0.546698in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.294659in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{2.508179in}{0.701165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570598in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{2.377286in}{0.573026in}}%
\pgfpathlineto{\pgfqpoint{2.385305in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{2.348893in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{2.371836in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{2.373919in}{0.578961in}}%
\pgfpathlineto{\pgfqpoint{2.567231in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.570598in}{0.682694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630960in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{2.455279in}{0.581807in}}%
\pgfpathlineto{\pgfqpoint{2.462896in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{2.426270in}{0.571172in}}%
\pgfpathlineto{\pgfqpoint{2.450728in}{0.598599in}}%
\pgfpathlineto{\pgfqpoint{2.452237in}{0.587916in}}%
\pgfpathlineto{\pgfqpoint{2.627918in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{2.630960in}{0.669299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689493in}{0.664459in}}%
\pgfpathlineto{\pgfqpoint{2.539014in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{2.546713in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.576555in}}%
\pgfpathlineto{\pgfqpoint{2.534284in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{2.686385in}{0.670534in}}%
\pgfpathlineto{\pgfqpoint{2.689493in}{0.664459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751560in}{0.655629in}}%
\pgfpathlineto{\pgfqpoint{2.619857in}{0.595236in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{2.590522in}{0.585537in}}%
\pgfpathlineto{\pgfqpoint{2.615848in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{2.617013in}{0.601439in}}%
\pgfpathlineto{\pgfqpoint{2.748715in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{2.751560in}{0.655629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808441in}{0.650335in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{2.712758in}{0.593283in}}%
\pgfpathlineto{\pgfqpoint{2.676087in}{0.590890in}}%
\pgfpathlineto{\pgfqpoint{2.700992in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{2.702325in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{2.805500in}{0.656492in}}%
\pgfpathlineto{\pgfqpoint{2.808441in}{0.650335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865589in}{0.639096in}}%
\pgfpathlineto{\pgfqpoint{2.790795in}{0.609989in}}%
\pgfpathlineto{\pgfqpoint{2.797687in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{0.602032in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{0.627125in}}%
\pgfpathlineto{\pgfqpoint{2.788320in}{0.616349in}}%
\pgfpathlineto{\pgfqpoint{2.863115in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{2.865589in}{0.639096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931684in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{0.612663in}}%
\pgfpathlineto{\pgfqpoint{2.873656in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{2.864593in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.619100in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{0.641853in}}%
\pgfpathlineto{\pgfqpoint{2.931684in}{0.635416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998135in}{0.634959in}}%
\pgfpathlineto{\pgfqpoint{2.942671in}{0.613879in}}%
\pgfpathlineto{\pgfqpoint{2.949497in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{2.940247in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{2.995710in}{0.641337in}}%
\pgfpathlineto{\pgfqpoint{2.998135in}{0.634959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063517in}{0.629389in}}%
\pgfpathlineto{\pgfqpoint{3.019717in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{3.025820in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{2.989259in}{0.611631in}}%
\pgfpathlineto{\pgfqpoint{3.018291in}{0.634160in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{3.061634in}{0.635949in}}%
\pgfpathlineto{\pgfqpoint{3.063517in}{0.629389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133169in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{3.092276in}{0.617360in}}%
\pgfpathlineto{\pgfqpoint{3.098213in}{0.608350in}}%
\pgfpathlineto{\pgfqpoint{3.061727in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{3.091172in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{3.090516in}{0.623953in}}%
\pgfpathlineto{\pgfqpoint{3.131408in}{0.634870in}}%
\pgfpathlineto{\pgfqpoint{3.133169in}{0.628277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197515in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{0.619135in}}%
\pgfpathlineto{\pgfqpoint{3.175881in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{3.139486in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{0.636516in}}%
\pgfpathlineto{\pgfqpoint{3.168485in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{3.195882in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{3.197515in}{0.625888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263937in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{3.245517in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{3.251829in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{3.215190in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{3.243683in}{0.637872in}}%
\pgfpathlineto{\pgfqpoint{3.243481in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{3.261901in}{0.632843in}}%
\pgfpathlineto{\pgfqpoint{3.263937in}{0.626330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.245917in}{0.695349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.175634in}{0.690909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.106219in}{0.693324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031116in}{0.696238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042413in}{0.690091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110187in}{0.689327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179566in}{0.694435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257112in}{0.695376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326420in}{0.689051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401548in}{0.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470338in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{0.469589in}{0.690781in}}%
\pgfpathlineto{\pgfqpoint{0.469345in}{0.688201in}}%
\pgfpathlineto{\pgfqpoint{0.463176in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{0.471994in}{0.694196in}}%
\pgfpathlineto{\pgfqpoint{0.470251in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{0.471001in}{0.691948in}}%
\pgfpathlineto{\pgfqpoint{0.470338in}{0.690449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543667in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{0.542354in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{0.540966in}{0.683107in}}%
\pgfpathlineto{\pgfqpoint{0.531438in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{0.548169in}{0.693611in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{0.545468in}{0.689672in}}%
\pgfpathlineto{\pgfqpoint{0.543667in}{0.687046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615255in}{0.686832in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{0.687753in}}%
\pgfpathlineto{\pgfqpoint{0.612490in}{0.682581in}}%
\pgfpathlineto{\pgfqpoint{0.602008in}{0.697463in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.693916in}}%
\pgfpathlineto{\pgfqpoint{0.615681in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{0.617098in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{0.615255in}{0.686832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687116in}{0.689251in}}%
\pgfpathlineto{\pgfqpoint{0.685642in}{0.689678in}}%
\pgfpathlineto{\pgfqpoint{0.685836in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{0.672805in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{0.689250in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{0.686496in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{0.687970in}{0.692199in}}%
\pgfpathlineto{\pgfqpoint{0.687116in}{0.689251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758594in}{0.686471in}}%
\pgfpathlineto{\pgfqpoint{0.756936in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{0.755756in}{0.681496in}}%
\pgfpathlineto{\pgfqpoint{0.742955in}{0.697590in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{0.694764in}}%
\pgfpathlineto{\pgfqpoint{0.758828in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{0.760486in}{0.689788in}}%
\pgfpathlineto{\pgfqpoint{0.758594in}{0.686471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827405in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{0.825888in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{0.819882in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{0.814747in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{0.839943in}{0.686384in}}%
\pgfpathlineto{\pgfqpoint{0.830904in}{0.684343in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{0.827405in}{0.678802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905337in}{0.683995in}}%
\pgfpathlineto{\pgfqpoint{0.902703in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{0.880244in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{0.697164in}}%
\pgfpathlineto{\pgfqpoint{0.905195in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{0.907829in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{0.683995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975136in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{0.972630in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{0.969448in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.702343in}}%
\pgfpathlineto{\pgfqpoint{0.984617in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{0.976422in}{0.687785in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{0.685889in}}%
\pgfpathlineto{\pgfqpoint{0.975136in}{0.680877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042540in}{0.678643in}}%
\pgfpathlineto{\pgfqpoint{1.040659in}{0.681110in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{0.672999in}}%
\pgfpathlineto{\pgfqpoint{1.026197in}{0.705200in}}%
\pgfpathlineto{\pgfqpoint{1.054878in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{1.045594in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{1.047475in}{0.682405in}}%
\pgfpathlineto{\pgfqpoint{1.042540in}{0.678643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115868in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{1.107775in}{0.684568in}}%
\pgfpathlineto{\pgfqpoint{1.100818in}{0.676321in}}%
\pgfpathlineto{\pgfqpoint{1.094683in}{0.712554in}}%
\pgfpathlineto{\pgfqpoint{1.124113in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{1.113599in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{1.121692in}{0.674871in}}%
\pgfpathlineto{\pgfqpoint{1.115868in}{0.671315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183639in}{0.672339in}}%
\pgfpathlineto{\pgfqpoint{1.178828in}{0.682575in}}%
\pgfpathlineto{\pgfqpoint{1.171016in}{0.675133in}}%
\pgfpathlineto{\pgfqpoint{1.168851in}{0.711817in}}%
\pgfpathlineto{\pgfqpoint{1.195718in}{0.686745in}}%
\pgfpathlineto{\pgfqpoint{1.185003in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{1.189815in}{0.675242in}}%
\pgfpathlineto{\pgfqpoint{1.183639in}{0.672339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249188in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.246946in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.237481in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{1.244833in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{1.264341in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{1.253661in}{0.684832in}}%
\pgfpathlineto{\pgfqpoint{1.255903in}{0.672446in}}%
\pgfpathlineto{\pgfqpoint{1.249188in}{0.671230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309749in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.311316in}{0.684266in}}%
\pgfpathlineto{\pgfqpoint{1.302544in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{1.327815in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{1.321759in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{1.316120in}{0.681133in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{0.678731in}}%
\pgfpathlineto{\pgfqpoint{1.309749in}{0.681864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361598in}{0.700790in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{1.388263in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{1.420626in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{1.385184in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{1.389729in}{0.690728in}}%
\pgfpathlineto{\pgfqpoint{1.360828in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{1.361598in}{0.700790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412320in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{1.489461in}{0.680411in}}%
\pgfpathlineto{\pgfqpoint{1.491905in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.661447in}}%
\pgfpathlineto{\pgfqpoint{1.477633in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{1.485894in}{0.674594in}}%
\pgfpathlineto{\pgfqpoint{1.408752in}{0.721909in}}%
\pgfpathlineto{\pgfqpoint{1.412320in}{0.727726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468925in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.582562in}{0.639788in}}%
\pgfpathlineto{\pgfqpoint{1.588179in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{1.567329in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.635383in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{0.774279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536836in}{0.810324in}}%
\pgfpathlineto{\pgfqpoint{1.661489in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{1.668423in}{0.615785in}}%
\pgfpathlineto{\pgfqpoint{1.674663in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{1.645169in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.531022in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{1.536836in}{0.810324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618189in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{1.733617in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.735343in}{0.560376in}}%
\pgfpathlineto{\pgfqpoint{1.708777in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{1.719507in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{1.611979in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{1.618189in}{0.825752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711952in}{0.779317in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{1.782825in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.784225in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.757886in}{0.634106in}}%
\pgfpathlineto{\pgfqpoint{1.768625in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{1.705718in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{0.779317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786758in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{1.819259in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{1.846710in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{0.681708in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{0.670478in}}%
\pgfpathlineto{\pgfqpoint{1.786758in}{0.676159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834633in}{0.533951in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{1.939965in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{1.933850in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{1.841132in}{0.531870in}}%
\pgfpathlineto{\pgfqpoint{1.834633in}{0.533951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832480in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{2.065340in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{2.054639in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{2.081770in}{0.949961in}}%
\pgfpathlineto{\pgfqpoint{2.079218in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{2.071485in}{0.920826in}}%
\pgfpathlineto{\pgfqpoint{1.838624in}{0.438775in}}%
\pgfpathlineto{\pgfqpoint{1.832480in}{0.441743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840418in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{2.197723in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{2.219482in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{2.208967in}{0.891660in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{1.845764in}{0.450345in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{0.454586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934941in}{0.570105in}}%
\pgfpathlineto{\pgfqpoint{2.238445in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{2.229447in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{2.264724in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{2.246279in}{0.792307in}}%
\pgfpathlineto{\pgfqpoint{2.242653in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.939149in}{0.564733in}}%
\pgfpathlineto{\pgfqpoint{1.934941in}{0.570105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075745in}{0.673440in}}%
\pgfpathlineto{\pgfqpoint{2.238669in}{0.726343in}}%
\pgfpathlineto{\pgfqpoint{2.232262in}{0.735025in}}%
\pgfpathlineto{\pgfqpoint{2.268929in}{0.732581in}}%
\pgfpathlineto{\pgfqpoint{2.240692in}{0.709063in}}%
\pgfpathlineto{\pgfqpoint{2.240776in}{0.719853in}}%
\pgfpathlineto{\pgfqpoint{2.077853in}{0.666949in}}%
\pgfpathlineto{\pgfqpoint{2.075745in}{0.673440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216655in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{2.254257in}{0.693122in}}%
\pgfpathlineto{\pgfqpoint{2.258313in}{0.703120in}}%
\pgfpathlineto{\pgfqpoint{2.275386in}{0.670578in}}%
\pgfpathlineto{\pgfqpoint{2.240580in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{2.249824in}{0.687934in}}%
\pgfpathlineto{\pgfqpoint{2.212222in}{0.720066in}}%
\pgfpathlineto{\pgfqpoint{2.216655in}{0.725253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338432in}{0.735021in}}%
\pgfpathlineto{\pgfqpoint{2.309569in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{2.320313in}{0.668231in}}%
\pgfpathlineto{\pgfqpoint{2.294109in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{2.295316in}{0.679196in}}%
\pgfpathlineto{\pgfqpoint{2.303319in}{0.671960in}}%
\pgfpathlineto{\pgfqpoint{2.332183in}{0.737762in}}%
\pgfpathlineto{\pgfqpoint{2.338432in}{0.735021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426121in}{0.746290in}}%
\pgfpathlineto{\pgfqpoint{2.371121in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{2.350968in}{0.642464in}}%
\pgfpathlineto{\pgfqpoint{2.358966in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{2.365489in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{2.420489in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{2.426121in}{0.746290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514639in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{2.425572in}{0.657149in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.652181in}}%
\pgfpathlineto{\pgfqpoint{2.401161in}{0.638209in}}%
\pgfpathlineto{\pgfqpoint{2.416138in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{0.662046in}}%
\pgfpathlineto{\pgfqpoint{2.509887in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{2.514639in}{0.743603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589393in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{2.504289in}{0.655590in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.644536in}}%
\pgfpathlineto{\pgfqpoint{2.486998in}{0.676711in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{0.666629in}}%
\pgfpathlineto{\pgfqpoint{2.585070in}{0.743776in}}%
\pgfpathlineto{\pgfqpoint{2.589393in}{0.738496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658837in}{0.729781in}}%
\pgfpathlineto{\pgfqpoint{2.569434in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{2.578061in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{2.542233in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{2.562540in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{2.565554in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{2.658837in}{0.729781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727635in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{2.643602in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{2.651638in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{0.661297in}}%
\pgfpathlineto{\pgfqpoint{2.638112in}{0.690060in}}%
\pgfpathlineto{\pgfqpoint{2.640221in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{2.724254in}{0.727422in}}%
\pgfpathlineto{\pgfqpoint{2.727635in}{0.721495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794964in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{2.726390in}{0.670647in}}%
\pgfpathlineto{\pgfqpoint{2.689703in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{2.714798in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{2.716056in}{0.684644in}}%
\pgfpathlineto{\pgfqpoint{2.792066in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{2.794964in}{0.714119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862507in}{0.713216in}}%
\pgfpathlineto{\pgfqpoint{2.793446in}{0.679745in}}%
\pgfpathlineto{\pgfqpoint{2.800981in}{0.672022in}}%
\pgfpathlineto{\pgfqpoint{2.764325in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{2.789076in}{0.696585in}}%
\pgfpathlineto{\pgfqpoint{2.790470in}{0.685886in}}%
\pgfpathlineto{\pgfqpoint{2.859530in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{2.862507in}{0.713216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922769in}{0.705532in}}%
\pgfpathlineto{\pgfqpoint{2.875691in}{0.685773in}}%
\pgfpathlineto{\pgfqpoint{2.882798in}{0.677655in}}%
\pgfpathlineto{\pgfqpoint{2.846055in}{0.677035in}}%
\pgfpathlineto{\pgfqpoint{2.872235in}{0.702824in}}%
\pgfpathlineto{\pgfqpoint{2.873050in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{2.920128in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.922769in}{0.705532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993173in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{2.947351in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{2.954591in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{2.917863in}{0.676622in}}%
\pgfpathlineto{\pgfqpoint{2.943613in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{2.944606in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{2.990428in}{0.712226in}}%
\pgfpathlineto{\pgfqpoint{2.993173in}{0.705979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057284in}{0.700310in}}%
\pgfpathlineto{\pgfqpoint{3.025796in}{0.689193in}}%
\pgfpathlineto{\pgfqpoint{3.032421in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{2.995704in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{3.023334in}{0.706416in}}%
\pgfpathlineto{\pgfqpoint{3.023524in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{0.706745in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{0.700310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127131in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{3.098084in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{3.104756in}{0.681140in}}%
\pgfpathlineto{\pgfqpoint{3.068031in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{3.095525in}{0.706828in}}%
\pgfpathlineto{\pgfqpoint{3.095776in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{3.124823in}{0.706480in}}%
\pgfpathlineto{\pgfqpoint{3.127131in}{0.700058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189288in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{3.177588in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{3.185016in}{0.685707in}}%
\pgfpathlineto{\pgfqpoint{3.148328in}{0.683610in}}%
\pgfpathlineto{\pgfqpoint{3.173449in}{0.710431in}}%
\pgfpathlineto{\pgfqpoint{3.174696in}{0.699714in}}%
\pgfpathlineto{\pgfqpoint{3.186396in}{0.705188in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{0.699007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263033in}{0.695721in}}%
\pgfpathlineto{\pgfqpoint{3.246194in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{3.252131in}{0.682216in}}%
\pgfpathlineto{\pgfqpoint{3.215645in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{3.245089in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.244433in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.261273in}{0.702315in}}%
\pgfpathlineto{\pgfqpoint{3.263033in}{0.695721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.246701in}{0.762619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.175000in}{0.766334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.104478in}{0.761654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.030287in}{0.760320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038641in}{0.760785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113293in}{0.759864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181919in}{0.767044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255804in}{0.759548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326525in}{0.766623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393748in}{0.766398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464328in}{0.765930in}}%
\pgfpathlineto{\pgfqpoint{0.463691in}{0.762578in}}%
\pgfpathlineto{\pgfqpoint{0.466276in}{0.760351in}}%
\pgfpathlineto{\pgfqpoint{0.469497in}{0.761476in}}%
\pgfpathlineto{\pgfqpoint{0.470134in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{0.467549in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{0.464328in}{0.765930in}}%
\pgfpathlineto{\pgfqpoint{0.463691in}{0.762578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537680in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{0.537592in}{0.760577in}}%
\pgfpathlineto{\pgfqpoint{0.535401in}{0.759553in}}%
\pgfpathlineto{\pgfqpoint{0.537560in}{0.767504in}}%
\pgfpathlineto{\pgfqpoint{0.541480in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{0.539112in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{0.539200in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{0.537680in}{0.759817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616736in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{0.615070in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{0.614713in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{0.767076in}}%
\pgfpathlineto{\pgfqpoint{0.620108in}{0.766997in}}%
\pgfpathlineto{\pgfqpoint{0.616419in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{0.618085in}{0.761999in}}%
\pgfpathlineto{\pgfqpoint{0.616736in}{0.758667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685274in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{0.684138in}{0.760275in}}%
\pgfpathlineto{\pgfqpoint{0.683556in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{0.674483in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{0.688138in}{0.765384in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{0.686420in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{0.685274in}{0.759702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756200in}{0.756521in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{0.757712in}}%
\pgfpathlineto{\pgfqpoint{0.752629in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{0.745106in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{0.757353in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{0.758581in}{0.758978in}}%
\pgfpathlineto{\pgfqpoint{0.756200in}{0.756521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830543in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{0.828708in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{0.827632in}{0.751507in}}%
\pgfpathlineto{\pgfqpoint{0.813160in}{0.768553in}}%
\pgfpathlineto{\pgfqpoint{0.835395in}{0.766190in}}%
\pgfpathlineto{\pgfqpoint{0.830648in}{0.761654in}}%
\pgfpathlineto{\pgfqpoint{0.832484in}{0.760684in}}%
\pgfpathlineto{\pgfqpoint{0.830543in}{0.757013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899851in}{0.754109in}}%
\pgfpathlineto{\pgfqpoint{0.898246in}{0.755706in}}%
\pgfpathlineto{\pgfqpoint{0.895060in}{0.749294in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.771683in}}%
\pgfpathlineto{\pgfqpoint{0.907835in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.758916in}}%
\pgfpathlineto{\pgfqpoint{0.903044in}{0.757319in}}%
\pgfpathlineto{\pgfqpoint{0.899851in}{0.754109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968927in}{0.753957in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{0.963816in}{0.750274in}}%
\pgfpathlineto{\pgfqpoint{0.958354in}{0.772221in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{0.971106in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{0.972334in}{0.756412in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{0.753957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035787in}{0.752215in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{0.750760in}}%
\pgfpathlineto{\pgfqpoint{1.033137in}{0.774713in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{0.755386in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.035787in}{0.752215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107875in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{1.107173in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{1.101008in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{1.103139in}{0.775152in}}%
\pgfpathlineto{\pgfqpoint{1.119320in}{0.755073in}}%
\pgfpathlineto{\pgfqpoint{1.111751in}{0.755254in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{0.752965in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{0.751560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174335in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{1.174686in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{1.169243in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{1.179539in}{0.772126in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{0.756498in}}%
\pgfpathlineto{\pgfqpoint{1.177731in}{0.754800in}}%
\pgfpathlineto{\pgfqpoint{1.174335in}{0.755501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234141in}{0.756615in}}%
\pgfpathlineto{\pgfqpoint{1.236691in}{0.758560in}}%
\pgfpathlineto{\pgfqpoint{1.228307in}{0.764263in}}%
\pgfpathlineto{\pgfqpoint{1.261579in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{1.243864in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.240580in}{0.753461in}}%
\pgfpathlineto{\pgfqpoint{1.238030in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{0.756615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298403in}{0.764870in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.305794in}{0.775872in}}%
\pgfpathlineto{\pgfqpoint{1.341074in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{1.308433in}{0.748704in}}%
\pgfpathlineto{\pgfqpoint{1.310839in}{0.759222in}}%
\pgfpathlineto{\pgfqpoint{1.299063in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{1.298403in}{0.764870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359850in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{1.398264in}{0.764107in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{0.746605in}}%
\pgfpathlineto{\pgfqpoint{1.387203in}{0.750678in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{1.356629in}{0.778658in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.784674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420124in}{0.808117in}}%
\pgfpathlineto{\pgfqpoint{1.486421in}{0.745735in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.755528in}}%
\pgfpathlineto{\pgfqpoint{1.506447in}{0.722207in}}%
\pgfpathlineto{\pgfqpoint{1.472245in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{1.415447in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{0.808117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484152in}{0.836872in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.719763in}}%
\pgfpathlineto{\pgfqpoint{1.575830in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{1.584909in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{1.553776in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.564057in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{0.832851in}}%
\pgfpathlineto{\pgfqpoint{1.484152in}{0.836872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559532in}{0.854153in}}%
\pgfpathlineto{\pgfqpoint{1.640455in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{1.652050in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{1.623824in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{1.634451in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{1.553528in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{1.559532in}{0.854153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642014in}{0.853319in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{0.711783in}}%
\pgfpathlineto{\pgfqpoint{1.711893in}{0.675036in}}%
\pgfpathlineto{\pgfqpoint{1.686262in}{0.701370in}}%
\pgfpathlineto{\pgfqpoint{1.697025in}{0.702121in}}%
\pgfpathlineto{\pgfqpoint{1.635706in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{1.642014in}{0.853319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733394in}{0.821379in}}%
\pgfpathlineto{\pgfqpoint{1.757445in}{0.737641in}}%
\pgfpathlineto{\pgfqpoint{1.766342in}{0.743747in}}%
\pgfpathlineto{\pgfqpoint{1.762644in}{0.707185in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{1.750887in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{1.726835in}{0.819495in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{0.821379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810951in}{0.748594in}}%
\pgfpathlineto{\pgfqpoint{1.811604in}{0.751758in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{0.779578in}}%
\pgfpathlineto{\pgfqpoint{1.826770in}{0.745330in}}%
\pgfpathlineto{\pgfqpoint{1.817932in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{1.817279in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{1.810951in}{0.748594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868903in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{1.896606in}{0.828533in}}%
\pgfpathlineto{\pgfqpoint{1.885937in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{1.905227in}{0.858203in}}%
\pgfpathlineto{\pgfqpoint{1.912830in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{1.903330in}{0.827365in}}%
\pgfpathlineto{\pgfqpoint{1.875626in}{0.667980in}}%
\pgfpathlineto{\pgfqpoint{1.868903in}{0.669148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905266in}{0.611328in}}%
\pgfpathlineto{\pgfqpoint{1.997870in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{1.987080in}{0.890244in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.918325in}}%
\pgfpathlineto{\pgfqpoint{2.012986in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{1.911743in}{0.609178in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{0.611328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938700in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{2.101922in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{2.091321in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{2.119855in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.115162in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{2.107883in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{1.944660in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{1.938700in}{0.604245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999727in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{2.178706in}{0.864833in}}%
\pgfpathlineto{\pgfqpoint{2.168620in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{2.200777in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{2.189758in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{2.183990in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{2.005012in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{0.645768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088102in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{2.220259in}{0.820023in}}%
\pgfpathlineto{\pgfqpoint{2.255623in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{2.236906in}{0.798391in}}%
\pgfpathlineto{\pgfqpoint{2.233368in}{0.808584in}}%
\pgfpathlineto{\pgfqpoint{2.092263in}{0.699998in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{0.705406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197633in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{2.289471in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{2.263732in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{2.262735in}{0.769681in}}%
\pgfpathlineto{\pgfqpoint{2.200380in}{0.742261in}}%
\pgfpathlineto{\pgfqpoint{2.197633in}{0.748508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300448in}{0.780828in}}%
\pgfpathlineto{\pgfqpoint{2.312012in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{2.316495in}{0.779865in}}%
\pgfpathlineto{\pgfqpoint{2.332150in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{2.297884in}{0.759897in}}%
\pgfpathlineto{\pgfqpoint{2.307359in}{0.765058in}}%
\pgfpathlineto{\pgfqpoint{2.295795in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{2.300448in}{0.780828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394767in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{2.389421in}{0.763161in}}%
\pgfpathlineto{\pgfqpoint{2.400087in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{2.380847in}{0.733477in}}%
\pgfpathlineto{\pgfqpoint{2.373187in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{2.382696in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{2.388042in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{0.794207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484363in}{0.800112in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{0.749041in}}%
\pgfpathlineto{\pgfqpoint{2.462616in}{0.746464in}}%
\pgfpathlineto{\pgfqpoint{2.432866in}{0.724891in}}%
\pgfpathlineto{\pgfqpoint{2.439531in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{0.752682in}}%
\pgfpathlineto{\pgfqpoint{2.478592in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{2.484363in}{0.800112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561597in}{0.796011in}}%
\pgfpathlineto{\pgfqpoint{2.520838in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{2.530756in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{2.497887in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{2.510354in}{0.764041in}}%
\pgfpathlineto{\pgfqpoint{2.515738in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{2.556496in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{2.561597in}{0.796011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634401in}{0.792892in}}%
\pgfpathlineto{\pgfqpoint{2.591242in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{2.600820in}{0.746028in}}%
\pgfpathlineto{\pgfqpoint{2.566831in}{0.732056in}}%
\pgfpathlineto{\pgfqpoint{2.581807in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{2.586489in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{2.629648in}{0.797788in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.792892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710754in}{0.793037in}}%
\pgfpathlineto{\pgfqpoint{2.658073in}{0.748816in}}%
\pgfpathlineto{\pgfqpoint{2.667267in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{2.632359in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{2.649718in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{0.754042in}}%
\pgfpathlineto{\pgfqpoint{2.706367in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{2.710754in}{0.793037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778465in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{2.733344in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{2.742205in}{0.747139in}}%
\pgfpathlineto{\pgfqpoint{2.706704in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{2.725864in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{2.729259in}{0.758761in}}%
\pgfpathlineto{\pgfqpoint{2.774380in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{2.778465in}{0.787017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848964in}{0.783899in}}%
\pgfpathlineto{\pgfqpoint{2.805683in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{2.814213in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{2.778268in}{0.740672in}}%
\pgfpathlineto{\pgfqpoint{2.799027in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{2.845168in}{0.789569in}}%
\pgfpathlineto{\pgfqpoint{2.848964in}{0.783899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919187in}{0.778950in}}%
\pgfpathlineto{\pgfqpoint{2.878583in}{0.757036in}}%
\pgfpathlineto{\pgfqpoint{2.886448in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{0.745454in}}%
\pgfpathlineto{\pgfqpoint{2.873483in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{2.875342in}{0.763042in}}%
\pgfpathlineto{\pgfqpoint{2.915946in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{0.778950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984873in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{2.962764in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{2.926020in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{2.953023in}{0.777622in}}%
\pgfpathlineto{\pgfqpoint{2.953488in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{2.984873in}{0.771528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055499in}{0.776745in}}%
\pgfpathlineto{\pgfqpoint{3.026371in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{3.034426in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{2.998039in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{3.020839in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{0.765947in}}%
\pgfpathlineto{\pgfqpoint{3.052102in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{3.055499in}{0.776745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122906in}{0.773166in}}%
\pgfpathlineto{\pgfqpoint{3.101538in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{0.754643in}}%
\pgfpathlineto{\pgfqpoint{3.072665in}{0.751192in}}%
\pgfpathlineto{\pgfqpoint{3.096778in}{0.778923in}}%
\pgfpathlineto{\pgfqpoint{3.098420in}{0.768259in}}%
\pgfpathlineto{\pgfqpoint{3.119787in}{0.779236in}}%
\pgfpathlineto{\pgfqpoint{3.122906in}{0.773166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193039in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{3.173694in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{3.181278in}{0.754983in}}%
\pgfpathlineto{\pgfqpoint{3.144639in}{0.752148in}}%
\pgfpathlineto{\pgfqpoint{3.169215in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{3.170678in}{0.768779in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{0.778309in}}%
\pgfpathlineto{\pgfqpoint{3.193039in}{0.772188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257805in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{3.250910in}{0.763911in}}%
\pgfpathlineto{\pgfqpoint{3.257262in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{3.220611in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{3.248994in}{0.781203in}}%
\pgfpathlineto{\pgfqpoint{3.248843in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{3.255738in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{0.766103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.241201in}{0.831728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.175579in}{0.836636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.103457in}{0.831671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033239in}{0.836861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037019in}{0.834328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110508in}{0.837884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180948in}{0.837611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255006in}{0.830440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326614in}{0.829903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396448in}{0.830463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465495in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{0.463523in}{0.834938in}}%
\pgfpathlineto{\pgfqpoint{0.464947in}{0.831838in}}%
\pgfpathlineto{\pgfqpoint{0.468345in}{0.831522in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{0.468892in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{0.465495in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{0.463523in}{0.834938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539611in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{0.536201in}{0.837522in}}%
\pgfpathlineto{\pgfqpoint{0.534590in}{0.834514in}}%
\pgfpathlineto{\pgfqpoint{0.536390in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{0.539800in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{0.541411in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{0.539611in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{0.536201in}{0.837522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614877in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{0.613615in}{0.831318in}}%
\pgfpathlineto{\pgfqpoint{0.613342in}{0.827022in}}%
\pgfpathlineto{\pgfqpoint{0.602772in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{0.617434in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{0.614638in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{0.615899in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{0.614877in}{0.830807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682538in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{0.681918in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{0.680352in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{0.686182in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{0.683996in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{0.682538in}{0.830360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749788in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{0.749924in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{0.747450in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{0.751929in}{0.838522in}}%
\pgfpathlineto{\pgfqpoint{0.753684in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{0.751482in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{0.751346in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{0.749788in}{0.830865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825123in}{0.826075in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{0.827611in}}%
\pgfpathlineto{\pgfqpoint{0.820515in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{0.818013in}{0.842301in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{0.830398in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{0.828195in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{0.825123in}{0.826075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895238in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{0.894734in}{0.831299in}}%
\pgfpathlineto{\pgfqpoint{0.893128in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{0.898755in}{0.833118in}}%
\pgfpathlineto{\pgfqpoint{0.896140in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{0.896645in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{0.895238in}{0.830596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962873in}{0.822348in}}%
\pgfpathlineto{\pgfqpoint{0.962715in}{0.824771in}}%
\pgfpathlineto{\pgfqpoint{0.955605in}{0.821872in}}%
\pgfpathlineto{\pgfqpoint{0.963710in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{0.974987in}{0.823141in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{0.967719in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{0.962873in}{0.822348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036303in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{1.035865in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{1.031886in}{0.825504in}}%
\pgfpathlineto{\pgfqpoint{1.033397in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{1.043665in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{1.038810in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{1.039248in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{1.036303in}{0.826817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097467in}{0.830505in}}%
\pgfpathlineto{\pgfqpoint{1.099077in}{0.831652in}}%
\pgfpathlineto{\pgfqpoint{1.094025in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.840367in}}%
\pgfpathlineto{\pgfqpoint{1.103203in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{1.101371in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{1.099761in}{0.827286in}}%
\pgfpathlineto{\pgfqpoint{1.097467in}{0.830505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166416in}{0.833776in}}%
\pgfpathlineto{\pgfqpoint{1.168563in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{1.188485in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{1.169394in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{1.169754in}{0.830077in}}%
\pgfpathlineto{\pgfqpoint{1.167607in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{0.833776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231714in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{0.848552in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{1.235271in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{1.231600in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{1.231714in}{0.838322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297950in}{0.844608in}}%
\pgfpathlineto{\pgfqpoint{1.314341in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{1.313967in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{1.306238in}{0.824373in}}%
\pgfpathlineto{\pgfqpoint{1.312409in}{0.833224in}}%
\pgfpathlineto{\pgfqpoint{1.296018in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{1.297950in}{0.844608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362665in}{0.858144in}}%
\pgfpathlineto{\pgfqpoint{1.397755in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.400682in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{0.814244in}}%
\pgfpathlineto{\pgfqpoint{1.385348in}{0.822120in}}%
\pgfpathlineto{\pgfqpoint{1.393921in}{0.828672in}}%
\pgfpathlineto{\pgfqpoint{1.358832in}{0.852499in}}%
\pgfpathlineto{\pgfqpoint{1.362665in}{0.858144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426973in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{1.480897in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{1.485930in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{1.499671in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{1.422044in}{0.871621in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{0.876341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498558in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{1.556159in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{1.562714in}{0.815470in}}%
\pgfpathlineto{\pgfqpoint{1.570574in}{0.779572in}}%
\pgfpathlineto{\pgfqpoint{1.540125in}{0.800146in}}%
\pgfpathlineto{\pgfqpoint{1.550512in}{0.803069in}}%
\pgfpathlineto{\pgfqpoint{1.492910in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{1.498558in}{0.891812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578643in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.624303in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{1.632433in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{1.632992in}{0.765964in}}%
\pgfpathlineto{\pgfqpoint{1.607246in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{1.618007in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{1.572346in}{0.902289in}}%
\pgfpathlineto{\pgfqpoint{1.578643in}{0.904919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662604in}{0.893624in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{0.806937in}}%
\pgfpathlineto{\pgfqpoint{1.695487in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{1.691407in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.805687in}}%
\pgfpathlineto{\pgfqpoint{1.679949in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.662604in}{0.893624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746855in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{1.750091in}{0.831981in}}%
\pgfpathlineto{\pgfqpoint{1.759985in}{0.836286in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{0.801092in}}%
\pgfpathlineto{\pgfqpoint{1.732796in}{0.833869in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{0.831377in}}%
\pgfpathlineto{\pgfqpoint{1.740058in}{0.867781in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{0.868385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820261in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.819237in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.813257in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{1.812356in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{1.831933in}{0.827102in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.824930in}{0.824030in}}%
\pgfpathlineto{\pgfqpoint{1.820261in}{0.821982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882936in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{0.864772in}}%
\pgfpathlineto{\pgfqpoint{1.875926in}{0.861739in}}%
\pgfpathlineto{\pgfqpoint{1.890820in}{0.895334in}}%
\pgfpathlineto{\pgfqpoint{1.903203in}{0.860735in}}%
\pgfpathlineto{\pgfqpoint{1.893100in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{1.889755in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{0.773908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933594in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{0.906069in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{1.982485in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{1.988253in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{1.940249in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{1.933594in}{0.734990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980698in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{2.063178in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{2.052404in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{2.077608in}{0.953096in}}%
\pgfpathlineto{\pgfqpoint{2.077800in}{0.916348in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{1.987047in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{0.716412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038971in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{2.132467in}{0.913083in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{2.155916in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{2.148869in}{0.907282in}}%
\pgfpathlineto{\pgfqpoint{2.044833in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{2.038971in}{0.736163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109153in}{0.771069in}}%
\pgfpathlineto{\pgfqpoint{2.210856in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{2.201015in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{2.234167in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{2.221096in}{0.867462in}}%
\pgfpathlineto{\pgfqpoint{2.215877in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{2.109153in}{0.771069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194286in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{2.265515in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{2.256480in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{2.291692in}{0.872778in}}%
\pgfpathlineto{\pgfqpoint{2.273445in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{0.851019in}}%
\pgfpathlineto{\pgfqpoint{2.198527in}{0.794506in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{0.799851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285153in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{2.314108in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{2.307000in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{2.343743in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{2.316749in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{2.287794in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{2.285153in}{0.825290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374323in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{2.376935in}{0.842403in}}%
\pgfpathlineto{\pgfqpoint{2.378170in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{2.399162in}{0.828251in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{0.830625in}}%
\pgfpathlineto{\pgfqpoint{2.374371in}{0.837179in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{0.843685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461588in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{2.471715in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{2.456375in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{2.444453in}{0.851373in}}%
\pgfpathlineto{\pgfqpoint{2.454505in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{2.454773in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{2.461588in}{0.852441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544094in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{2.544493in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{2.515550in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{0.849007in}}%
\pgfpathlineto{\pgfqpoint{2.528028in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{2.538194in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{2.544094in}{0.854981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621635in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{2.600947in}{0.830979in}}%
\pgfpathlineto{\pgfqpoint{2.611192in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{2.579855in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{2.589309in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{2.595476in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{2.616164in}{0.862805in}}%
\pgfpathlineto{\pgfqpoint{2.621635in}{0.858726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697692in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{2.669987in}{0.829328in}}%
\pgfpathlineto{\pgfqpoint{2.679597in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{0.843884in}}%
\pgfpathlineto{\pgfqpoint{2.665202in}{0.834194in}}%
\pgfpathlineto{\pgfqpoint{2.692907in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{2.697692in}{0.856572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767192in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{2.743030in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{2.752530in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{2.718330in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{2.733822in}{0.846057in}}%
\pgfpathlineto{\pgfqpoint{2.738353in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{2.762515in}{0.859007in}}%
\pgfpathlineto{\pgfqpoint{2.767192in}{0.854037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839005in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{2.814783in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{2.823749in}{0.825939in}}%
\pgfpathlineto{\pgfqpoint{2.788417in}{0.815835in}}%
\pgfpathlineto{\pgfqpoint{2.807034in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{2.834826in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{0.850704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905317in}{0.844964in}}%
\pgfpathlineto{\pgfqpoint{2.891499in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{2.900031in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{2.884838in}{0.851779in}}%
\pgfpathlineto{\pgfqpoint{2.887701in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{2.901518in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{0.844964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978355in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{2.961084in}{0.834434in}}%
\pgfpathlineto{\pgfqpoint{2.969330in}{0.827475in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{2.955106in}{0.850772in}}%
\pgfpathlineto{\pgfqpoint{2.957528in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{2.974799in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{2.978355in}{0.844979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048884in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{3.032457in}{0.834772in}}%
\pgfpathlineto{\pgfqpoint{3.040867in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{3.004790in}{0.821018in}}%
\pgfpathlineto{\pgfqpoint{3.026090in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{3.028763in}{0.840510in}}%
\pgfpathlineto{\pgfqpoint{3.045190in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{3.048884in}{0.845348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117931in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{3.107232in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{3.113988in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{3.077252in}{0.827302in}}%
\pgfpathlineto{\pgfqpoint{3.104504in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{3.104861in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{3.115560in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{3.117931in}{0.838737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187085in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{3.178607in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{3.187015in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{3.150937in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{3.172244in}{0.853529in}}%
\pgfpathlineto{\pgfqpoint{3.174914in}{0.843075in}}%
\pgfpathlineto{\pgfqpoint{3.183392in}{0.848530in}}%
\pgfpathlineto{\pgfqpoint{3.187085in}{0.842792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254730in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{3.258724in}{0.829188in}}%
\pgfpathlineto{\pgfqpoint{3.223588in}{0.827800in}}%
\pgfpathlineto{\pgfqpoint{3.248074in}{0.853037in}}%
\pgfpathlineto{\pgfqpoint{3.249087in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{3.252068in}{0.844093in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{0.838131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.245852in}{0.907506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170486in}{0.908071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.104460in}{0.907652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033902in}{0.906652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037067in}{0.906215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112518in}{0.908836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179272in}{0.906415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252693in}{0.902309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324440in}{0.901233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396360in}{0.908952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464296in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{0.463710in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{0.466328in}{0.902219in}}%
\pgfpathlineto{\pgfqpoint{0.469532in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{0.470118in}{0.906754in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{0.463710in}{0.904407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540930in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{0.540271in}{0.903453in}}%
\pgfpathlineto{\pgfqpoint{0.539826in}{0.901108in}}%
\pgfpathlineto{\pgfqpoint{0.534708in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{0.542770in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{0.904771in}}%
\pgfpathlineto{\pgfqpoint{0.541666in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{0.540930in}{0.903085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608984in}{0.901821in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{0.902549in}}%
\pgfpathlineto{\pgfqpoint{0.606800in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{0.608462in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{0.612623in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{0.610315in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{0.610440in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{0.608984in}{0.901821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683483in}{0.900524in}}%
\pgfpathlineto{\pgfqpoint{0.682651in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{0.680946in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{0.676008in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{0.687712in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{0.684342in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{0.685174in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{0.683483in}{0.900524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749776in}{0.902208in}}%
\pgfpathlineto{\pgfqpoint{0.749929in}{0.902914in}}%
\pgfpathlineto{\pgfqpoint{0.747657in}{0.902668in}}%
\pgfpathlineto{\pgfqpoint{0.752015in}{0.909119in}}%
\pgfpathlineto{\pgfqpoint{0.753308in}{0.901442in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{0.902608in}}%
\pgfpathlineto{\pgfqpoint{0.751189in}{0.901902in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{0.902208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825393in}{0.902539in}}%
\pgfpathlineto{\pgfqpoint{0.824688in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{0.823992in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{0.907915in}}%
\pgfpathlineto{\pgfqpoint{0.827729in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{0.825622in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{0.826327in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{0.825393in}{0.902539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889125in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{0.886424in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{0.896808in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{0.893628in}{0.898365in}}%
\pgfpathlineto{\pgfqpoint{0.891604in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{0.889125in}{0.901756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961914in}{0.901697in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{0.959374in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{0.963957in}{0.901846in}}%
\pgfpathlineto{\pgfqpoint{0.963608in}{0.900999in}}%
\pgfpathlineto{\pgfqpoint{0.961914in}{0.901697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031516in}{0.902818in}}%
\pgfpathlineto{\pgfqpoint{1.032193in}{0.903506in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{1.034956in}{0.899433in}}%
\pgfpathlineto{\pgfqpoint{1.033569in}{0.902152in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{0.901464in}}%
\pgfpathlineto{\pgfqpoint{1.031516in}{0.902818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100584in}{0.905247in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{0.905545in}}%
\pgfpathlineto{\pgfqpoint{1.099689in}{0.908718in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{0.903231in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{1.100584in}{0.905247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163845in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.163726in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.191617in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{0.894294in}}%
\pgfpathlineto{\pgfqpoint{1.166698in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{1.163925in}{0.902613in}}%
\pgfpathlineto{\pgfqpoint{1.163845in}{0.908160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234847in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{1.242346in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{1.245748in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{1.264885in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{1.229391in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{1.238256in}{0.909240in}}%
\pgfpathlineto{\pgfqpoint{1.230758in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{1.234847in}{0.920316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300030in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{1.318247in}{0.910826in}}%
\pgfpathlineto{\pgfqpoint{1.321182in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{0.890734in}}%
\pgfpathlineto{\pgfqpoint{1.305831in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{1.314409in}{0.905184in}}%
\pgfpathlineto{\pgfqpoint{1.296192in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{0.923217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366089in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{1.396553in}{0.905491in}}%
\pgfpathlineto{\pgfqpoint{1.400427in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{1.418087in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{1.383073in}{0.894492in}}%
\pgfpathlineto{\pgfqpoint{1.392215in}{0.900224in}}%
\pgfpathlineto{\pgfqpoint{1.361751in}{0.925315in}}%
\pgfpathlineto{\pgfqpoint{1.366089in}{0.930582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438743in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{1.472554in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{1.478721in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{1.488175in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.456838in}{0.889847in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{0.893230in}}%
\pgfpathlineto{\pgfqpoint{1.433272in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{1.438743in}{0.942657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510896in}{0.950492in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{1.552950in}{0.898828in}}%
\pgfpathlineto{\pgfqpoint{1.558385in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{1.529385in}{0.885054in}}%
\pgfpathlineto{\pgfqpoint{1.539943in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{1.505005in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{0.950492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589878in}{0.956158in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{1.623243in}{0.892991in}}%
\pgfpathlineto{\pgfqpoint{1.621835in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{1.597530in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{1.608317in}{0.884053in}}%
\pgfpathlineto{\pgfqpoint{1.583449in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{1.589878in}{0.956158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670987in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{1.689972in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{1.683029in}{0.865648in}}%
\pgfpathlineto{\pgfqpoint{1.663170in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{1.673867in}{0.895156in}}%
\pgfpathlineto{\pgfqpoint{1.664286in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.946146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756119in}{0.923740in}}%
\pgfpathlineto{\pgfqpoint{1.752958in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{0.914298in}}%
\pgfpathlineto{\pgfqpoint{1.739953in}{0.886294in}}%
\pgfpathlineto{\pgfqpoint{1.737870in}{0.922983in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{0.916492in}}%
\pgfpathlineto{\pgfqpoint{1.749650in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{0.923740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823697in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{1.822063in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{1.817742in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{1.809347in}{0.915511in}}%
\pgfpathlineto{\pgfqpoint{1.833620in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{1.826033in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{0.897296in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{0.894030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888563in}{0.860519in}}%
\pgfpathlineto{\pgfqpoint{1.884090in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{0.917420in}}%
\pgfpathlineto{\pgfqpoint{1.890894in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{1.895367in}{0.861034in}}%
\pgfpathlineto{\pgfqpoint{1.888563in}{0.860519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949110in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{1.949930in}{0.945492in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{1.977092in}{0.942800in}}%
\pgfpathlineto{\pgfqpoint{1.967243in}{0.947205in}}%
\pgfpathlineto{\pgfqpoint{1.955901in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.949110in}{0.833435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003438in}{0.822790in}}%
\pgfpathlineto{\pgfqpoint{2.043016in}{0.960378in}}%
\pgfpathlineto{\pgfqpoint{2.032235in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{2.054784in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{2.049574in}{0.958492in}}%
\pgfpathlineto{\pgfqpoint{2.009996in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{2.003438in}{0.822790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061436in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{2.122899in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{0.959513in}}%
\pgfpathlineto{\pgfqpoint{2.139107in}{0.984528in}}%
\pgfpathlineto{\pgfqpoint{2.136865in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.067605in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{0.828198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124567in}{0.842847in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{0.950568in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{2.210043in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{2.203627in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{2.130152in}{0.838925in}}%
\pgfpathlineto{\pgfqpoint{2.124567in}{0.842847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202082in}{0.866847in}}%
\pgfpathlineto{\pgfqpoint{2.259790in}{0.927026in}}%
\pgfpathlineto{\pgfqpoint{2.250040in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.946828in}}%
\pgfpathlineto{\pgfqpoint{2.269742in}{0.912755in}}%
\pgfpathlineto{\pgfqpoint{2.264715in}{0.922303in}}%
\pgfpathlineto{\pgfqpoint{2.207007in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.866847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284972in}{0.887645in}}%
\pgfpathlineto{\pgfqpoint{2.316392in}{0.910568in}}%
\pgfpathlineto{\pgfqpoint{2.307603in}{0.916826in}}%
\pgfpathlineto{\pgfqpoint{2.343211in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{2.323691in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{2.320414in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{2.288994in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{2.284972in}{0.887645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364067in}{0.903836in}}%
\pgfpathlineto{\pgfqpoint{2.376764in}{0.906849in}}%
\pgfpathlineto{\pgfqpoint{2.371081in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{2.407430in}{0.910618in}}%
\pgfpathlineto{\pgfqpoint{2.377382in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{2.378339in}{0.900209in}}%
\pgfpathlineto{\pgfqpoint{2.365642in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{2.364067in}{0.903836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449563in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{2.451314in}{0.911541in}}%
\pgfpathlineto{\pgfqpoint{2.452685in}{0.917835in}}%
\pgfpathlineto{\pgfqpoint{2.466033in}{0.900424in}}%
\pgfpathlineto{\pgfqpoint{2.444360in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{2.447481in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{2.449563in}{0.912582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532323in}{0.920135in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{0.917180in}}%
\pgfpathlineto{\pgfqpoint{2.541187in}{0.919508in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{2.517549in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{2.526204in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{2.526413in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{2.532323in}{0.920135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608918in}{0.920081in}}%
\pgfpathlineto{\pgfqpoint{2.607649in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{2.618381in}{0.916274in}}%
\pgfpathlineto{\pgfqpoint{2.593074in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{2.601341in}{0.919464in}}%
\pgfpathlineto{\pgfqpoint{2.602610in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{2.608918in}{0.920081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685833in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{2.677894in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{2.688304in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{2.658021in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{2.665592in}{0.922822in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{2.680155in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{2.685833in}{0.922429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755695in}{0.922056in}}%
\pgfpathlineto{\pgfqpoint{2.749349in}{0.911713in}}%
\pgfpathlineto{\pgfqpoint{2.759858in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{2.730383in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{2.736592in}{0.923542in}}%
\pgfpathlineto{\pgfqpoint{2.743533in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{2.749878in}{0.925625in}}%
\pgfpathlineto{\pgfqpoint{2.755695in}{0.922056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829990in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{2.820571in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{2.830550in}{0.905414in}}%
\pgfpathlineto{\pgfqpoint{2.797925in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{2.809885in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{2.824824in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{2.829990in}{0.920432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901404in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{2.892230in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{0.904937in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.889669in}}%
\pgfpathlineto{\pgfqpoint{2.882241in}{0.923778in}}%
\pgfpathlineto{\pgfqpoint{2.887293in}{0.914244in}}%
\pgfpathlineto{\pgfqpoint{2.896466in}{0.923860in}}%
\pgfpathlineto{\pgfqpoint{2.901404in}{0.919150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973488in}{0.916657in}}%
\pgfpathlineto{\pgfqpoint{2.964155in}{0.908891in}}%
\pgfpathlineto{\pgfqpoint{2.973325in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{2.938368in}{0.891872in}}%
\pgfpathlineto{\pgfqpoint{2.955866in}{0.924187in}}%
\pgfpathlineto{\pgfqpoint{2.959790in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{2.969123in}{0.921903in}}%
\pgfpathlineto{\pgfqpoint{2.973488in}{0.916657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044310in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{3.034175in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{3.043796in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{3.009930in}{0.889785in}}%
\pgfpathlineto{\pgfqpoint{3.024614in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{3.029380in}{0.913791in}}%
\pgfpathlineto{\pgfqpoint{3.039515in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{3.044310in}{0.918947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114665in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{3.108104in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{3.116929in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{3.081374in}{0.894039in}}%
\pgfpathlineto{\pgfqpoint{3.100716in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{3.104051in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{0.914377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186136in}{0.912448in}}%
\pgfpathlineto{\pgfqpoint{3.179760in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{3.187958in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{3.151684in}{0.895718in}}%
\pgfpathlineto{\pgfqpoint{3.173895in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{3.182620in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{3.186136in}{0.912448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255423in}{0.910079in}}%
\pgfpathlineto{\pgfqpoint{3.251985in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{3.259630in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{3.223015in}{0.897609in}}%
\pgfpathlineto{\pgfqpoint{3.247372in}{0.925126in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{3.252358in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{3.255423in}{0.910079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.245413in}{0.973726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.171742in}{0.973122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098371in}{0.977038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033144in}{0.974230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043407in}{0.974930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114639in}{0.977909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186000in}{0.976694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256430in}{0.978572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323723in}{0.979824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398852in}{0.974722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463092in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{0.463730in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{0.461190in}{0.975950in}}%
\pgfpathlineto{\pgfqpoint{0.470106in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{0.466263in}{0.970847in}}%
\pgfpathlineto{\pgfqpoint{0.464999in}{0.973395in}}%
\pgfpathlineto{\pgfqpoint{0.464361in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{0.463092in}{0.974036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541408in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{0.979493in}}%
\pgfpathlineto{\pgfqpoint{0.536348in}{0.979559in}}%
\pgfpathlineto{\pgfqpoint{0.534586in}{0.976637in}}%
\pgfpathlineto{\pgfqpoint{0.536235in}{0.973650in}}%
\pgfpathlineto{\pgfqpoint{0.539646in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{0.541408in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{0.979493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609859in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{0.606593in}{0.978910in}}%
\pgfpathlineto{\pgfqpoint{0.605818in}{0.975587in}}%
\pgfpathlineto{\pgfqpoint{0.608307in}{0.973254in}}%
\pgfpathlineto{\pgfqpoint{0.611573in}{0.974243in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{0.609859in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{0.606593in}{0.978910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678410in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{0.678532in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{0.971341in}}%
\pgfpathlineto{\pgfqpoint{0.680775in}{0.982298in}}%
\pgfpathlineto{\pgfqpoint{0.684133in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{0.971876in}}%
\pgfpathlineto{\pgfqpoint{0.680699in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{0.678410in}{0.970975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748590in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{0.748069in}{0.975340in}}%
\pgfpathlineto{\pgfqpoint{0.750730in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{0.753910in}{0.974439in}}%
\pgfpathlineto{\pgfqpoint{0.754430in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{0.751770in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{0.748590in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{0.748069in}{0.975340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822970in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{0.819748in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.819110in}{0.975448in}}%
\pgfpathlineto{\pgfqpoint{0.821694in}{0.973220in}}%
\pgfpathlineto{\pgfqpoint{0.824916in}{0.974343in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{0.819748in}{0.978800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890208in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{0.890727in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{0.888374in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{0.896012in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{0.893264in}{0.971441in}}%
\pgfpathlineto{\pgfqpoint{0.891949in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{0.891430in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{0.890208in}{0.974037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959187in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{0.960196in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{0.969545in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{0.960552in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{0.960742in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{0.959187in}{0.976216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026988in}{0.977760in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{0.977863in}}%
\pgfpathlineto{\pgfqpoint{1.026681in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{1.044081in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.027499in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{0.974464in}}%
\pgfpathlineto{\pgfqpoint{1.027192in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{1.026988in}{0.977760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097957in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{1.099830in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{0.987320in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{1.094699in}{0.972335in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{0.977303in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{0.977955in}}%
\pgfpathlineto{\pgfqpoint{1.097957in}{0.981701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163497in}{0.984570in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.166464in}{0.993716in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{0.971631in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{0.969326in}}%
\pgfpathlineto{\pgfqpoint{1.164568in}{0.977483in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.978472in}}%
\pgfpathlineto{\pgfqpoint{1.163497in}{0.984570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236041in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{1.238945in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{1.241213in}{0.996802in}}%
\pgfpathlineto{\pgfqpoint{1.263353in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{1.227421in}{0.973573in}}%
\pgfpathlineto{\pgfqpoint{1.235497in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.232593in}{0.982284in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{0.988091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300842in}{0.995856in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{1.322669in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{1.305825in}{0.970269in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{0.976218in}}%
\pgfpathlineto{\pgfqpoint{1.296631in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{1.300842in}{0.995856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372767in}{1.000156in}}%
\pgfpathlineto{\pgfqpoint{1.392666in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{1.397607in}{0.989362in}}%
\pgfpathlineto{\pgfqpoint{1.411674in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{1.378074in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{0.975004in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{0.995390in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{1.000156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445464in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{1.467411in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{1.474055in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{1.481544in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{1.451309in}{0.968149in}}%
\pgfpathlineto{\pgfqpoint{1.461725in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{1.439778in}{1.004046in}}%
\pgfpathlineto{\pgfqpoint{1.445464in}{1.007819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517764in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{1.547414in}{0.978927in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{0.942416in}}%
\pgfpathlineto{\pgfqpoint{1.523383in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{0.967832in}}%
\pgfpathlineto{\pgfqpoint{1.511756in}{1.009145in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{1.012382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598024in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.974499in}}%
\pgfpathlineto{\pgfqpoint{1.617287in}{0.980645in}}%
\pgfpathlineto{\pgfqpoint{1.613756in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{1.601868in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{1.591474in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{1.010071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675828in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{1.678530in}{0.978813in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{1.678221in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{0.980493in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{0.978127in}}%
\pgfpathlineto{\pgfqpoint{1.669038in}{1.004879in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{1.005565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753935in}{0.989901in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{1.762497in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{1.741735in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{0.991771in}}%
\pgfpathlineto{\pgfqpoint{1.753935in}{0.989901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821789in}{0.964937in}}%
\pgfpathlineto{\pgfqpoint{1.820518in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{1.811154in}{0.986926in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{1.825933in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{0.964937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890771in}{0.942018in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{1.875048in}{0.974739in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{1.010614in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{1.891334in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{1.897506in}{0.943120in}}%
\pgfpathlineto{\pgfqpoint{1.890771in}{0.942018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954322in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{1.957018in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.946657in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{1.961627in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{1.973932in}{0.991775in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{0.926862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012333in}{0.914314in}}%
\pgfpathlineto{\pgfqpoint{2.035374in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{2.024625in}{1.009486in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{1.003122in}}%
\pgfpathlineto{\pgfqpoint{2.042010in}{1.008827in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{2.012333in}{0.914314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077860in}{0.915976in}}%
\pgfpathlineto{\pgfqpoint{2.109542in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{1.001557in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{1.008052in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.913802in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{0.915976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139107in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{2.185581in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.007804in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{1.030674in}}%
\pgfpathlineto{\pgfqpoint{2.198707in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{2.191508in}{1.002312in}}%
\pgfpathlineto{\pgfqpoint{2.145034in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.139107in}{0.924249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211920in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{2.251974in}{0.992548in}}%
\pgfpathlineto{\pgfqpoint{2.241778in}{0.996078in}}%
\pgfpathlineto{\pgfqpoint{2.273386in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{2.263425in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{2.257386in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{2.217332in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{2.211920in}{0.940403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286920in}{0.952695in}}%
\pgfpathlineto{\pgfqpoint{2.316865in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{0.987924in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.002705in}}%
\pgfpathlineto{\pgfqpoint{2.326646in}{0.968798in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{0.978405in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{2.286920in}{0.952695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364846in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{2.378165in}{0.975311in}}%
\pgfpathlineto{\pgfqpoint{2.369633in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{2.405576in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{2.384825in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.381963in}{0.969641in}}%
\pgfpathlineto{\pgfqpoint{2.368644in}{0.960719in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{0.966388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443471in}{0.979876in}}%
\pgfpathlineto{\pgfqpoint{2.446249in}{0.979778in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{2.471154in}{0.976111in}}%
\pgfpathlineto{\pgfqpoint{2.442978in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{2.446052in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{2.443274in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{2.443471in}{0.979876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522477in}{0.981578in}}%
\pgfpathlineto{\pgfqpoint{2.523797in}{0.980838in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{0.985536in}}%
\pgfpathlineto{\pgfqpoint{2.534928in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{2.518774in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{0.978200in}}%
\pgfpathlineto{\pgfqpoint{2.520996in}{0.978940in}}%
\pgfpathlineto{\pgfqpoint{2.522477in}{0.981578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598741in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{2.605006in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{2.602194in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{2.588299in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{2.595118in}{0.984377in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{0.987574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676365in}{0.986251in}}%
\pgfpathlineto{\pgfqpoint{2.675609in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{2.682624in}{0.983983in}}%
\pgfpathlineto{\pgfqpoint{2.666717in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{2.665934in}{0.990032in}}%
\pgfpathlineto{\pgfqpoint{2.671437in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{2.672193in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{2.676365in}{0.986251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746136in}{0.988775in}}%
\pgfpathlineto{\pgfqpoint{2.745730in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{2.753703in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.963960in}}%
\pgfpathlineto{\pgfqpoint{2.733525in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{2.740685in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{2.741092in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.746136in}{0.988775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825098in}{0.988160in}}%
\pgfpathlineto{\pgfqpoint{2.823153in}{0.985454in}}%
\pgfpathlineto{\pgfqpoint{2.833215in}{0.982327in}}%
\pgfpathlineto{\pgfqpoint{2.802947in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{2.811569in}{0.997883in}}%
\pgfpathlineto{\pgfqpoint{2.817742in}{0.989343in}}%
\pgfpathlineto{\pgfqpoint{2.819686in}{0.992049in}}%
\pgfpathlineto{\pgfqpoint{2.825098in}{0.988160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895764in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{2.893365in}{0.985993in}}%
\pgfpathlineto{\pgfqpoint{2.903900in}{0.983662in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{0.961399in}}%
\pgfpathlineto{\pgfqpoint{2.880481in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{2.887511in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{0.993505in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{0.989999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969395in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{2.966940in}{0.983272in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{2.942558in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{2.957949in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{2.962362in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{2.964816in}{0.990471in}}%
\pgfpathlineto{\pgfqpoint{2.969395in}{0.985561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041280in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{3.038628in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{3.047591in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{3.012660in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{3.030761in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{3.034421in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{3.037072in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{3.041280in}{0.984440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108860in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{3.106959in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{3.115925in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{3.087497in}{0.964798in}}%
\pgfpathlineto{\pgfqpoint{3.097085in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{3.102249in}{0.987894in}}%
\pgfpathlineto{\pgfqpoint{3.104150in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{3.108860in}{0.986448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178869in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{0.969269in}}%
\pgfpathlineto{\pgfqpoint{3.171685in}{0.991385in}}%
\pgfpathlineto{\pgfqpoint{3.174059in}{0.984138in}}%
\pgfpathlineto{\pgfqpoint{3.175996in}{0.985575in}}%
\pgfpathlineto{\pgfqpoint{3.178869in}{0.981701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250236in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{3.248290in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{3.256373in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{3.228732in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{3.240008in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{0.986456in}}%
\pgfpathlineto{\pgfqpoint{3.246145in}{0.988501in}}%
\pgfpathlineto{\pgfqpoint{3.250236in}{0.984610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.240410in}{1.045357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.168941in}{1.046335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.100618in}{1.050804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026793in}{1.048780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037280in}{1.048924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109329in}{1.044944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180146in}{1.049973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253788in}{1.050988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324363in}{1.050975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398481in}{1.045260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470044in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{0.469668in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{0.466543in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{0.464170in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{0.467295in}{1.044191in}}%
\pgfpathlineto{\pgfqpoint{0.470044in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{0.469668in}{1.049603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536625in}{1.050703in}}%
\pgfpathlineto{\pgfqpoint{0.534612in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{0.535991in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{0.539383in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{0.541396in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{0.540017in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{0.536625in}{1.050703in}}%
\pgfpathlineto{\pgfqpoint{0.534612in}{1.047948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612420in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{0.610127in}{1.050832in}}%
\pgfpathlineto{\pgfqpoint{0.606792in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{0.605751in}{1.046860in}}%
\pgfpathlineto{\pgfqpoint{0.608044in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{0.611378in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{0.612420in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{0.610127in}{1.050832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682506in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.679186in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{0.676845in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{0.677823in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{0.681143in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{0.683485in}{1.046799in}}%
\pgfpathlineto{\pgfqpoint{0.682506in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.679186in}{1.050855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752239in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.050073in}}%
\pgfpathlineto{\pgfqpoint{0.747928in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{0.750262in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{0.753585in}{1.045095in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{1.048361in}}%
\pgfpathlineto{\pgfqpoint{0.752239in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.050073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825740in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{0.823978in}{1.050569in}}%
\pgfpathlineto{\pgfqpoint{0.820566in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.047516in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{1.044595in}}%
\pgfpathlineto{\pgfqpoint{0.824091in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{0.825740in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{0.823978in}{1.050569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889718in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{0.890445in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{0.897056in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{0.890020in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{0.890566in}{1.046612in}}%
\pgfpathlineto{\pgfqpoint{0.889838in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{0.889718in}{1.048007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957908in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{1.047927in}}%
\pgfpathlineto{\pgfqpoint{0.957212in}{1.051510in}}%
\pgfpathlineto{\pgfqpoint{0.970858in}{1.048743in}}%
\pgfpathlineto{\pgfqpoint{0.959068in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{0.959644in}{1.045383in}}%
\pgfpathlineto{\pgfqpoint{0.958372in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{0.957908in}{1.047695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029796in}{1.051452in}}%
\pgfpathlineto{\pgfqpoint{1.031058in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{1.041894in}{1.044982in}}%
\pgfpathlineto{\pgfqpoint{1.027192in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{1.030016in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{1.028754in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{1.029796in}{1.051452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097399in}{1.055209in}}%
\pgfpathlineto{\pgfqpoint{1.099475in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.100733in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{1.091842in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{1.097252in}{1.049946in}}%
\pgfpathlineto{\pgfqpoint{1.095176in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{1.097399in}{1.055209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168065in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.170420in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.174341in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{1.189522in}{1.037125in}}%
\pgfpathlineto{\pgfqpoint{1.157606in}{1.048625in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.055690in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{1.060400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238690in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{1.244870in}{1.067642in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{1.228389in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{1.053376in}}%
\pgfpathlineto{\pgfqpoint{1.234569in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{1.238690in}{1.060318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309327in}{1.066487in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.322742in}{1.066021in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{1.301326in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{1.052766in}}%
\pgfpathlineto{\pgfqpoint{1.303973in}{1.062256in}}%
\pgfpathlineto{\pgfqpoint{1.309327in}{1.066487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374784in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{1.376022in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{1.385718in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{1.369912in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{1.374784in}{1.068998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451353in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{1.463897in}{1.051360in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.059307in}}%
\pgfpathlineto{\pgfqpoint{1.475801in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{1.457929in}{1.048051in}}%
\pgfpathlineto{\pgfqpoint{1.445385in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{1.073988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525032in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{1.536301in}{1.048940in}}%
\pgfpathlineto{\pgfqpoint{1.544553in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{1.519187in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.046419in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{1.525032in}{1.077292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600903in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.606305in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{1.615320in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{1.588941in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.051392in}}%
\pgfpathlineto{\pgfqpoint{1.594309in}{1.071706in}}%
\pgfpathlineto{\pgfqpoint{1.600903in}{1.073459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677738in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{1.678035in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{1.688064in}{1.064430in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{1.029601in}}%
\pgfpathlineto{\pgfqpoint{1.660811in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{1.670925in}{1.065363in}}%
\pgfpathlineto{\pgfqpoint{1.677738in}{1.065745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753452in}{1.053091in}}%
\pgfpathlineto{\pgfqpoint{1.752311in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{1.757442in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.740717in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{1.746802in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.749651in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{1.750792in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{1.053091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823124in}{1.038990in}}%
\pgfpathlineto{\pgfqpoint{1.821713in}{1.040424in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{1.034756in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{1.824583in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{1.825994in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{1.823124in}{1.038990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887914in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{1.875741in}{1.038970in}}%
\pgfpathlineto{\pgfqpoint{1.885850in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{1.902896in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{1.892366in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{1.894702in}{1.021232in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{1.020539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954919in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{1.956475in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{1.961004in}{1.084239in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.049644in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{1.053427in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.010798in}}%
\pgfpathlineto{\pgfqpoint{1.954919in}{1.011047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019508in}{1.000024in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{2.019635in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{2.038615in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{1.059757in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{2.026243in}{0.998921in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{1.000024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081397in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{2.105556in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.068467in}}%
\pgfpathlineto{\pgfqpoint{2.119050in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{1.059330in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{2.087828in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{1.000238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150317in}{1.006362in}}%
\pgfpathlineto{\pgfqpoint{2.176549in}{1.063726in}}%
\pgfpathlineto{\pgfqpoint{2.165821in}{1.064880in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{2.190645in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{2.182755in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{2.156522in}{1.003524in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{1.006362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219892in}{1.014212in}}%
\pgfpathlineto{\pgfqpoint{2.246411in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{2.235884in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{2.259255in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{2.252253in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{2.225735in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{2.219892in}{1.014212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292416in}{1.022898in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{1.051687in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{2.335022in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{2.325542in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{2.319382in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{2.297883in}{1.018815in}}%
\pgfpathlineto{\pgfqpoint{2.292416in}{1.022898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365893in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{2.380815in}{1.046734in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.051049in}}%
\pgfpathlineto{\pgfqpoint{2.403901in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{2.391207in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{2.385885in}{1.042167in}}%
\pgfpathlineto{\pgfqpoint{2.370964in}{1.025601in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{1.030168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441285in}{1.043830in}}%
\pgfpathlineto{\pgfqpoint{2.444211in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{2.437269in}{1.052610in}}%
\pgfpathlineto{\pgfqpoint{2.471889in}{1.054290in}}%
\pgfpathlineto{\pgfqpoint{2.447978in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{2.443962in}{1.037977in}}%
\pgfpathlineto{\pgfqpoint{2.441285in}{1.043830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515928in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.518302in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{2.514331in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{2.540208in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{2.518589in}{1.035415in}}%
\pgfpathlineto{\pgfqpoint{2.519367in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{2.516992in}{1.042539in}}%
\pgfpathlineto{\pgfqpoint{2.515928in}{1.047289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597478in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{2.598077in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{2.600643in}{1.055251in}}%
\pgfpathlineto{\pgfqpoint{2.602411in}{1.042308in}}%
\pgfpathlineto{\pgfqpoint{2.592204in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{2.595968in}{1.051202in}}%
\pgfpathlineto{\pgfqpoint{2.595369in}{1.052257in}}%
\pgfpathlineto{\pgfqpoint{2.597478in}{1.053455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671333in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{1.051720in}}%
\pgfpathlineto{\pgfqpoint{2.674409in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{2.670689in}{1.042454in}}%
\pgfpathlineto{\pgfqpoint{2.666206in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{2.669321in}{1.051644in}}%
\pgfpathlineto{\pgfqpoint{2.669282in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{2.671333in}{1.052745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744805in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{2.744526in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{2.750286in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{2.740186in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{2.735671in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.740873in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{2.741152in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{2.744805in}{1.056438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817880in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{2.813549in}{1.055570in}}%
\pgfpathlineto{\pgfqpoint{2.814226in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{2.817880in}{1.056043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894283in}{1.056460in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{2.900619in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{2.875337in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{2.883723in}{1.064877in}}%
\pgfpathlineto{\pgfqpoint{2.888375in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{2.890059in}{1.059826in}}%
\pgfpathlineto{\pgfqpoint{2.894283in}{1.056460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961440in}{1.053451in}}%
\pgfpathlineto{\pgfqpoint{2.960395in}{1.052069in}}%
\pgfpathlineto{\pgfqpoint{2.965587in}{1.050319in}}%
\pgfpathlineto{\pgfqpoint{2.949616in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{2.954527in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{2.957630in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{2.958675in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{2.961440in}{1.053451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035087in}{1.057578in}}%
\pgfpathlineto{\pgfqpoint{3.033708in}{1.055304in}}%
\pgfpathlineto{\pgfqpoint{3.041909in}{1.053442in}}%
\pgfpathlineto{\pgfqpoint{3.019027in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{3.023716in}{1.064471in}}%
\pgfpathlineto{\pgfqpoint{3.029160in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{3.030538in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{3.035087in}{1.057578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105546in}{1.051868in}}%
\pgfpathlineto{\pgfqpoint{3.104067in}{1.050715in}}%
\pgfpathlineto{\pgfqpoint{3.109004in}{1.047431in}}%
\pgfpathlineto{\pgfqpoint{3.089605in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{3.099783in}{1.059262in}}%
\pgfpathlineto{\pgfqpoint{3.101762in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{3.105546in}{1.051868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177365in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{3.182877in}{1.050074in}}%
\pgfpathlineto{\pgfqpoint{3.159376in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{3.168178in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{3.172075in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{3.173690in}{1.058149in}}%
\pgfpathlineto{\pgfqpoint{3.177365in}{1.054919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248533in}{1.055964in}}%
\pgfpathlineto{\pgfqpoint{3.246928in}{1.053913in}}%
\pgfpathlineto{\pgfqpoint{3.254687in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{3.230428in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{3.238277in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{1.057124in}}%
\pgfpathlineto{\pgfqpoint{3.244431in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{3.248533in}{1.055964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.242902in}{1.121706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.175571in}{1.118232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098365in}{1.119637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027274in}{1.118256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037069in}{1.117955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113330in}{1.121486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181580in}{1.121867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252320in}{1.115471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325006in}{1.122011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398993in}{1.117315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470284in}{1.119169in}}%
\pgfpathlineto{\pgfqpoint{0.468111in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{0.464746in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{0.463555in}{1.118036in}}%
\pgfpathlineto{\pgfqpoint{0.465728in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{0.469092in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{0.470284in}{1.119169in}}%
\pgfpathlineto{\pgfqpoint{0.468111in}{1.121800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539243in}{1.121785in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{0.534630in}{1.118091in}}%
\pgfpathlineto{\pgfqpoint{0.536762in}{1.115428in}}%
\pgfpathlineto{\pgfqpoint{0.540135in}{1.115943in}}%
\pgfpathlineto{\pgfqpoint{0.541376in}{1.119121in}}%
\pgfpathlineto{\pgfqpoint{0.539243in}{1.121785in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{1.121270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607729in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{0.605694in}{1.119000in}}%
\pgfpathlineto{\pgfqpoint{0.607048in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{0.610437in}{1.115475in}}%
\pgfpathlineto{\pgfqpoint{0.612472in}{1.118214in}}%
\pgfpathlineto{\pgfqpoint{0.611118in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{0.607729in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{0.605694in}{1.119000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682748in}{1.120841in}}%
\pgfpathlineto{\pgfqpoint{0.679524in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.676945in}{1.119723in}}%
\pgfpathlineto{\pgfqpoint{0.677590in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{0.680815in}{1.115256in}}%
\pgfpathlineto{\pgfqpoint{0.683393in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{0.682748in}{1.120841in}}%
\pgfpathlineto{\pgfqpoint{0.679524in}{1.121957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754479in}{1.117500in}}%
\pgfpathlineto{\pgfqpoint{0.753825in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{0.748680in}{1.116365in}}%
\pgfpathlineto{\pgfqpoint{0.751907in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{0.754479in}{1.117500in}}%
\pgfpathlineto{\pgfqpoint{0.753825in}{1.120848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825704in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.121792in}}%
\pgfpathlineto{\pgfqpoint{0.820188in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{0.821108in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{0.824479in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{0.825704in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.121792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896065in}{1.120747in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{1.121969in}}%
\pgfpathlineto{\pgfqpoint{0.890229in}{1.119820in}}%
\pgfpathlineto{\pgfqpoint{0.890764in}{1.116451in}}%
\pgfpathlineto{\pgfqpoint{0.893949in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{0.896600in}{1.117377in}}%
\pgfpathlineto{\pgfqpoint{0.896065in}{1.120747in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{1.121969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958477in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{0.959672in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{0.958339in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.118838in}}%
\pgfpathlineto{\pgfqpoint{0.958708in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{0.959765in}{1.117227in}}%
\pgfpathlineto{\pgfqpoint{0.958570in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{0.958477in}{1.119571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030110in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{1.125045in}}%
\pgfpathlineto{\pgfqpoint{1.033926in}{1.130362in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.023751in}{1.119577in}}%
\pgfpathlineto{\pgfqpoint{1.028915in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.123621in}}%
\pgfpathlineto{\pgfqpoint{1.030110in}{1.126317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097671in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{1.099796in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{1.102548in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{1.117289in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{1.089545in}{1.118236in}}%
\pgfpathlineto{\pgfqpoint{1.096545in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{1.124608in}}%
\pgfpathlineto{\pgfqpoint{1.097671in}{1.128857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167181in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{1.169535in}{1.125761in}}%
\pgfpathlineto{\pgfqpoint{1.170783in}{1.134024in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{1.161179in}{1.115192in}}%
\pgfpathlineto{\pgfqpoint{1.167135in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{1.164781in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{1.126962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239043in}{1.136381in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{1.129100in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{1.102950in}}%
\pgfpathlineto{\pgfqpoint{1.229367in}{1.121144in}}%
\pgfpathlineto{\pgfqpoint{1.239501in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{1.233704in}{1.132131in}}%
\pgfpathlineto{\pgfqpoint{1.239043in}{1.136381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311521in}{1.133809in}}%
\pgfpathlineto{\pgfqpoint{1.313720in}{1.131208in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{1.330908in}{1.105600in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.308518in}{1.126811in}}%
\pgfpathlineto{\pgfqpoint{1.306319in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{1.133809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381367in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{1.403395in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{1.372321in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{1.382611in}{1.124369in}}%
\pgfpathlineto{\pgfqpoint{1.375842in}{1.133707in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{1.137712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458004in}{1.139006in}}%
\pgfpathlineto{\pgfqpoint{1.461667in}{1.129341in}}%
\pgfpathlineto{\pgfqpoint{1.470029in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{1.469357in}{1.099416in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.455285in}{1.126923in}}%
\pgfpathlineto{\pgfqpoint{1.451623in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.458004in}{1.139006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533438in}{1.139355in}}%
\pgfpathlineto{\pgfqpoint{1.534988in}{1.129238in}}%
\pgfpathlineto{\pgfqpoint{1.544589in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.517608in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.128204in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{1.533438in}{1.139355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603359in}{1.136002in}}%
\pgfpathlineto{\pgfqpoint{1.604208in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{1.613291in}{1.138479in}}%
\pgfpathlineto{\pgfqpoint{1.608447in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{1.586832in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{1.603359in}{1.136002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680951in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{1.126149in}}%
\pgfpathlineto{\pgfqpoint{1.687143in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{1.671783in}{1.108283in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.676112in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{1.680951in}{1.128213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753348in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{1.756371in}{1.118904in}}%
\pgfpathlineto{\pgfqpoint{1.740493in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.748310in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{1.751333in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{1.753348in}{1.122458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822249in}{1.107297in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{1.109288in}}%
\pgfpathlineto{\pgfqpoint{1.816276in}{1.103252in}}%
\pgfpathlineto{\pgfqpoint{1.810757in}{1.128557in}}%
\pgfpathlineto{\pgfqpoint{1.832205in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{1.824883in}{1.111985in}}%
\pgfpathlineto{\pgfqpoint{1.826231in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.822249in}{1.107297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888793in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{1.887287in}{1.106929in}}%
\pgfpathlineto{\pgfqpoint{1.877850in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{1.885015in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{1.893996in}{1.108179in}}%
\pgfpathlineto{\pgfqpoint{1.895502in}{1.100099in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{1.098849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958653in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.956262in}{1.118378in}}%
\pgfpathlineto{\pgfqpoint{1.946322in}{1.114182in}}%
\pgfpathlineto{\pgfqpoint{1.957279in}{1.149258in}}%
\pgfpathlineto{\pgfqpoint{1.973536in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{1.963065in}{1.118908in}}%
\pgfpathlineto{\pgfqpoint{1.965456in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{1.958653in}{1.087684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022623in}{1.082362in}}%
\pgfpathlineto{\pgfqpoint{2.028178in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{2.035506in}{1.155266in}}%
\pgfpathlineto{\pgfqpoint{2.044658in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{2.034945in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{2.029391in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{1.082362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089148in}{1.081070in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.127921in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.156941in}}%
\pgfpathlineto{\pgfqpoint{2.116362in}{1.120556in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{1.079449in}}%
\pgfpathlineto{\pgfqpoint{2.089148in}{1.081070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157111in}{1.085793in}}%
\pgfpathlineto{\pgfqpoint{2.171647in}{1.124990in}}%
\pgfpathlineto{\pgfqpoint{2.160863in}{1.125350in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{2.186456in}{1.115859in}}%
\pgfpathlineto{\pgfqpoint{2.178045in}{1.122617in}}%
\pgfpathlineto{\pgfqpoint{2.163509in}{1.083420in}}%
\pgfpathlineto{\pgfqpoint{2.157111in}{1.085793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224786in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{2.243562in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.232870in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{2.260152in}{1.151513in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.114869in}}%
\pgfpathlineto{\pgfqpoint{2.249688in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{2.230913in}{1.084177in}}%
\pgfpathlineto{\pgfqpoint{2.224786in}{1.087183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294057in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{2.312322in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{2.302070in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{2.333374in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{2.323981in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{2.317799in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{2.299535in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{2.294057in}{1.096015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367080in}{1.105695in}}%
\pgfpathlineto{\pgfqpoint{2.378028in}{1.115758in}}%
\pgfpathlineto{\pgfqpoint{2.368589in}{1.120985in}}%
\pgfpathlineto{\pgfqpoint{2.402945in}{1.134027in}}%
\pgfpathlineto{\pgfqpoint{2.387060in}{1.100889in}}%
\pgfpathlineto{\pgfqpoint{2.382645in}{1.110734in}}%
\pgfpathlineto{\pgfqpoint{2.371698in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{2.367080in}{1.105695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441746in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{1.112629in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{1.118220in}}%
\pgfpathlineto{\pgfqpoint{2.470550in}{1.129912in}}%
\pgfpathlineto{\pgfqpoint{2.453386in}{1.097419in}}%
\pgfpathlineto{\pgfqpoint{2.449358in}{1.107428in}}%
\pgfpathlineto{\pgfqpoint{2.446165in}{1.104715in}}%
\pgfpathlineto{\pgfqpoint{2.441746in}{1.109915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515631in}{1.117373in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.124559in}}%
\pgfpathlineto{\pgfqpoint{2.540310in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{2.519256in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{2.519476in}{1.113307in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{2.515631in}{1.117373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594710in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.595660in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{2.594837in}{1.122614in}}%
\pgfpathlineto{\pgfqpoint{2.604166in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{2.594498in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{2.595575in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{2.594625in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{2.594710in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665397in}{1.123601in}}%
\pgfpathlineto{\pgfqpoint{2.666571in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{2.667691in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{2.676367in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{2.661574in}{1.117733in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{2.663868in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{2.665397in}{1.123601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742334in}{1.122696in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{2.738259in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{2.740718in}{1.121854in}}%
\pgfpathlineto{\pgfqpoint{2.740704in}{1.122669in}}%
\pgfpathlineto{\pgfqpoint{2.742334in}{1.122696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814477in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{2.814366in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{2.818229in}{1.124411in}}%
\pgfpathlineto{\pgfqpoint{2.812113in}{1.112353in}}%
\pgfpathlineto{\pgfqpoint{2.808225in}{1.125303in}}%
\pgfpathlineto{\pgfqpoint{2.811865in}{1.123718in}}%
\pgfpathlineto{\pgfqpoint{2.811976in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{2.814477in}{1.124746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886139in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{2.885908in}{1.123321in}}%
\pgfpathlineto{\pgfqpoint{2.889847in}{1.123866in}}%
\pgfpathlineto{\pgfqpoint{2.882597in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{2.879958in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{2.883436in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{2.883666in}{1.125018in}}%
\pgfpathlineto{\pgfqpoint{2.886139in}{1.124557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960823in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{2.960007in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{2.966550in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.109060in}}%
\pgfpathlineto{\pgfqpoint{2.951277in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{2.956188in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{2.960823in}{1.127335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033524in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{3.032352in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{3.038757in}{1.122637in}}%
\pgfpathlineto{\pgfqpoint{3.020058in}{1.109885in}}%
\pgfpathlineto{\pgfqpoint{3.024804in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{3.028864in}{1.126754in}}%
\pgfpathlineto{\pgfqpoint{3.030036in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{3.033524in}{1.126154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103475in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{1.124857in}}%
\pgfpathlineto{\pgfqpoint{3.108955in}{1.123796in}}%
\pgfpathlineto{\pgfqpoint{3.092024in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{3.094342in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{3.098859in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{3.099822in}{1.128608in}}%
\pgfpathlineto{\pgfqpoint{3.103475in}{1.126683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174585in}{1.122827in}}%
\pgfpathlineto{\pgfqpoint{3.173379in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{3.178020in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{3.161378in}{1.112584in}}%
\pgfpathlineto{\pgfqpoint{3.168861in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{3.172296in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{3.174585in}{1.122827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244534in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{3.243644in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{3.249405in}{1.122860in}}%
\pgfpathlineto{\pgfqpoint{3.234010in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{3.236417in}{1.129981in}}%
\pgfpathlineto{\pgfqpoint{3.240397in}{1.125687in}}%
\pgfpathlineto{\pgfqpoint{3.241287in}{1.127310in}}%
\pgfpathlineto{\pgfqpoint{3.244534in}{1.125530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.239871in}{1.188526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170032in}{1.191984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.101491in}{1.185982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034053in}{1.190064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.040909in}{1.186262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109476in}{1.186897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185750in}{1.188362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254100in}{1.193025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327771in}{1.187199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392653in}{1.190880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463128in}{1.188324in}}%
\pgfpathlineto{\pgfqpoint{0.463805in}{1.188723in}}%
\pgfpathlineto{\pgfqpoint{0.461932in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{0.470298in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{0.465122in}{1.184938in}}%
\pgfpathlineto{\pgfqpoint{0.464603in}{1.187369in}}%
\pgfpathlineto{\pgfqpoint{0.463926in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{0.463128in}{1.188324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536776in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{0.534628in}{1.190176in}}%
\pgfpathlineto{\pgfqpoint{0.535849in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{0.539219in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.189106in}}%
\pgfpathlineto{\pgfqpoint{0.540146in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{0.536776in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{0.534628in}{1.190176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605422in}{1.188954in}}%
\pgfpathlineto{\pgfqpoint{0.606099in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{0.604603in}{1.190985in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{0.606787in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{0.606645in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{0.605968in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{0.605422in}{1.188954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683358in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{0.682806in}{1.191803in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{1.193009in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{1.190847in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{1.187480in}}%
\pgfpathlineto{\pgfqpoint{0.680718in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{0.683358in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{0.682806in}{1.191803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747305in}{1.188784in}}%
\pgfpathlineto{\pgfqpoint{0.748030in}{1.189101in}}%
\pgfpathlineto{\pgfqpoint{0.746355in}{1.190960in}}%
\pgfpathlineto{\pgfqpoint{0.754873in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{1.185158in}}%
\pgfpathlineto{\pgfqpoint{0.748664in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{0.747305in}{1.188784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818073in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{0.818915in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{0.817911in}{1.192735in}}%
\pgfpathlineto{\pgfqpoint{0.826548in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{1.185998in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{1.188578in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{0.818073in}{1.190208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889823in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{0.890841in}{1.194484in}}%
\pgfpathlineto{\pgfqpoint{0.897359in}{1.187937in}}%
\pgfpathlineto{\pgfqpoint{0.888124in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{0.889823in}{1.192121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959030in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.960310in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.961802in}{1.199380in}}%
\pgfpathlineto{\pgfqpoint{0.970904in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{0.954410in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{0.958462in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.959030in}{1.195540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031726in}{1.193357in}}%
\pgfpathlineto{\pgfqpoint{1.032611in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{1.033424in}{1.196013in}}%
\pgfpathlineto{\pgfqpoint{1.040014in}{1.186812in}}%
\pgfpathlineto{\pgfqpoint{1.028896in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.031479in}{1.191021in}}%
\pgfpathlineto{\pgfqpoint{1.030594in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.193357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101274in}{1.198615in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{1.197097in}}%
\pgfpathlineto{\pgfqpoint{1.105829in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.113587in}{1.182050in}}%
\pgfpathlineto{\pgfqpoint{1.093683in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{1.099621in}{1.194331in}}%
\pgfpathlineto{\pgfqpoint{1.098238in}{1.195849in}}%
\pgfpathlineto{\pgfqpoint{1.101274in}{1.198615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171561in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.196900in}}%
\pgfpathlineto{\pgfqpoint{1.175862in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{1.185377in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{1.164393in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.195284in}}%
\pgfpathlineto{\pgfqpoint{1.171561in}{1.198333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242781in}{1.200969in}}%
\pgfpathlineto{\pgfqpoint{1.244380in}{1.199023in}}%
\pgfpathlineto{\pgfqpoint{1.248618in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{1.233052in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{1.240489in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.238889in}{1.197769in}}%
\pgfpathlineto{\pgfqpoint{1.242781in}{1.200969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313639in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{1.315415in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{1.321434in}{1.209732in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{1.176649in}}%
\pgfpathlineto{\pgfqpoint{1.300648in}{1.195528in}}%
\pgfpathlineto{\pgfqpoint{1.310218in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{1.308443in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{1.204406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388751in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{1.389764in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{1.397192in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{1.396067in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.199658in}}%
\pgfpathlineto{\pgfqpoint{1.384136in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{1.202697in}}%
\pgfpathlineto{\pgfqpoint{1.388751in}{1.204723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456804in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{1.460187in}{1.201440in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{1.208956in}}%
\pgfpathlineto{\pgfqpoint{1.470441in}{1.172294in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{1.198478in}}%
\pgfpathlineto{\pgfqpoint{1.450656in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.208463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533041in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{1.533623in}{1.201359in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.205891in}}%
\pgfpathlineto{\pgfqpoint{1.536081in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{1.201231in}}%
\pgfpathlineto{\pgfqpoint{1.528054in}{1.200194in}}%
\pgfpathlineto{\pgfqpoint{1.527471in}{1.202979in}}%
\pgfpathlineto{\pgfqpoint{1.533041in}{1.204144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606322in}{1.201854in}}%
\pgfpathlineto{\pgfqpoint{1.606395in}{1.199426in}}%
\pgfpathlineto{\pgfqpoint{1.613607in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{1.604620in}{1.177498in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{1.201491in}}%
\pgfpathlineto{\pgfqpoint{1.601538in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{1.601465in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{1.606322in}{1.201854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679775in}{1.199622in}}%
\pgfpathlineto{\pgfqpoint{1.679306in}{1.197532in}}%
\pgfpathlineto{\pgfqpoint{1.686044in}{1.198215in}}%
\pgfpathlineto{\pgfqpoint{1.672996in}{1.179192in}}%
\pgfpathlineto{\pgfqpoint{1.669325in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.198470in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{1.679775in}{1.199622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743393in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{1.743536in}{1.187814in}}%
\pgfpathlineto{\pgfqpoint{1.746560in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{1.749441in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{1.749297in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{1.193052in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{1.743536in}{1.187814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823613in}{1.181485in}}%
\pgfpathlineto{\pgfqpoint{1.822125in}{1.182818in}}%
\pgfpathlineto{\pgfqpoint{1.819615in}{1.177020in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{1.196302in}}%
\pgfpathlineto{\pgfqpoint{1.830278in}{1.188928in}}%
\pgfpathlineto{\pgfqpoint{1.824791in}{1.185795in}}%
\pgfpathlineto{\pgfqpoint{1.826279in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{1.823613in}{1.181485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889178in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{1.887865in}{1.176928in}}%
\pgfpathlineto{\pgfqpoint{1.878589in}{1.171415in}}%
\pgfpathlineto{\pgfqpoint{1.884662in}{1.207659in}}%
\pgfpathlineto{\pgfqpoint{1.905260in}{1.177226in}}%
\pgfpathlineto{\pgfqpoint{1.894532in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{1.172351in}}%
\pgfpathlineto{\pgfqpoint{1.889178in}{1.170899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961272in}{1.164992in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{1.948257in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{1.954731in}{1.213598in}}%
\pgfpathlineto{\pgfqpoint{1.974990in}{1.182938in}}%
\pgfpathlineto{\pgfqpoint{1.964276in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{1.967956in}{1.166370in}}%
\pgfpathlineto{\pgfqpoint{1.961272in}{1.164992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027129in}{1.160798in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{2.017065in}{1.184473in}}%
\pgfpathlineto{\pgfqpoint{2.030962in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{2.044361in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{2.034150in}{1.187761in}}%
\pgfpathlineto{\pgfqpoint{2.033953in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{2.027129in}{1.160798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092795in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{2.099140in}{1.194293in}}%
\pgfpathlineto{\pgfqpoint{2.088485in}{1.192591in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{1.224037in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{2.105873in}{1.193183in}}%
\pgfpathlineto{\pgfqpoint{2.099528in}{1.154688in}}%
\pgfpathlineto{\pgfqpoint{2.092795in}{1.155798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160795in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{1.190353in}}%
\pgfpathlineto{\pgfqpoint{2.158782in}{1.190070in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{2.184895in}{1.182120in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{1.188365in}}%
\pgfpathlineto{\pgfqpoint{2.167323in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{2.160795in}{1.161537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229176in}{1.166159in}}%
\pgfpathlineto{\pgfqpoint{2.239573in}{1.188236in}}%
\pgfpathlineto{\pgfqpoint{2.228859in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{2.255744in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{2.245747in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{2.235350in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{2.229176in}{1.166159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298187in}{1.166741in}}%
\pgfpathlineto{\pgfqpoint{2.310904in}{1.189181in}}%
\pgfpathlineto{\pgfqpoint{2.300316in}{1.191259in}}%
\pgfpathlineto{\pgfqpoint{2.329013in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{2.324064in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{2.316841in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{1.166741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368804in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{2.377666in}{1.185478in}}%
\pgfpathlineto{\pgfqpoint{2.367834in}{1.189923in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{2.382675in}{1.180844in}}%
\pgfpathlineto{\pgfqpoint{2.373814in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{2.368804in}{1.175896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441992in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{2.444623in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{2.435678in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{2.470405in}{1.200168in}}%
\pgfpathlineto{\pgfqpoint{2.452517in}{1.168597in}}%
\pgfpathlineto{\pgfqpoint{2.448833in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{2.446202in}{1.176489in}}%
\pgfpathlineto{\pgfqpoint{2.441992in}{1.181751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515203in}{1.186444in}}%
\pgfpathlineto{\pgfqpoint{2.517606in}{1.187564in}}%
\pgfpathlineto{\pgfqpoint{2.511843in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{2.540353in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{2.520803in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{2.519846in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{2.517443in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{2.515203in}{1.186444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592877in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{2.594130in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{2.592053in}{1.193276in}}%
\pgfpathlineto{\pgfqpoint{2.605686in}{1.191010in}}%
\pgfpathlineto{\pgfqpoint{2.594250in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{2.594680in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{2.593426in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{2.592877in}{1.189516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666622in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{2.667319in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{2.665444in}{1.190471in}}%
\pgfpathlineto{\pgfqpoint{2.673991in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{2.668585in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.668105in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{2.667407in}{1.186983in}}%
\pgfpathlineto{\pgfqpoint{2.666622in}{1.188378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744931in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{2.743846in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{2.740502in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{2.738243in}{1.190321in}}%
\pgfpathlineto{\pgfqpoint{2.739328in}{1.187086in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{2.744931in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{2.743846in}{1.192200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810447in}{1.194418in}}%
\pgfpathlineto{\pgfqpoint{2.811058in}{1.193585in}}%
\pgfpathlineto{\pgfqpoint{2.812946in}{1.196250in}}%
\pgfpathlineto{\pgfqpoint{2.815723in}{1.185479in}}%
\pgfpathlineto{\pgfqpoint{2.806283in}{1.191363in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{1.192363in}}%
\pgfpathlineto{\pgfqpoint{2.808782in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.194418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885289in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{2.885171in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{2.888142in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{2.883158in}{1.184884in}}%
\pgfpathlineto{\pgfqpoint{2.880534in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{2.883269in}{1.193561in}}%
\pgfpathlineto{\pgfqpoint{2.883387in}{1.194511in}}%
\pgfpathlineto{\pgfqpoint{2.885289in}{1.194276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956696in}{1.196865in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{2.961080in}{1.196624in}}%
\pgfpathlineto{\pgfqpoint{2.954429in}{1.182333in}}%
\pgfpathlineto{\pgfqpoint{2.949390in}{1.197268in}}%
\pgfpathlineto{\pgfqpoint{2.953693in}{1.195565in}}%
\pgfpathlineto{\pgfqpoint{2.953774in}{1.197027in}}%
\pgfpathlineto{\pgfqpoint{2.956696in}{1.196865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028442in}{1.196104in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.194763in}}%
\pgfpathlineto{\pgfqpoint{3.032464in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{1.182935in}}%
\pgfpathlineto{\pgfqpoint{3.021739in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{3.025761in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{1.196104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097708in}{1.196378in}}%
\pgfpathlineto{\pgfqpoint{3.097735in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{3.101889in}{1.196459in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.196242in}}%
\pgfpathlineto{\pgfqpoint{3.094948in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{3.094921in}{1.196323in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.196378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174289in}{1.196173in}}%
\pgfpathlineto{\pgfqpoint{3.173229in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{3.179042in}{1.192995in}}%
\pgfpathlineto{\pgfqpoint{3.162111in}{1.181388in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.170060in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{3.171120in}{1.198292in}}%
\pgfpathlineto{\pgfqpoint{3.174289in}{1.196173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246107in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{3.244780in}{1.192080in}}%
\pgfpathlineto{\pgfqpoint{3.249183in}{1.189124in}}%
\pgfpathlineto{\pgfqpoint{3.231811in}{1.184181in}}%
\pgfpathlineto{\pgfqpoint{3.240981in}{1.199741in}}%
\pgfpathlineto{\pgfqpoint{3.242730in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{3.244057in}{1.195759in}}%
\pgfpathlineto{\pgfqpoint{3.246107in}{1.193105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.242572in}{1.263666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.175548in}{1.260007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098065in}{1.258794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.028734in}{1.257624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042297in}{1.257828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112005in}{1.264059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181928in}{1.257333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251659in}{1.263444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322442in}{1.263196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397163in}{1.263821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467241in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.464138in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{0.463813in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{0.469696in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.467241in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.464138in}{1.262664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538109in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{0.535101in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{0.534990in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{0.537888in}{1.257274in}}%
\pgfpathlineto{\pgfqpoint{0.540897in}{1.258883in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{0.538109in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{0.535101in}{1.262485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605486in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{0.606217in}{1.261650in}}%
\pgfpathlineto{\pgfqpoint{0.605662in}{1.263903in}}%
\pgfpathlineto{\pgfqpoint{0.612743in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{0.605192in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{0.606100in}{1.260187in}}%
\pgfpathlineto{\pgfqpoint{0.605368in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{0.605486in}{1.261709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683415in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{0.682686in}{1.262981in}}%
\pgfpathlineto{\pgfqpoint{0.679434in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{0.676912in}{1.261717in}}%
\pgfpathlineto{\pgfqpoint{0.677642in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.257349in}}%
\pgfpathlineto{\pgfqpoint{0.683415in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{0.682686in}{1.262981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747406in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{0.748172in}{1.261405in}}%
\pgfpathlineto{\pgfqpoint{0.747372in}{1.263692in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{0.748195in}{1.259873in}}%
\pgfpathlineto{\pgfqpoint{0.747429in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{0.747406in}{1.261393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816360in}{1.262384in}}%
\pgfpathlineto{\pgfqpoint{0.817574in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{0.816654in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{0.828406in}{1.260188in}}%
\pgfpathlineto{\pgfqpoint{0.815869in}{1.256311in}}%
\pgfpathlineto{\pgfqpoint{0.817378in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{0.816163in}{1.259955in}}%
\pgfpathlineto{\pgfqpoint{0.816360in}{1.262384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896334in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{0.896408in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{0.893490in}{1.264092in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{1.262450in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.896334in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{0.896408in}{1.262323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960794in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{0.961688in}{1.264616in}}%
\pgfpathlineto{\pgfqpoint{0.963070in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{0.968968in}{1.256897in}}%
\pgfpathlineto{\pgfqpoint{0.957003in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{0.960171in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{0.959278in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{0.960794in}{1.265374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029060in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.030448in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{1.030302in}{1.268310in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{1.026988in}{1.257200in}}%
\pgfpathlineto{\pgfqpoint{1.029620in}{1.260952in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{1.029060in}{1.264144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101127in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{1.267572in}}%
\pgfpathlineto{\pgfqpoint{1.105257in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{1.113588in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.094243in}{1.262030in}}%
\pgfpathlineto{\pgfqpoint{1.099757in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{1.098374in}{1.266182in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{1.268949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174147in}{1.272077in}}%
\pgfpathlineto{\pgfqpoint{1.175279in}{1.270024in}}%
\pgfpathlineto{\pgfqpoint{1.180304in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{1.183411in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.266418in}}%
\pgfpathlineto{\pgfqpoint{1.171174in}{1.267761in}}%
\pgfpathlineto{\pgfqpoint{1.170042in}{1.269813in}}%
\pgfpathlineto{\pgfqpoint{1.174147in}{1.272077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243418in}{1.271292in}}%
\pgfpathlineto{\pgfqpoint{1.244868in}{1.269460in}}%
\pgfpathlineto{\pgfqpoint{1.248913in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{1.256086in}{1.251524in}}%
\pgfpathlineto{\pgfqpoint{1.234259in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{1.241204in}{1.266560in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.243418in}{1.271292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314750in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{1.321452in}{1.277775in}}%
\pgfpathlineto{\pgfqpoint{1.327324in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.265928in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.268137in}}%
\pgfpathlineto{\pgfqpoint{1.310282in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{1.273333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388161in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{1.272443in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{1.278412in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{1.269601in}}%
\pgfpathlineto{\pgfqpoint{1.383933in}{1.270240in}}%
\pgfpathlineto{\pgfqpoint{1.382831in}{1.272905in}}%
\pgfpathlineto{\pgfqpoint{1.388161in}{1.275108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462462in}{1.272613in}}%
\pgfpathlineto{\pgfqpoint{1.462849in}{1.270304in}}%
\pgfpathlineto{\pgfqpoint{1.469389in}{1.273773in}}%
\pgfpathlineto{\pgfqpoint{1.464022in}{1.249137in}}%
\pgfpathlineto{\pgfqpoint{1.450918in}{1.270678in}}%
\pgfpathlineto{\pgfqpoint{1.458231in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{1.457844in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.462462in}{1.272613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535374in}{1.273431in}}%
\pgfpathlineto{\pgfqpoint{1.535440in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{1.273629in}}%
\pgfpathlineto{\pgfqpoint{1.533495in}{1.247993in}}%
\pgfpathlineto{\pgfqpoint{1.522688in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{1.530365in}{1.270762in}}%
\pgfpathlineto{\pgfqpoint{1.530300in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.535374in}{1.273431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605890in}{1.270649in}}%
\pgfpathlineto{\pgfqpoint{1.605957in}{1.268669in}}%
\pgfpathlineto{\pgfqpoint{1.611831in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{1.604580in}{1.250780in}}%
\pgfpathlineto{\pgfqpoint{1.595989in}{1.270314in}}%
\pgfpathlineto{\pgfqpoint{1.601997in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{1.605890in}{1.270649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677391in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{1.677123in}{1.263279in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{1.673990in}{1.257104in}}%
\pgfpathlineto{\pgfqpoint{1.673812in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{1.675691in}{1.263816in}}%
\pgfpathlineto{\pgfqpoint{1.675959in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.677391in}{1.263995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743391in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{1.258850in}}%
\pgfpathlineto{\pgfqpoint{1.746568in}{1.257275in}}%
\pgfpathlineto{\pgfqpoint{1.749445in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{1.749295in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.264093in}}%
\pgfpathlineto{\pgfqpoint{1.743391in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{1.258850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819064in}{1.251836in}}%
\pgfpathlineto{\pgfqpoint{1.818423in}{1.253477in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{1.249914in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{1.827269in}{1.255041in}}%
\pgfpathlineto{\pgfqpoint{1.821705in}{1.254759in}}%
\pgfpathlineto{\pgfqpoint{1.822346in}{1.253118in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{1.251836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892437in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{1.885613in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{1.882462in}{1.272056in}}%
\pgfpathlineto{\pgfqpoint{1.903810in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{1.896986in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{1.892437in}{1.248085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956187in}{1.242565in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{1.945959in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.278805in}}%
\pgfpathlineto{\pgfqpoint{1.973255in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{1.963032in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{1.963011in}{1.242539in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.242565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027214in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{2.027312in}{1.254900in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{2.030883in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{2.044355in}{1.251400in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.254865in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{1.235757in}}%
\pgfpathlineto{\pgfqpoint{2.027214in}{1.235792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095851in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{2.097883in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{2.087351in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{1.285806in}}%
\pgfpathlineto{\pgfqpoint{2.114503in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.254910in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{1.235213in}}%
\pgfpathlineto{\pgfqpoint{2.095851in}{1.235913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164207in}{1.235547in}}%
\pgfpathlineto{\pgfqpoint{2.168698in}{1.257139in}}%
\pgfpathlineto{\pgfqpoint{2.157982in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{2.178292in}{1.286509in}}%
\pgfpathlineto{\pgfqpoint{2.184706in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.255749in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{1.234158in}}%
\pgfpathlineto{\pgfqpoint{2.164207in}{1.235547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231092in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{2.238114in}{1.255892in}}%
\pgfpathlineto{\pgfqpoint{2.227379in}{1.256971in}}%
\pgfpathlineto{\pgfqpoint{2.253802in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{2.252281in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{2.244340in}{1.253098in}}%
\pgfpathlineto{\pgfqpoint{2.237318in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{2.231092in}{1.240250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301582in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{1.253696in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{2.325668in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{2.319741in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{2.312736in}{1.250173in}}%
\pgfpathlineto{\pgfqpoint{2.307426in}{1.241364in}}%
\pgfpathlineto{\pgfqpoint{2.301582in}{1.244888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371271in}{1.246961in}}%
\pgfpathlineto{\pgfqpoint{2.376909in}{1.254267in}}%
\pgfpathlineto{\pgfqpoint{2.366721in}{1.257819in}}%
\pgfpathlineto{\pgfqpoint{2.398371in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{2.388331in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.242792in}}%
\pgfpathlineto{\pgfqpoint{2.371271in}{1.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445876in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{2.447666in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{2.438597in}{1.255715in}}%
\pgfpathlineto{\pgfqpoint{2.466203in}{1.272819in}}%
\pgfpathlineto{\pgfqpoint{2.458008in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{2.452519in}{1.249191in}}%
\pgfpathlineto{\pgfqpoint{2.450729in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{2.445876in}{1.250345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516303in}{1.255695in}}%
\pgfpathlineto{\pgfqpoint{2.518425in}{1.257117in}}%
\pgfpathlineto{\pgfqpoint{2.512037in}{1.262060in}}%
\pgfpathlineto{\pgfqpoint{2.538943in}{1.267795in}}%
\pgfpathlineto{\pgfqpoint{2.523414in}{1.245086in}}%
\pgfpathlineto{\pgfqpoint{2.521269in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{2.519147in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{2.516303in}{1.255695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590298in}{1.260840in}}%
\pgfpathlineto{\pgfqpoint{2.592058in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.266120in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{2.591900in}{1.252041in}}%
\pgfpathlineto{\pgfqpoint{2.592699in}{1.257641in}}%
\pgfpathlineto{\pgfqpoint{2.590939in}{1.257321in}}%
\pgfpathlineto{\pgfqpoint{2.590298in}{1.260840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662861in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.260842in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{1.264905in}}%
\pgfpathlineto{\pgfqpoint{2.677815in}{1.262306in}}%
\pgfpathlineto{\pgfqpoint{2.664487in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.664974in}{1.257916in}}%
\pgfpathlineto{\pgfqpoint{2.663511in}{1.257591in}}%
\pgfpathlineto{\pgfqpoint{2.662861in}{1.260517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736654in}{1.260038in}}%
\pgfpathlineto{\pgfqpoint{2.737577in}{1.260353in}}%
\pgfpathlineto{\pgfqpoint{2.735710in}{1.262808in}}%
\pgfpathlineto{\pgfqpoint{2.746201in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{2.738226in}{1.255422in}}%
\pgfpathlineto{\pgfqpoint{2.738206in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{2.737283in}{1.258192in}}%
\pgfpathlineto{\pgfqpoint{2.736654in}{1.260038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808763in}{1.265022in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{2.810815in}{1.267776in}}%
\pgfpathlineto{\pgfqpoint{2.817258in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{2.808313in}{1.262502in}}%
\pgfpathlineto{\pgfqpoint{2.807395in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{2.808763in}{1.265022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882027in}{1.257736in}}%
\pgfpathlineto{\pgfqpoint{2.885439in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.887163in}{1.260661in}}%
\pgfpathlineto{\pgfqpoint{2.885474in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{2.882063in}{1.263646in}}%
\pgfpathlineto{\pgfqpoint{2.880339in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{2.882027in}{1.257736in}}%
\pgfpathlineto{\pgfqpoint{2.885439in}{1.257716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956266in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{2.956196in}{1.264935in}}%
\pgfpathlineto{\pgfqpoint{2.959507in}{1.265806in}}%
\pgfpathlineto{\pgfqpoint{2.954486in}{1.255280in}}%
\pgfpathlineto{\pgfqpoint{2.950863in}{1.266365in}}%
\pgfpathlineto{\pgfqpoint{2.954034in}{1.265075in}}%
\pgfpathlineto{\pgfqpoint{2.954104in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{2.956266in}{1.266016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028497in}{1.262883in}}%
\pgfpathlineto{\pgfqpoint{3.028053in}{1.262328in}}%
\pgfpathlineto{\pgfqpoint{3.030159in}{1.261551in}}%
\pgfpathlineto{\pgfqpoint{3.023505in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{3.025726in}{1.265101in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{3.027389in}{1.263770in}}%
\pgfpathlineto{\pgfqpoint{3.028497in}{1.262883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099272in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.101379in}{1.262076in}}%
\pgfpathlineto{\pgfqpoint{3.094147in}{1.256821in}}%
\pgfpathlineto{\pgfqpoint{3.095760in}{1.265614in}}%
\pgfpathlineto{\pgfqpoint{3.097425in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{3.097867in}{1.264287in}}%
\pgfpathlineto{\pgfqpoint{3.099272in}{1.263403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168907in}{1.263899in}}%
\pgfpathlineto{\pgfqpoint{3.168755in}{1.263154in}}%
\pgfpathlineto{\pgfqpoint{3.171143in}{1.263442in}}%
\pgfpathlineto{\pgfqpoint{3.166639in}{1.256598in}}%
\pgfpathlineto{\pgfqpoint{3.165181in}{1.264661in}}%
\pgfpathlineto{\pgfqpoint{3.167264in}{1.263458in}}%
\pgfpathlineto{\pgfqpoint{3.167417in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{3.168907in}{1.263899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242671in}{1.266376in}}%
\pgfpathlineto{\pgfqpoint{3.242091in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{3.246657in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{3.235537in}{1.253671in}}%
\pgfpathlineto{\pgfqpoint{3.236028in}{1.269279in}}%
\pgfpathlineto{\pgfqpoint{3.239433in}{1.266209in}}%
\pgfpathlineto{\pgfqpoint{3.240014in}{1.267538in}}%
\pgfpathlineto{\pgfqpoint{3.242671in}{1.266376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.245712in}{1.328014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170894in}{1.334514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098735in}{1.333807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.032824in}{1.329334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042724in}{1.329182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108986in}{1.329427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185956in}{1.331188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256163in}{1.328911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325614in}{1.335032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399170in}{1.331004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466791in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{0.469807in}{1.329918in}}%
\pgfpathlineto{\pgfqpoint{0.469936in}{1.333327in}}%
\pgfpathlineto{\pgfqpoint{0.467047in}{1.335143in}}%
\pgfpathlineto{\pgfqpoint{0.464030in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{0.463902in}{1.330140in}}%
\pgfpathlineto{\pgfqpoint{0.466791in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{0.469807in}{1.329918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534260in}{1.331590in}}%
\pgfpathlineto{\pgfqpoint{0.534973in}{1.331761in}}%
\pgfpathlineto{\pgfqpoint{0.533746in}{1.333730in}}%
\pgfpathlineto{\pgfqpoint{0.541566in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{0.535115in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{0.535316in}{1.330334in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{1.330163in}}%
\pgfpathlineto{\pgfqpoint{0.534260in}{1.331590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612492in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.334672in}}%
\pgfpathlineto{\pgfqpoint{0.607395in}{1.334696in}}%
\pgfpathlineto{\pgfqpoint{0.605669in}{1.331753in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.328787in}}%
\pgfpathlineto{\pgfqpoint{0.610766in}{1.328763in}}%
\pgfpathlineto{\pgfqpoint{0.612492in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.334672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683573in}{1.331544in}}%
\pgfpathlineto{\pgfqpoint{0.682033in}{1.334589in}}%
\pgfpathlineto{\pgfqpoint{0.678626in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{0.676759in}{1.331921in}}%
\pgfpathlineto{\pgfqpoint{0.678299in}{1.328876in}}%
\pgfpathlineto{\pgfqpoint{0.681706in}{1.328688in}}%
\pgfpathlineto{\pgfqpoint{0.683573in}{1.331544in}}%
\pgfpathlineto{\pgfqpoint{0.682033in}{1.334589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{0.753793in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{0.750551in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{0.748009in}{1.332793in}}%
\pgfpathlineto{\pgfqpoint{0.748709in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{0.751951in}{1.328391in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{0.753793in}{1.334006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819469in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{0.821201in}{1.337372in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{1.328845in}}%
\pgfpathlineto{\pgfqpoint{0.816582in}{1.331864in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{0.818314in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.335307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896594in}{1.330485in}}%
\pgfpathlineto{\pgfqpoint{0.896084in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{0.892907in}{1.335104in}}%
\pgfpathlineto{\pgfqpoint{0.890240in}{1.332975in}}%
\pgfpathlineto{\pgfqpoint{0.890751in}{1.329601in}}%
\pgfpathlineto{\pgfqpoint{0.893928in}{1.328356in}}%
\pgfpathlineto{\pgfqpoint{0.896594in}{1.330485in}}%
\pgfpathlineto{\pgfqpoint{0.896084in}{1.333859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961564in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{0.962306in}{1.335558in}}%
\pgfpathlineto{\pgfqpoint{0.963875in}{1.338555in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.327883in}}%
\pgfpathlineto{\pgfqpoint{0.957712in}{1.332618in}}%
\pgfpathlineto{\pgfqpoint{0.960765in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.334844in}}%
\pgfpathlineto{\pgfqpoint{0.961564in}{1.336328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029652in}{1.338375in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{1.032800in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{1.326485in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{1.028950in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{1.029652in}{1.338375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099573in}{1.339655in}}%
\pgfpathlineto{\pgfqpoint{1.101243in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.344665in}}%
\pgfpathlineto{\pgfqpoint{1.115023in}{1.325478in}}%
\pgfpathlineto{\pgfqpoint{1.093319in}{1.331305in}}%
\pgfpathlineto{\pgfqpoint{1.098742in}{1.335064in}}%
\pgfpathlineto{\pgfqpoint{1.097072in}{1.336315in}}%
\pgfpathlineto{\pgfqpoint{1.099573in}{1.339655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172969in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{1.174212in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{1.177264in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{1.183967in}{1.324571in}}%
\pgfpathlineto{\pgfqpoint{1.165810in}{1.333916in}}%
\pgfpathlineto{\pgfqpoint{1.171348in}{1.336214in}}%
\pgfpathlineto{\pgfqpoint{1.170105in}{1.337645in}}%
\pgfpathlineto{\pgfqpoint{1.172969in}{1.340131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245895in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{1.246919in}{1.341472in}}%
\pgfpathlineto{\pgfqpoint{1.252431in}{1.346722in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.320840in}}%
\pgfpathlineto{\pgfqpoint{1.235002in}{1.338531in}}%
\pgfpathlineto{\pgfqpoint{1.242561in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.241538in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.245895in}{1.343650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317297in}{1.343630in}}%
\pgfpathlineto{\pgfqpoint{1.318258in}{1.341442in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{1.324725in}{1.320790in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.339519in}}%
\pgfpathlineto{\pgfqpoint{1.312921in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{1.317297in}{1.343630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389266in}{1.341778in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{1.394863in}{1.343940in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{1.338175in}}%
\pgfpathlineto{\pgfqpoint{1.386256in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{1.340337in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{1.341778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461645in}{1.340066in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{1.338480in}}%
\pgfpathlineto{\pgfqpoint{1.466404in}{1.341282in}}%
\pgfpathlineto{\pgfqpoint{1.464113in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{1.453715in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{1.458878in}{1.337669in}}%
\pgfpathlineto{\pgfqpoint{1.458473in}{1.339255in}}%
\pgfpathlineto{\pgfqpoint{1.461645in}{1.340066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534870in}{1.340750in}}%
\pgfpathlineto{\pgfqpoint{1.534890in}{1.338950in}}%
\pgfpathlineto{\pgfqpoint{1.540269in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{1.533270in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{1.525870in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{1.531290in}{1.338910in}}%
\pgfpathlineto{\pgfqpoint{1.531270in}{1.340710in}}%
\pgfpathlineto{\pgfqpoint{1.534870in}{1.340750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606238in}{1.339801in}}%
\pgfpathlineto{\pgfqpoint{1.606167in}{1.338172in}}%
\pgfpathlineto{\pgfqpoint{1.611125in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{1.603898in}{1.323584in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{1.602909in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{1.602980in}{1.339943in}}%
\pgfpathlineto{\pgfqpoint{1.606238in}{1.339801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677585in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{1.677329in}{1.335358in}}%
\pgfpathlineto{\pgfqpoint{1.680497in}{1.335561in}}%
\pgfpathlineto{\pgfqpoint{1.674057in}{1.326878in}}%
\pgfpathlineto{\pgfqpoint{1.672732in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{1.675388in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{1.677585in}{1.336328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749050in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.748430in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{1.747657in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{1.743319in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{1.751371in}{1.331890in}}%
\pgfpathlineto{\pgfqpoint{1.749359in}{1.330496in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{1.749050in}{1.328792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822987in}{1.324396in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.325595in}}%
\pgfpathlineto{\pgfqpoint{1.819389in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{1.828982in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{1.328270in}}%
\pgfpathlineto{\pgfqpoint{1.825385in}{1.327071in}}%
\pgfpathlineto{\pgfqpoint{1.822987in}{1.324396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889856in}{1.320799in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{1.322853in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{1.318803in}}%
\pgfpathlineto{\pgfqpoint{1.885254in}{1.342000in}}%
\pgfpathlineto{\pgfqpoint{1.900124in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{1.893963in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{1.889856in}{1.320799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958010in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{1.957677in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{1.948051in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{1.348330in}}%
\pgfpathlineto{\pgfqpoint{1.974609in}{1.316463in}}%
\pgfpathlineto{\pgfqpoint{1.964317in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.964650in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{1.958010in}{1.314799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026959in}{1.312379in}}%
\pgfpathlineto{\pgfqpoint{2.027118in}{1.320516in}}%
\pgfpathlineto{\pgfqpoint{2.016817in}{1.317305in}}%
\pgfpathlineto{\pgfqpoint{2.031130in}{1.351152in}}%
\pgfpathlineto{\pgfqpoint{2.044108in}{1.316771in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{1.320383in}}%
\pgfpathlineto{\pgfqpoint{2.033782in}{1.312245in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.312379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097408in}{1.312773in}}%
\pgfpathlineto{\pgfqpoint{2.097813in}{1.320386in}}%
\pgfpathlineto{\pgfqpoint{2.087410in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.350869in}}%
\pgfpathlineto{\pgfqpoint{2.114668in}{1.316071in}}%
\pgfpathlineto{\pgfqpoint{2.104628in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{2.104222in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{2.097408in}{1.312773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165067in}{1.313108in}}%
\pgfpathlineto{\pgfqpoint{2.167143in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{2.156399in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{2.177449in}{1.351125in}}%
\pgfpathlineto{\pgfqpoint{2.182980in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{2.173788in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{2.171712in}{1.311556in}}%
\pgfpathlineto{\pgfqpoint{2.165067in}{1.313108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233678in}{1.314169in}}%
\pgfpathlineto{\pgfqpoint{2.237037in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{2.226256in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{2.251131in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{2.251773in}{1.313763in}}%
\pgfpathlineto{\pgfqpoint{2.243416in}{1.320587in}}%
\pgfpathlineto{\pgfqpoint{2.240057in}{1.311745in}}%
\pgfpathlineto{\pgfqpoint{2.233678in}{1.314169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303634in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{2.307566in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{2.296838in}{1.324635in}}%
\pgfpathlineto{\pgfqpoint{2.323431in}{1.349998in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{1.313292in}}%
\pgfpathlineto{\pgfqpoint{2.313773in}{1.320649in}}%
\pgfpathlineto{\pgfqpoint{2.309841in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{2.303634in}{1.314880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374217in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{2.376641in}{1.322295in}}%
\pgfpathlineto{\pgfqpoint{2.366092in}{1.324558in}}%
\pgfpathlineto{\pgfqpoint{2.395184in}{1.347009in}}%
\pgfpathlineto{\pgfqpoint{2.389601in}{1.310688in}}%
\pgfpathlineto{\pgfqpoint{2.382519in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{2.380095in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{1.318187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447753in}{1.323499in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{2.464807in}{1.341481in}}%
\pgfpathlineto{\pgfqpoint{2.457499in}{1.315946in}}%
\pgfpathlineto{\pgfqpoint{2.453162in}{1.322427in}}%
\pgfpathlineto{\pgfqpoint{2.451651in}{1.320478in}}%
\pgfpathlineto{\pgfqpoint{2.447753in}{1.323499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519313in}{1.325218in}}%
\pgfpathlineto{\pgfqpoint{2.520798in}{1.326817in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{1.329672in}}%
\pgfpathlineto{\pgfqpoint{2.535758in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{2.527309in}{1.317795in}}%
\pgfpathlineto{\pgfqpoint{2.523996in}{1.323848in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{1.322249in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{1.325218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589946in}{1.325468in}}%
\pgfpathlineto{\pgfqpoint{2.591526in}{1.327036in}}%
\pgfpathlineto{\pgfqpoint{2.585241in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{2.607318in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{2.597788in}{1.317566in}}%
\pgfpathlineto{\pgfqpoint{2.594663in}{1.323875in}}%
\pgfpathlineto{\pgfqpoint{2.593082in}{1.322307in}}%
\pgfpathlineto{\pgfqpoint{2.589946in}{1.325468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663872in}{1.328756in}}%
\pgfpathlineto{\pgfqpoint{2.665032in}{1.329583in}}%
\pgfpathlineto{\pgfqpoint{2.661392in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{2.676300in}{1.335866in}}%
\pgfpathlineto{\pgfqpoint{2.668007in}{1.322956in}}%
\pgfpathlineto{\pgfqpoint{2.666686in}{1.327263in}}%
\pgfpathlineto{\pgfqpoint{2.665526in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{2.663872in}{1.328756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735617in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{2.736836in}{1.333451in}}%
\pgfpathlineto{\pgfqpoint{2.735993in}{1.337232in}}%
\pgfpathlineto{\pgfqpoint{2.747677in}{1.331106in}}%
\pgfpathlineto{\pgfqpoint{2.734991in}{1.327484in}}%
\pgfpathlineto{\pgfqpoint{2.736585in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{1.331140in}}%
\pgfpathlineto{\pgfqpoint{2.735617in}{1.333577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808375in}{1.331348in}}%
\pgfpathlineto{\pgfqpoint{2.809186in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{2.807658in}{1.333778in}}%
\pgfpathlineto{\pgfqpoint{2.816717in}{1.332927in}}%
\pgfpathlineto{\pgfqpoint{2.809570in}{1.327296in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{2.808853in}{1.329727in}}%
\pgfpathlineto{\pgfqpoint{2.808375in}{1.331348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884309in}{1.328363in}}%
\pgfpathlineto{\pgfqpoint{2.886945in}{1.330529in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{2.883192in}{1.335095in}}%
\pgfpathlineto{\pgfqpoint{2.880556in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{2.881115in}{1.329562in}}%
\pgfpathlineto{\pgfqpoint{2.884309in}{1.328363in}}%
\pgfpathlineto{\pgfqpoint{2.886945in}{1.330529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954243in}{1.336706in}}%
\pgfpathlineto{\pgfqpoint{2.954545in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{2.957056in}{1.337615in}}%
\pgfpathlineto{\pgfqpoint{2.956332in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{1.335193in}}%
\pgfpathlineto{\pgfqpoint{2.952670in}{1.335163in}}%
\pgfpathlineto{\pgfqpoint{2.952367in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{2.954243in}{1.336706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027104in}{1.337518in}}%
\pgfpathlineto{\pgfqpoint{3.027002in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{3.030846in}{1.337214in}}%
\pgfpathlineto{\pgfqpoint{3.024843in}{1.325146in}}%
\pgfpathlineto{\pgfqpoint{3.020867in}{1.338024in}}%
\pgfpathlineto{\pgfqpoint{3.024508in}{1.336473in}}%
\pgfpathlineto{\pgfqpoint{3.024609in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{3.027104in}{1.337518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099270in}{1.338174in}}%
\pgfpathlineto{\pgfqpoint{3.098972in}{1.336749in}}%
\pgfpathlineto{\pgfqpoint{3.103547in}{1.337281in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{3.092142in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{3.096121in}{1.337344in}}%
\pgfpathlineto{\pgfqpoint{3.096419in}{1.338770in}}%
\pgfpathlineto{\pgfqpoint{3.099270in}{1.338174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168401in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{3.168379in}{1.334917in}}%
\pgfpathlineto{\pgfqpoint{3.171100in}{1.335752in}}%
\pgfpathlineto{\pgfqpoint{3.167286in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{3.163903in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{3.166580in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{3.166602in}{1.335859in}}%
\pgfpathlineto{\pgfqpoint{3.168401in}{1.335816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241441in}{1.335831in}}%
\pgfpathlineto{\pgfqpoint{3.241036in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{1.326423in}}%
\pgfpathlineto{\pgfqpoint{3.236534in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{3.239073in}{1.335660in}}%
\pgfpathlineto{\pgfqpoint{3.239478in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{3.241441in}{1.335831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.242748in}{1.405734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.171938in}{1.405763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.100269in}{1.405679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.029750in}{1.405769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041212in}{1.399137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114883in}{1.403235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185998in}{1.402708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250728in}{1.401054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326557in}{1.405680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393475in}{1.405248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466833in}{1.399374in}}%
\pgfpathlineto{\pgfqpoint{0.469829in}{1.401007in}}%
\pgfpathlineto{\pgfqpoint{0.469914in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{0.467002in}{1.406196in}}%
\pgfpathlineto{\pgfqpoint{0.464006in}{1.404564in}}%
\pgfpathlineto{\pgfqpoint{0.463921in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{0.466833in}{1.399374in}}%
\pgfpathlineto{\pgfqpoint{0.469829in}{1.401007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536280in}{1.406276in}}%
\pgfpathlineto{\pgfqpoint{0.536745in}{1.405671in}}%
\pgfpathlineto{\pgfqpoint{0.538096in}{1.407672in}}%
\pgfpathlineto{\pgfqpoint{0.540327in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{0.533252in}{1.403950in}}%
\pgfpathlineto{\pgfqpoint{0.535534in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{0.535069in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{0.536280in}{1.406276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604678in}{1.404548in}}%
\pgfpathlineto{\pgfqpoint{0.605593in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{0.605188in}{1.407293in}}%
\pgfpathlineto{\pgfqpoint{0.613656in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{0.603827in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{0.605252in}{1.402548in}}%
\pgfpathlineto{\pgfqpoint{0.604337in}{1.402718in}}%
\pgfpathlineto{\pgfqpoint{0.604678in}{1.404548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682557in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{0.683468in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{0.681076in}{1.406069in}}%
\pgfpathlineto{\pgfqpoint{0.677773in}{1.405214in}}%
\pgfpathlineto{\pgfqpoint{0.676862in}{1.401926in}}%
\pgfpathlineto{\pgfqpoint{0.679254in}{1.399493in}}%
\pgfpathlineto{\pgfqpoint{0.682557in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{0.683468in}{1.403636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753314in}{1.400065in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{1.403210in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{1.405928in}}%
\pgfpathlineto{\pgfqpoint{0.749190in}{1.405502in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.402357in}}%
\pgfpathlineto{\pgfqpoint{0.749928in}{1.399639in}}%
\pgfpathlineto{\pgfqpoint{0.753314in}{1.400065in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{1.403210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817542in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{0.818529in}{1.404339in}}%
\pgfpathlineto{\pgfqpoint{0.817969in}{1.407444in}}%
\pgfpathlineto{\pgfqpoint{0.827274in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{1.399544in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.402364in}}%
\pgfpathlineto{\pgfqpoint{0.817257in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{0.817542in}{1.404482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896092in}{1.400666in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{0.893918in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{0.890745in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{0.892919in}{1.399411in}}%
\pgfpathlineto{\pgfqpoint{0.896092in}{1.400666in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{1.404041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962108in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{0.962751in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{0.964584in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{0.967718in}{1.398660in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{0.961100in}{1.405445in}}%
\pgfpathlineto{\pgfqpoint{0.960457in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.407558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032528in}{1.408814in}}%
\pgfpathlineto{\pgfqpoint{1.033347in}{1.407772in}}%
\pgfpathlineto{\pgfqpoint{1.035654in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{1.039683in}{1.397575in}}%
\pgfpathlineto{\pgfqpoint{1.027318in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{1.031264in}{1.406133in}}%
\pgfpathlineto{\pgfqpoint{1.030444in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.032528in}{1.408814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102800in}{1.412671in}}%
\pgfpathlineto{\pgfqpoint{1.103924in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.108058in}{1.416043in}}%
\pgfpathlineto{\pgfqpoint{1.112290in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{1.094038in}{1.407050in}}%
\pgfpathlineto{\pgfqpoint{1.100419in}{1.408670in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{1.102800in}{1.412671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176313in}{1.411141in}}%
\pgfpathlineto{\pgfqpoint{1.176911in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{1.412936in}}%
\pgfpathlineto{\pgfqpoint{1.180743in}{1.395022in}}%
\pgfpathlineto{\pgfqpoint{1.168552in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{1.173807in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{1.173209in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{1.176313in}{1.411141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243765in}{1.411872in}}%
\pgfpathlineto{\pgfqpoint{1.245089in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{1.248422in}{1.415844in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{1.395023in}}%
\pgfpathlineto{\pgfqpoint{1.236003in}{1.405251in}}%
\pgfpathlineto{\pgfqpoint{1.241984in}{1.407671in}}%
\pgfpathlineto{\pgfqpoint{1.240660in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{1.243765in}{1.411872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316977in}{1.411709in}}%
\pgfpathlineto{\pgfqpoint{1.317886in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{1.321787in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{1.324462in}{1.394766in}}%
\pgfpathlineto{\pgfqpoint{1.308960in}{1.407165in}}%
\pgfpathlineto{\pgfqpoint{1.314679in}{1.408288in}}%
\pgfpathlineto{\pgfqpoint{1.313770in}{1.409891in}}%
\pgfpathlineto{\pgfqpoint{1.316977in}{1.411709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390094in}{1.413025in}}%
\pgfpathlineto{\pgfqpoint{1.390663in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{1.393108in}}%
\pgfpathlineto{\pgfqpoint{1.380420in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{1.386793in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{1.386224in}{1.411886in}}%
\pgfpathlineto{\pgfqpoint{1.390094in}{1.413025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460582in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{1.461165in}{1.409016in}}%
\pgfpathlineto{\pgfqpoint{1.464818in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{1.465001in}{1.395727in}}%
\pgfpathlineto{\pgfqpoint{1.453523in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{1.407850in}}%
\pgfpathlineto{\pgfqpoint{1.457758in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{1.460582in}{1.410428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534245in}{1.410047in}}%
\pgfpathlineto{\pgfqpoint{1.534317in}{1.408609in}}%
\pgfpathlineto{\pgfqpoint{1.538559in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.533531in}{1.395593in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{1.531441in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{1.531368in}{1.409902in}}%
\pgfpathlineto{\pgfqpoint{1.534245in}{1.410047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606076in}{1.407341in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.406814in}}%
\pgfpathlineto{\pgfqpoint{1.603373in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{1.601343in}{1.408219in}}%
\pgfpathlineto{\pgfqpoint{1.604007in}{1.406746in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{1.407693in}}%
\pgfpathlineto{\pgfqpoint{1.606076in}{1.407341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678942in}{1.403694in}}%
\pgfpathlineto{\pgfqpoint{1.678284in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{1.679884in}{1.401719in}}%
\pgfpathlineto{\pgfqpoint{1.672043in}{1.401215in}}%
\pgfpathlineto{\pgfqpoint{1.677373in}{1.406987in}}%
\pgfpathlineto{\pgfqpoint{1.677656in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.678315in}{1.405011in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{1.403694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750404in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{1.749539in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{1.749380in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{1.404491in}}%
\pgfpathlineto{\pgfqpoint{1.752109in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{1.750221in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.751086in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{1.750404in}{1.400214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819088in}{1.396876in}}%
\pgfpathlineto{\pgfqpoint{1.818556in}{1.397951in}}%
\pgfpathlineto{\pgfqpoint{1.815861in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{1.814843in}{1.408165in}}%
\pgfpathlineto{\pgfqpoint{1.824467in}{1.399536in}}%
\pgfpathlineto{\pgfqpoint{1.820708in}{1.399016in}}%
\pgfpathlineto{\pgfqpoint{1.821240in}{1.397940in}}%
\pgfpathlineto{\pgfqpoint{1.819088in}{1.396876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891052in}{1.391333in}}%
\pgfpathlineto{\pgfqpoint{1.890137in}{1.393440in}}%
\pgfpathlineto{\pgfqpoint{1.884730in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{1.884013in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{1.901589in}{1.395906in}}%
\pgfpathlineto{\pgfqpoint{1.894352in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.895267in}{1.393162in}}%
\pgfpathlineto{\pgfqpoint{1.891052in}{1.391333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957563in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{1.957371in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{1.958713in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{1.963496in}{1.390726in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.387664in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{1.387282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028595in}{1.387448in}}%
\pgfpathlineto{\pgfqpoint{2.028419in}{1.390480in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{1.386921in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{2.043753in}{1.388328in}}%
\pgfpathlineto{\pgfqpoint{2.034482in}{1.390832in}}%
\pgfpathlineto{\pgfqpoint{2.034658in}{1.387800in}}%
\pgfpathlineto{\pgfqpoint{2.028595in}{1.387448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099455in}{1.383790in}}%
\pgfpathlineto{\pgfqpoint{2.099074in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{2.089040in}{1.386773in}}%
\pgfpathlineto{\pgfqpoint{2.100798in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.388268in}}%
\pgfpathlineto{\pgfqpoint{2.105887in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{2.106269in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.383790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165827in}{1.388204in}}%
\pgfpathlineto{\pgfqpoint{2.166630in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.390613in}}%
\pgfpathlineto{\pgfqpoint{2.176934in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.384188in}}%
\pgfpathlineto{\pgfqpoint{2.172783in}{1.389674in}}%
\pgfpathlineto{\pgfqpoint{2.171980in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{1.388204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236480in}{1.389200in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.392102in}}%
\pgfpathlineto{\pgfqpoint{2.227773in}{1.391972in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{2.250990in}{1.384581in}}%
\pgfpathlineto{\pgfqpoint{2.243208in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{2.242284in}{1.387353in}}%
\pgfpathlineto{\pgfqpoint{2.236480in}{1.389200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306446in}{1.391160in}}%
\pgfpathlineto{\pgfqpoint{2.307660in}{1.393727in}}%
\pgfpathlineto{\pgfqpoint{2.298744in}{1.394803in}}%
\pgfpathlineto{\pgfqpoint{2.321157in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{2.312794in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{2.311580in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{2.306446in}{1.391160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377267in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{2.378648in}{1.396175in}}%
\pgfpathlineto{\pgfqpoint{2.371272in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{2.393073in}{1.412778in}}%
\pgfpathlineto{\pgfqpoint{2.387258in}{1.387273in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.393414in}}%
\pgfpathlineto{\pgfqpoint{2.381263in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.377267in}{1.394177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447199in}{1.393950in}}%
\pgfpathlineto{\pgfqpoint{2.448793in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{2.440943in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{2.465222in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{2.457625in}{1.385981in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{1.392848in}}%
\pgfpathlineto{\pgfqpoint{2.451369in}{1.390763in}}%
\pgfpathlineto{\pgfqpoint{2.447199in}{1.393950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518051in}{1.395344in}}%
\pgfpathlineto{\pgfqpoint{2.519744in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{1.400420in}}%
\pgfpathlineto{\pgfqpoint{2.536799in}{1.411917in}}%
\pgfpathlineto{\pgfqpoint{2.527184in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{1.393787in}}%
\pgfpathlineto{\pgfqpoint{2.521705in}{1.391960in}}%
\pgfpathlineto{\pgfqpoint{2.518051in}{1.395344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588656in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.590443in}{1.397253in}}%
\pgfpathlineto{\pgfqpoint{2.583167in}{1.400785in}}%
\pgfpathlineto{\pgfqpoint{2.608356in}{1.411934in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{1.386488in}}%
\pgfpathlineto{\pgfqpoint{2.594102in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{2.592315in}{1.391849in}}%
\pgfpathlineto{\pgfqpoint{2.588656in}{1.395423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663350in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{2.661611in}{1.405145in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{2.666249in}{1.394630in}}%
\pgfpathlineto{\pgfqpoint{2.665824in}{1.399153in}}%
\pgfpathlineto{\pgfqpoint{2.664510in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{2.663350in}{1.401202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734140in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{2.735475in}{1.401047in}}%
\pgfpathlineto{\pgfqpoint{2.731835in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{2.748252in}{1.406628in}}%
\pgfpathlineto{\pgfqpoint{2.737982in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{1.398379in}}%
\pgfpathlineto{\pgfqpoint{2.735677in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{2.734140in}{1.400279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815374in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{2.815816in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{2.813107in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{2.809956in}{1.404860in}}%
\pgfpathlineto{\pgfqpoint{2.809514in}{1.401477in}}%
\pgfpathlineto{\pgfqpoint{2.812223in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{2.815816in}{1.404095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880096in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{2.880879in}{1.404615in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{1.407228in}}%
\pgfpathlineto{\pgfqpoint{2.887666in}{1.401469in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.400961in}}%
\pgfpathlineto{\pgfqpoint{2.880354in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{2.879571in}{1.403311in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.404878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957352in}{1.400729in}}%
\pgfpathlineto{\pgfqpoint{2.957451in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{2.954547in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{2.951544in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{2.951445in}{1.400901in}}%
\pgfpathlineto{\pgfqpoint{2.954349in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{2.957352in}{1.400729in}}%
\pgfpathlineto{\pgfqpoint{2.957451in}{1.404140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024726in}{1.407383in}}%
\pgfpathlineto{\pgfqpoint{3.025030in}{1.406441in}}%
\pgfpathlineto{\pgfqpoint{3.027549in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{3.026825in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{3.020021in}{1.405862in}}%
\pgfpathlineto{\pgfqpoint{3.023148in}{1.405833in}}%
\pgfpathlineto{\pgfqpoint{3.022844in}{1.406775in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{1.407383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096103in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{3.096303in}{1.405604in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{3.097351in}{1.398572in}}%
\pgfpathlineto{\pgfqpoint{3.092308in}{1.405359in}}%
\pgfpathlineto{\pgfqpoint{3.094785in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{3.094585in}{1.405962in}}%
\pgfpathlineto{\pgfqpoint{3.096103in}{1.406363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168445in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{3.168402in}{1.405708in}}%
\pgfpathlineto{\pgfqpoint{3.170989in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{3.167169in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{3.164205in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{3.166706in}{1.405794in}}%
\pgfpathlineto{\pgfqpoint{3.166749in}{1.406642in}}%
\pgfpathlineto{\pgfqpoint{3.168445in}{1.406556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240284in}{1.409184in}}%
\pgfpathlineto{\pgfqpoint{3.240188in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{3.244442in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{3.237942in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{3.233352in}{1.409662in}}%
\pgfpathlineto{\pgfqpoint{3.237416in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{3.237511in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{3.240284in}{1.409184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.248855in}{1.473563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.176211in}{1.471330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098179in}{1.475173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.032379in}{1.470904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043723in}{1.471343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114018in}{1.476184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184642in}{1.471123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252551in}{1.470613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327515in}{1.475839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398473in}{1.471680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469023in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{0.470298in}{1.474315in}}%
\pgfpathlineto{\pgfqpoint{0.468194in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{0.464815in}{1.476522in}}%
\pgfpathlineto{\pgfqpoint{0.463541in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{0.465645in}{1.470671in}}%
\pgfpathlineto{\pgfqpoint{0.469023in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{0.470298in}{1.474315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536814in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{0.540179in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{0.541368in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{0.539192in}{1.477040in}}%
\pgfpathlineto{\pgfqpoint{0.535828in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{1.473272in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{0.540179in}{1.471213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611143in}{1.471118in}}%
\pgfpathlineto{\pgfqpoint{0.612471in}{1.474260in}}%
\pgfpathlineto{\pgfqpoint{0.610414in}{1.476982in}}%
\pgfpathlineto{\pgfqpoint{0.607028in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{0.605699in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.607757in}{1.470697in}}%
\pgfpathlineto{\pgfqpoint{0.611143in}{1.471118in}}%
\pgfpathlineto{\pgfqpoint{0.612471in}{1.474260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683577in}{1.473903in}}%
\pgfpathlineto{\pgfqpoint{0.681817in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{0.678405in}{1.476763in}}%
\pgfpathlineto{\pgfqpoint{0.676754in}{1.473778in}}%
\pgfpathlineto{\pgfqpoint{0.678514in}{1.470855in}}%
\pgfpathlineto{\pgfqpoint{0.681925in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{0.683577in}{1.473903in}}%
\pgfpathlineto{\pgfqpoint{0.681817in}{1.476826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750358in}{1.477503in}}%
\pgfpathlineto{\pgfqpoint{0.750670in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{0.752367in}{1.478440in}}%
\pgfpathlineto{\pgfqpoint{0.752813in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{0.747008in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{0.749330in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{0.749018in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{0.750358in}{1.477503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818574in}{1.478308in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{0.820716in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{0.826811in}{1.470272in}}%
\pgfpathlineto{\pgfqpoint{0.815003in}{1.473833in}}%
\pgfpathlineto{\pgfqpoint{0.818041in}{1.475804in}}%
\pgfpathlineto{\pgfqpoint{0.817146in}{1.476518in}}%
\pgfpathlineto{\pgfqpoint{0.818574in}{1.478308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889845in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{0.890652in}{1.476494in}}%
\pgfpathlineto{\pgfqpoint{0.891230in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{0.897454in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{0.887536in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{0.889728in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{0.888921in}{1.475342in}}%
\pgfpathlineto{\pgfqpoint{0.889845in}{1.476956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961404in}{1.477875in}}%
\pgfpathlineto{\pgfqpoint{0.962155in}{1.477218in}}%
\pgfpathlineto{\pgfqpoint{0.963373in}{1.480127in}}%
\pgfpathlineto{\pgfqpoint{0.968257in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{0.958122in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{0.960842in}{1.475716in}}%
\pgfpathlineto{\pgfqpoint{0.960091in}{1.476373in}}%
\pgfpathlineto{\pgfqpoint{0.961404in}{1.477875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033026in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{1.478830in}}%
\pgfpathlineto{\pgfqpoint{1.036224in}{1.482071in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{1.027696in}{1.476270in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{1.477379in}}%
\pgfpathlineto{\pgfqpoint{1.030894in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{1.033026in}{1.479896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101715in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{1.478594in}}%
\pgfpathlineto{\pgfqpoint{1.104404in}{1.482999in}}%
\pgfpathlineto{\pgfqpoint{1.112516in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.097235in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{1.101093in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{1.099923in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{1.479490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173007in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{1.174131in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{1.175632in}{1.482713in}}%
\pgfpathlineto{\pgfqpoint{1.183375in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.168631in}{1.473719in}}%
\pgfpathlineto{\pgfqpoint{1.172381in}{1.476217in}}%
\pgfpathlineto{\pgfqpoint{1.171256in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.479340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246094in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{1.253437in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{1.236781in}{1.479472in}}%
\pgfpathlineto{\pgfqpoint{1.243289in}{1.480371in}}%
\pgfpathlineto{\pgfqpoint{1.242369in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{1.246094in}{1.484074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317020in}{1.481403in}}%
\pgfpathlineto{\pgfqpoint{1.317868in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{1.321049in}{1.483947in}}%
\pgfpathlineto{\pgfqpoint{1.324157in}{1.467126in}}%
\pgfpathlineto{\pgfqpoint{1.310305in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{1.315182in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{1.317020in}{1.481403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391721in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{1.396309in}{1.482132in}}%
\pgfpathlineto{\pgfqpoint{1.391807in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{1.384075in}{1.480840in}}%
\pgfpathlineto{\pgfqpoint{1.388824in}{1.479795in}}%
\pgfpathlineto{\pgfqpoint{1.388663in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{1.481647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463471in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{1.463392in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{1.466451in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{1.461685in}{1.468876in}}%
\pgfpathlineto{\pgfqpoint{1.458505in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{1.461405in}{1.477894in}}%
\pgfpathlineto{\pgfqpoint{1.461485in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{1.463471in}{1.478729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534548in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{1.534576in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{1.539117in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.533308in}{1.466225in}}%
\pgfpathlineto{\pgfqpoint{1.526933in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{1.531530in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{1.481427in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{1.481484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607627in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.609363in}{1.474496in}}%
\pgfpathlineto{\pgfqpoint{1.601451in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{1.604733in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{1.606469in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.607627in}{1.476175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673271in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{1.470697in}}%
\pgfpathlineto{\pgfqpoint{1.678719in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{1.677398in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{1.674013in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{1.673271in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{1.470697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745606in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{1.743142in}{1.474796in}}%
\pgfpathlineto{\pgfqpoint{1.743954in}{1.471482in}}%
\pgfpathlineto{\pgfqpoint{1.747230in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{1.749694in}{1.472888in}}%
\pgfpathlineto{\pgfqpoint{1.748882in}{1.476202in}}%
\pgfpathlineto{\pgfqpoint{1.745606in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{1.743142in}{1.474796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817991in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.817618in}{1.467978in}}%
\pgfpathlineto{\pgfqpoint{1.813873in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{1.824853in}{1.468468in}}%
\pgfpathlineto{\pgfqpoint{1.820363in}{1.468723in}}%
\pgfpathlineto{\pgfqpoint{1.820735in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{1.817991in}{1.466606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889377in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{1.888970in}{1.468478in}}%
\pgfpathlineto{\pgfqpoint{1.885659in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{1.886554in}{1.480037in}}%
\pgfpathlineto{\pgfqpoint{1.895573in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{1.891449in}{1.469290in}}%
\pgfpathlineto{\pgfqpoint{1.891855in}{1.468051in}}%
\pgfpathlineto{\pgfqpoint{1.889377in}{1.467239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959317in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{1.958903in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{1.952061in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{1.957596in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.971411in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{1.964155in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.461331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027912in}{1.459864in}}%
\pgfpathlineto{\pgfqpoint{2.027920in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{2.019520in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.030790in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{2.041897in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{2.033514in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{1.459847in}}%
\pgfpathlineto{\pgfqpoint{2.027912in}{1.459864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098536in}{1.459376in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{1.462285in}}%
\pgfpathlineto{\pgfqpoint{2.089812in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{2.102228in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{1.458985in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{2.104352in}{1.459220in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{1.459376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165829in}{1.460745in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{1.463537in}}%
\pgfpathlineto{\pgfqpoint{2.157455in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.487802in}}%
\pgfpathlineto{\pgfqpoint{2.179787in}{1.456448in}}%
\pgfpathlineto{\pgfqpoint{2.172272in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{2.171412in}{1.459027in}}%
\pgfpathlineto{\pgfqpoint{2.165829in}{1.460745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237613in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{2.229728in}{1.463706in}}%
\pgfpathlineto{\pgfqpoint{2.247755in}{1.486986in}}%
\pgfpathlineto{\pgfqpoint{2.250756in}{1.457696in}}%
\pgfpathlineto{\pgfqpoint{2.243622in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{2.242870in}{1.459950in}}%
\pgfpathlineto{\pgfqpoint{2.237613in}{1.461452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305613in}{1.461186in}}%
\pgfpathlineto{\pgfqpoint{2.306948in}{1.463984in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{1.465191in}}%
\pgfpathlineto{\pgfqpoint{2.321761in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{2.319601in}{1.454511in}}%
\pgfpathlineto{\pgfqpoint{2.312543in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{2.311208in}{1.458516in}}%
\pgfpathlineto{\pgfqpoint{2.305613in}{1.461186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375959in}{1.465510in}}%
\pgfpathlineto{\pgfqpoint{2.377602in}{1.467504in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{1.470437in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{1.457298in}}%
\pgfpathlineto{\pgfqpoint{2.381590in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.379948in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{2.375959in}{1.465510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447486in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{2.449048in}{1.467581in}}%
\pgfpathlineto{\pgfqpoint{2.441619in}{1.470311in}}%
\pgfpathlineto{\pgfqpoint{2.465064in}{1.483622in}}%
\pgfpathlineto{\pgfqpoint{2.457266in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{2.452960in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{2.451398in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{2.447486in}{1.465625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519177in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{2.520671in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{2.535808in}{1.482262in}}%
\pgfpathlineto{\pgfqpoint{2.527597in}{1.459442in}}%
\pgfpathlineto{\pgfqpoint{2.524039in}{1.465610in}}%
\pgfpathlineto{\pgfqpoint{2.522545in}{1.463926in}}%
\pgfpathlineto{\pgfqpoint{2.519177in}{1.466916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592947in}{1.469088in}}%
\pgfpathlineto{\pgfqpoint{2.594009in}{1.470252in}}%
\pgfpathlineto{\pgfqpoint{2.589456in}{1.472273in}}%
\pgfpathlineto{\pgfqpoint{2.604725in}{1.479663in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{1.463781in}}%
\pgfpathlineto{\pgfqpoint{2.596336in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{2.595274in}{1.466965in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{1.469088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663033in}{1.469073in}}%
\pgfpathlineto{\pgfqpoint{2.664286in}{1.470277in}}%
\pgfpathlineto{\pgfqpoint{2.659419in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{2.676766in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{2.669055in}{1.462808in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{2.665442in}{1.466567in}}%
\pgfpathlineto{\pgfqpoint{2.663033in}{1.469073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737166in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.737999in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{2.736404in}{1.475905in}}%
\pgfpathlineto{\pgfqpoint{2.745752in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{2.738435in}{1.469239in}}%
\pgfpathlineto{\pgfqpoint{2.738507in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{2.737673in}{1.471739in}}%
\pgfpathlineto{\pgfqpoint{2.737166in}{1.473405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809069in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{2.809703in}{1.472766in}}%
\pgfpathlineto{\pgfqpoint{2.807784in}{1.474241in}}%
\pgfpathlineto{\pgfqpoint{2.815843in}{1.475986in}}%
\pgfpathlineto{\pgfqpoint{2.811210in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{2.810560in}{1.471497in}}%
\pgfpathlineto{\pgfqpoint{2.809925in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{2.809069in}{1.472338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879035in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.879956in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{2.879314in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{2.888156in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{2.878570in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{2.879770in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{2.878849in}{1.473217in}}%
\pgfpathlineto{\pgfqpoint{2.879035in}{1.475060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957304in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{1.475279in}}%
\pgfpathlineto{\pgfqpoint{2.954051in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{2.951203in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{2.951404in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{2.954455in}{1.469995in}}%
\pgfpathlineto{\pgfqpoint{2.957304in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{1.475279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021706in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{3.022505in}{1.475779in}}%
\pgfpathlineto{\pgfqpoint{3.022894in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{3.029294in}{1.471418in}}%
\pgfpathlineto{\pgfqpoint{3.019727in}{1.472183in}}%
\pgfpathlineto{\pgfqpoint{3.021713in}{1.474182in}}%
\pgfpathlineto{\pgfqpoint{3.020914in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{3.021706in}{1.476175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098699in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{3.099655in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.097297in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{3.093982in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{3.093026in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{3.095384in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{3.098699in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{3.099655in}{1.474200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166811in}{1.479134in}}%
\pgfpathlineto{\pgfqpoint{3.167141in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{3.170065in}{1.480124in}}%
\pgfpathlineto{\pgfqpoint{3.169027in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{3.161386in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{3.164971in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{3.164641in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{3.166811in}{1.479134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240936in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{3.240635in}{1.477187in}}%
\pgfpathlineto{\pgfqpoint{3.244029in}{1.477315in}}%
\pgfpathlineto{\pgfqpoint{3.236895in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{3.235780in}{1.479723in}}%
\pgfpathlineto{\pgfqpoint{3.238573in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{3.238874in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{3.240936in}{1.478218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.240452in}{1.546496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.171682in}{1.547783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098681in}{1.546844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.028747in}{1.547577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038807in}{1.547497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113742in}{1.541480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181772in}{1.548172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252537in}{1.548119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321615in}{1.543564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399125in}{1.545800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470237in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{0.469262in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{0.465943in}{1.548168in}}%
\pgfpathlineto{\pgfqpoint{0.463599in}{1.545689in}}%
\pgfpathlineto{\pgfqpoint{0.464574in}{1.542419in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{1.541628in}}%
\pgfpathlineto{\pgfqpoint{0.470237in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{0.469262in}{1.547377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540971in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{1.546631in}}%
\pgfpathlineto{\pgfqpoint{0.537975in}{1.548314in}}%
\pgfpathlineto{\pgfqpoint{0.535034in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.535061in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{0.538030in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{0.540971in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{1.546631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612316in}{1.543809in}}%
\pgfpathlineto{\pgfqpoint{0.611646in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{1.548246in}}%
\pgfpathlineto{\pgfqpoint{0.605851in}{1.545993in}}%
\pgfpathlineto{\pgfqpoint{0.606522in}{1.542647in}}%
\pgfpathlineto{\pgfqpoint{0.609754in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{0.612316in}{1.543809in}}%
\pgfpathlineto{\pgfqpoint{0.611646in}{1.547154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677114in}{1.547763in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{1.547330in}}%
\pgfpathlineto{\pgfqpoint{0.678413in}{1.549856in}}%
\pgfpathlineto{\pgfqpoint{0.683656in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{0.674948in}{1.544275in}}%
\pgfpathlineto{\pgfqpoint{0.676945in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{0.677114in}{1.547763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747829in}{1.546927in}}%
\pgfpathlineto{\pgfqpoint{0.748566in}{1.546669in}}%
\pgfpathlineto{\pgfqpoint{0.748604in}{1.549135in}}%
\pgfpathlineto{\pgfqpoint{0.754933in}{1.543609in}}%
\pgfpathlineto{\pgfqpoint{0.746538in}{1.543246in}}%
\pgfpathlineto{\pgfqpoint{0.748049in}{1.545196in}}%
\pgfpathlineto{\pgfqpoint{0.747313in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{0.747829in}{1.546927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825510in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{0.825009in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{0.821836in}{1.548276in}}%
\pgfpathlineto{\pgfqpoint{0.819163in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{0.819664in}{1.542780in}}%
\pgfpathlineto{\pgfqpoint{0.822837in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{0.825510in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{0.825009in}{1.547023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890458in}{1.549136in}}%
\pgfpathlineto{\pgfqpoint{0.891190in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{0.892561in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{0.897084in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{0.889788in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{0.889056in}{1.547671in}}%
\pgfpathlineto{\pgfqpoint{0.890458in}{1.549136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963305in}{1.549717in}}%
\pgfpathlineto{\pgfqpoint{0.963720in}{1.548837in}}%
\pgfpathlineto{\pgfqpoint{0.965945in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{1.540501in}}%
\pgfpathlineto{\pgfqpoint{0.958905in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{0.961545in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{0.963305in}{1.549717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032430in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{1.033253in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{1.035317in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{1.039700in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{1.027618in}{1.546419in}}%
\pgfpathlineto{\pgfqpoint{1.031328in}{1.547927in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{1.548889in}}%
\pgfpathlineto{\pgfqpoint{1.032430in}{1.550535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103718in}{1.551055in}}%
\pgfpathlineto{\pgfqpoint{1.104522in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{1.106927in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.539553in}}%
\pgfpathlineto{\pgfqpoint{1.098369in}{1.547034in}}%
\pgfpathlineto{\pgfqpoint{1.102382in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{1.101578in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{1.103718in}{1.551055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177626in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{1.177893in}{1.550014in}}%
\pgfpathlineto{\pgfqpoint{1.181259in}{1.552028in}}%
\pgfpathlineto{\pgfqpoint{1.179090in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{1.549888in}}%
\pgfpathlineto{\pgfqpoint{1.175471in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{1.175203in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{1.177626in}{1.551225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249119in}{1.549431in}}%
\pgfpathlineto{\pgfqpoint{1.249239in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{1.251764in}{1.549789in}}%
\pgfpathlineto{\pgfqpoint{1.249433in}{1.540493in}}%
\pgfpathlineto{\pgfqpoint{1.244710in}{1.548833in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{1.247355in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{1.249119in}{1.549431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320271in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{1.320444in}{1.549928in}}%
\pgfpathlineto{\pgfqpoint{1.323915in}{1.551660in}}%
\pgfpathlineto{\pgfqpoint{1.320780in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{1.314199in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{1.318015in}{1.549584in}}%
\pgfpathlineto{\pgfqpoint{1.317842in}{1.550798in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.551143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392482in}{1.551512in}}%
\pgfpathlineto{\pgfqpoint{1.392451in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{1.396466in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{1.390852in}{1.538259in}}%
\pgfpathlineto{\pgfqpoint{1.385840in}{1.551662in}}%
\pgfpathlineto{\pgfqpoint{1.389795in}{1.550244in}}%
\pgfpathlineto{\pgfqpoint{1.389825in}{1.551572in}}%
\pgfpathlineto{\pgfqpoint{1.392482in}{1.551512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462694in}{1.549295in}}%
\pgfpathlineto{\pgfqpoint{1.462746in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{1.465297in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{1.462347in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{1.458357in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{1.460959in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.549295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535385in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{1.535078in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{1.547073in}}%
\pgfpathlineto{\pgfqpoint{1.531633in}{1.541495in}}%
\pgfpathlineto{\pgfqpoint{1.531982in}{1.549530in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.547928in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{1.535385in}{1.547994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608330in}{1.546953in}}%
\pgfpathlineto{\pgfqpoint{1.607625in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{1.605573in}{1.550479in}}%
\pgfpathlineto{\pgfqpoint{1.606522in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{1.607227in}{1.548364in}}%
\pgfpathlineto{\pgfqpoint{1.608330in}{1.546953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672172in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{1.674860in}{1.541523in}}%
\pgfpathlineto{\pgfqpoint{1.678024in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{1.678499in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{1.672647in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{1.672172in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{1.674860in}{1.541523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743716in}{1.546983in}}%
\pgfpathlineto{\pgfqpoint{1.743263in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{1.745965in}{1.541518in}}%
\pgfpathlineto{\pgfqpoint{1.749121in}{1.542817in}}%
\pgfpathlineto{\pgfqpoint{1.749573in}{1.546199in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{1.546983in}}%
\pgfpathlineto{\pgfqpoint{1.743263in}{1.543601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816645in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{1.816551in}{1.539521in}}%
\pgfpathlineto{\pgfqpoint{1.812680in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.551508in}}%
\pgfpathlineto{\pgfqpoint{1.823252in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{1.819195in}{1.539707in}}%
\pgfpathlineto{\pgfqpoint{1.819288in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{1.816645in}{1.538199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889171in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{1.888798in}{1.539431in}}%
\pgfpathlineto{\pgfqpoint{1.885348in}{1.537040in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{1.895542in}{1.540018in}}%
\pgfpathlineto{\pgfqpoint{1.891347in}{1.540175in}}%
\pgfpathlineto{\pgfqpoint{1.891719in}{1.538901in}}%
\pgfpathlineto{\pgfqpoint{1.889171in}{1.538156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959977in}{1.534938in}}%
\pgfpathlineto{\pgfqpoint{1.959535in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{1.954265in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{1.957455in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.969497in}{1.537152in}}%
\pgfpathlineto{\pgfqpoint{1.963343in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{1.963785in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{1.534938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029192in}{1.535764in}}%
\pgfpathlineto{\pgfqpoint{2.029140in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{2.023742in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{2.030485in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{2.038276in}{1.536026in}}%
\pgfpathlineto{\pgfqpoint{2.032773in}{1.537686in}}%
\pgfpathlineto{\pgfqpoint{2.032826in}{1.535869in}}%
\pgfpathlineto{\pgfqpoint{2.029192in}{1.535764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100564in}{1.535058in}}%
\pgfpathlineto{\pgfqpoint{2.100429in}{1.537000in}}%
\pgfpathlineto{\pgfqpoint{2.094739in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{2.101151in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{2.104312in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{2.104448in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{1.535058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168568in}{1.531582in}}%
\pgfpathlineto{\pgfqpoint{2.168892in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{2.160383in}{1.532553in}}%
\pgfpathlineto{\pgfqpoint{2.174533in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{2.174349in}{1.533663in}}%
\pgfpathlineto{\pgfqpoint{2.174025in}{1.530935in}}%
\pgfpathlineto{\pgfqpoint{2.168568in}{1.531582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239470in}{1.534841in}}%
\pgfpathlineto{\pgfqpoint{2.239955in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{2.233145in}{1.536294in}}%
\pgfpathlineto{\pgfqpoint{2.246424in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{2.244172in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{2.243688in}{1.533872in}}%
\pgfpathlineto{\pgfqpoint{2.239470in}{1.534841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309261in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{2.310027in}{1.537711in}}%
\pgfpathlineto{\pgfqpoint{2.303296in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.318913in}{1.554838in}}%
\pgfpathlineto{\pgfqpoint{2.319202in}{1.531890in}}%
\pgfpathlineto{\pgfqpoint{2.314003in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{2.313237in}{1.534190in}}%
\pgfpathlineto{\pgfqpoint{2.309261in}{1.535722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379213in}{1.535352in}}%
\pgfpathlineto{\pgfqpoint{2.380183in}{1.537456in}}%
\pgfpathlineto{\pgfqpoint{2.372902in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{2.391021in}{1.555420in}}%
\pgfpathlineto{\pgfqpoint{2.389732in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{2.384391in}{1.535515in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{2.379213in}{1.535352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450049in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{2.451159in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.445092in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{2.462803in}{1.553166in}}%
\pgfpathlineto{\pgfqpoint{2.458312in}{1.532200in}}%
\pgfpathlineto{\pgfqpoint{2.454465in}{1.537182in}}%
\pgfpathlineto{\pgfqpoint{2.453355in}{1.535530in}}%
\pgfpathlineto{\pgfqpoint{2.450049in}{1.537750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519279in}{1.537473in}}%
\pgfpathlineto{\pgfqpoint{2.520735in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{2.513949in}{1.541839in}}%
\pgfpathlineto{\pgfqpoint{2.535611in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{2.528164in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{2.522833in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{2.519279in}{1.537473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591617in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{2.592982in}{1.542367in}}%
\pgfpathlineto{\pgfqpoint{2.588693in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{2.606246in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{2.596490in}{1.534566in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.541393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665060in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{2.665937in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{2.661895in}{1.543137in}}%
\pgfpathlineto{\pgfqpoint{2.674890in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{2.670334in}{1.536117in}}%
\pgfpathlineto{\pgfqpoint{2.668047in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{2.667169in}{1.538750in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{1.540505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735907in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{2.736881in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{2.733476in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{2.746455in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{2.739958in}{1.536956in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{1.540688in}}%
\pgfpathlineto{\pgfqpoint{2.737527in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.541825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808707in}{1.544457in}}%
\pgfpathlineto{\pgfqpoint{2.809434in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{2.808070in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{2.816185in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{1.540825in}}%
\pgfpathlineto{\pgfqpoint{2.809859in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{2.809132in}{1.543004in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{1.544457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885105in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.886609in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.884709in}{1.547504in}}%
\pgfpathlineto{\pgfqpoint{2.881305in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.879801in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{2.881701in}{1.541379in}}%
\pgfpathlineto{\pgfqpoint{2.885105in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.886609in}{1.544671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947766in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{2.949079in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.948010in}{1.550091in}}%
\pgfpathlineto{\pgfqpoint{2.960821in}{1.544024in}}%
\pgfpathlineto{\pgfqpoint{2.947359in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{2.948917in}{1.543441in}}%
\pgfpathlineto{\pgfqpoint{2.947603in}{1.543523in}}%
\pgfpathlineto{\pgfqpoint{2.947766in}{1.546150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027462in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{3.028656in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{3.026484in}{1.547622in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{3.021926in}{1.543861in}}%
\pgfpathlineto{\pgfqpoint{3.024097in}{1.541229in}}%
\pgfpathlineto{\pgfqpoint{3.027462in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{3.028656in}{1.544990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099467in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{3.099050in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.095909in}{1.547801in}}%
\pgfpathlineto{\pgfqpoint{3.093185in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{3.093602in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{3.096743in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{3.099467in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{3.099050in}{1.546469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165299in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{3.166018in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{3.169893in}{1.554930in}}%
\pgfpathlineto{\pgfqpoint{3.170957in}{1.536741in}}%
\pgfpathlineto{\pgfqpoint{3.157643in}{1.549179in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{1.549804in}}%
\pgfpathlineto{\pgfqpoint{3.162236in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{3.165299in}{1.552773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239106in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{3.239100in}{1.547147in}}%
\pgfpathlineto{\pgfqpoint{3.241187in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{3.235639in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{3.237713in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{3.237719in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{3.239106in}{1.547841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.239714in}{1.615789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.169212in}{1.617250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.097680in}{1.615001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026645in}{1.615890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044138in}{1.614102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114956in}{1.617268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185214in}{1.612820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256911in}{1.617187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327824in}{1.617444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399235in}{1.616242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463547in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{0.464266in}{1.617593in}}%
\pgfpathlineto{\pgfqpoint{0.464230in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{0.470509in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{0.462409in}{1.614226in}}%
\pgfpathlineto{\pgfqpoint{0.463811in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{0.463092in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{0.463547in}{1.617821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534365in}{1.618764in}}%
\pgfpathlineto{\pgfqpoint{0.535172in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{0.535562in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{0.542033in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{0.532371in}{1.614731in}}%
\pgfpathlineto{\pgfqpoint{0.534374in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{0.533567in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{0.534365in}{1.618764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612187in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{0.611864in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{0.608761in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{0.605981in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.606303in}{1.613985in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{1.612566in}}%
\pgfpathlineto{\pgfqpoint{0.612187in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{0.611864in}{1.617941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677491in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{0.678115in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{0.678815in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{0.683283in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{0.675285in}{1.615674in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{1.617103in}}%
\pgfpathlineto{\pgfqpoint{0.676609in}{1.617544in}}%
\pgfpathlineto{\pgfqpoint{0.677491in}{1.618791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747927in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{1.617328in}}%
\pgfpathlineto{\pgfqpoint{0.748429in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.615125in}}%
\pgfpathlineto{\pgfqpoint{0.747091in}{1.614004in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.615932in}}%
\pgfpathlineto{\pgfqpoint{0.747593in}{1.616099in}}%
\pgfpathlineto{\pgfqpoint{0.747927in}{1.617496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825586in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{0.824861in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{0.819087in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{0.819812in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{0.823062in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{0.825586in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{0.824861in}{1.618261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893094in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.618933in}}%
\pgfpathlineto{\pgfqpoint{0.895172in}{1.620236in}}%
\pgfpathlineto{\pgfqpoint{0.894439in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{0.889632in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{0.891913in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{0.891709in}{1.619218in}}%
\pgfpathlineto{\pgfqpoint{0.893094in}{1.619625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965584in}{1.612729in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{0.966763in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{0.963420in}{1.619201in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{0.962240in}{1.613410in}}%
\pgfpathlineto{\pgfqpoint{0.965584in}{1.612729in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.615284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033381in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.033990in}{1.619933in}}%
\pgfpathlineto{\pgfqpoint{1.035904in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{1.038626in}{1.611755in}}%
\pgfpathlineto{\pgfqpoint{1.029176in}{1.617731in}}%
\pgfpathlineto{\pgfqpoint{1.032308in}{1.618715in}}%
\pgfpathlineto{\pgfqpoint{1.031699in}{1.619556in}}%
\pgfpathlineto{\pgfqpoint{1.033381in}{1.620774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104131in}{1.620575in}}%
\pgfpathlineto{\pgfqpoint{1.104796in}{1.619785in}}%
\pgfpathlineto{\pgfqpoint{1.106500in}{1.622569in}}%
\pgfpathlineto{\pgfqpoint{1.109990in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{1.100184in}{1.617251in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{1.102553in}{1.619245in}}%
\pgfpathlineto{\pgfqpoint{1.104131in}{1.620575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178001in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{1.178197in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{1.181681in}{1.622878in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{1.171869in}{1.621314in}}%
\pgfpathlineto{\pgfqpoint{1.175744in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{1.175548in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{1.178001in}{1.622291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247496in}{1.621435in}}%
\pgfpathlineto{\pgfqpoint{1.247964in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{1.250497in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{1.245963in}{1.619499in}}%
\pgfpathlineto{\pgfqpoint{1.245495in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{1.247496in}{1.621435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319210in}{1.621731in}}%
\pgfpathlineto{\pgfqpoint{1.319568in}{1.620649in}}%
\pgfpathlineto{\pgfqpoint{1.322456in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{1.321707in}{1.610553in}}%
\pgfpathlineto{\pgfqpoint{1.313800in}{1.619941in}}%
\pgfpathlineto{\pgfqpoint{1.317404in}{1.619933in}}%
\pgfpathlineto{\pgfqpoint{1.317046in}{1.621015in}}%
\pgfpathlineto{\pgfqpoint{1.319210in}{1.621731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390544in}{1.621232in}}%
\pgfpathlineto{\pgfqpoint{1.390834in}{1.620235in}}%
\pgfpathlineto{\pgfqpoint{1.393533in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{1.619782in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{1.620652in}}%
\pgfpathlineto{\pgfqpoint{1.390544in}{1.621232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460717in}{1.612839in}}%
\pgfpathlineto{\pgfqpoint{1.464107in}{1.613218in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.616344in}}%
\pgfpathlineto{\pgfqpoint{1.463451in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{1.460060in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{1.458693in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{1.460717in}{1.612839in}}%
\pgfpathlineto{\pgfqpoint{1.464107in}{1.613218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536210in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{1.537735in}{1.616473in}}%
\pgfpathlineto{\pgfqpoint{1.530634in}{1.613415in}}%
\pgfpathlineto{\pgfqpoint{1.533667in}{1.620526in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{1.618498in}}%
\pgfpathlineto{\pgfqpoint{1.535193in}{1.619006in}}%
\pgfpathlineto{\pgfqpoint{1.536210in}{1.617993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600984in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.601764in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{1.605031in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{1.607517in}{1.614978in}}%
\pgfpathlineto{\pgfqpoint{1.606737in}{1.618299in}}%
\pgfpathlineto{\pgfqpoint{1.603470in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.600984in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.601764in}{1.613626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672375in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.612555in}}%
\pgfpathlineto{\pgfqpoint{1.678288in}{1.614263in}}%
\pgfpathlineto{\pgfqpoint{1.678284in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{1.675328in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{1.672375in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{1.614258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744049in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{1.743105in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{1.745472in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.748784in}{1.613509in}}%
\pgfpathlineto{\pgfqpoint{1.749728in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{1.747361in}{1.619245in}}%
\pgfpathlineto{\pgfqpoint{1.744049in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{1.743105in}{1.615145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817325in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{1.817178in}{1.612165in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{1.816763in}{1.620520in}}%
\pgfpathlineto{\pgfqpoint{1.821885in}{1.611990in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{1.612460in}}%
\pgfpathlineto{\pgfqpoint{1.819149in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.611253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888085in}{1.610566in}}%
\pgfpathlineto{\pgfqpoint{1.887973in}{1.611623in}}%
\pgfpathlineto{\pgfqpoint{1.884914in}{1.610229in}}%
\pgfpathlineto{\pgfqpoint{1.888020in}{1.621248in}}%
\pgfpathlineto{\pgfqpoint{1.893370in}{1.611127in}}%
\pgfpathlineto{\pgfqpoint{1.890087in}{1.611847in}}%
\pgfpathlineto{\pgfqpoint{1.890199in}{1.610790in}}%
\pgfpathlineto{\pgfqpoint{1.888085in}{1.610566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959992in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{1.959570in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{1.954628in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{1.957554in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{1.968933in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{1.963146in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{1.963568in}{1.607446in}}%
\pgfpathlineto{\pgfqpoint{1.959992in}{1.606600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032339in}{1.605184in}}%
\pgfpathlineto{\pgfqpoint{2.031620in}{1.607196in}}%
\pgfpathlineto{\pgfqpoint{2.026304in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{2.027157in}{1.626020in}}%
\pgfpathlineto{\pgfqpoint{2.042397in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{2.035643in}{1.608635in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{2.032339in}{1.605184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100544in}{1.605221in}}%
\pgfpathlineto{\pgfqpoint{2.100380in}{1.607337in}}%
\pgfpathlineto{\pgfqpoint{2.094196in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{2.101016in}{1.626545in}}%
\pgfpathlineto{\pgfqpoint{2.111124in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.104612in}{1.607666in}}%
\pgfpathlineto{\pgfqpoint{2.104776in}{1.605550in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{1.605221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170490in}{1.605893in}}%
\pgfpathlineto{\pgfqpoint{2.170570in}{1.607923in}}%
\pgfpathlineto{\pgfqpoint{2.164400in}{1.606133in}}%
\pgfpathlineto{\pgfqpoint{2.173320in}{1.626113in}}%
\pgfpathlineto{\pgfqpoint{2.180639in}{1.605493in}}%
\pgfpathlineto{\pgfqpoint{2.174630in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{2.174550in}{1.605733in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{1.605893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239691in}{1.607807in}}%
\pgfpathlineto{\pgfqpoint{2.240207in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{2.234487in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{2.246581in}{1.624638in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{1.608511in}}%
\pgfpathlineto{\pgfqpoint{2.243160in}{1.606776in}}%
\pgfpathlineto{\pgfqpoint{2.239691in}{1.607807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311463in}{1.606785in}}%
\pgfpathlineto{\pgfqpoint{2.311807in}{1.608689in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{2.320983in}{1.605065in}}%
\pgfpathlineto{\pgfqpoint{2.315615in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{2.311463in}{1.606785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379977in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{2.380830in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{2.374204in}{1.609754in}}%
\pgfpathlineto{\pgfqpoint{2.390431in}{1.625585in}}%
\pgfpathlineto{\pgfqpoint{2.389598in}{1.602930in}}%
\pgfpathlineto{\pgfqpoint{2.384678in}{1.607413in}}%
\pgfpathlineto{\pgfqpoint{2.383825in}{1.605489in}}%
\pgfpathlineto{\pgfqpoint{2.379977in}{1.607195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450975in}{1.608712in}}%
\pgfpathlineto{\pgfqpoint{2.451902in}{1.610347in}}%
\pgfpathlineto{\pgfqpoint{2.446069in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{2.461881in}{1.624140in}}%
\pgfpathlineto{\pgfqpoint{2.459153in}{1.604077in}}%
\pgfpathlineto{\pgfqpoint{2.455173in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.606858in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.608712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521419in}{1.611561in}}%
\pgfpathlineto{\pgfqpoint{2.522580in}{1.612674in}}%
\pgfpathlineto{\pgfqpoint{2.518082in}{1.615042in}}%
\pgfpathlineto{\pgfqpoint{2.534135in}{1.621527in}}%
\pgfpathlineto{\pgfqpoint{2.526982in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{2.524805in}{1.610353in}}%
\pgfpathlineto{\pgfqpoint{2.523645in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{2.521419in}{1.611561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593064in}{1.613243in}}%
\pgfpathlineto{\pgfqpoint{2.594181in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{2.590761in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.605002in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{2.596902in}{1.607658in}}%
\pgfpathlineto{\pgfqpoint{2.595716in}{1.611777in}}%
\pgfpathlineto{\pgfqpoint{2.594599in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{2.593064in}{1.613243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665486in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{2.666280in}{1.612590in}}%
\pgfpathlineto{\pgfqpoint{2.662362in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{2.674468in}{1.621169in}}%
\pgfpathlineto{\pgfqpoint{2.670693in}{1.607579in}}%
\pgfpathlineto{\pgfqpoint{2.668363in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{2.667569in}{1.609961in}}%
\pgfpathlineto{\pgfqpoint{2.665486in}{1.611549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736593in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.737429in}{1.613843in}}%
\pgfpathlineto{\pgfqpoint{2.734442in}{1.615634in}}%
\pgfpathlineto{\pgfqpoint{2.745670in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{2.740178in}{1.608946in}}%
\pgfpathlineto{\pgfqpoint{2.738863in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{2.738027in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{2.736593in}{1.613126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806576in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{1.614320in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{2.817212in}{1.618209in}}%
\pgfpathlineto{\pgfqpoint{2.809296in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{2.808673in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{2.807664in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{2.806576in}{1.613776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885996in}{1.617421in}}%
\pgfpathlineto{\pgfqpoint{2.882906in}{1.618868in}}%
\pgfpathlineto{\pgfqpoint{2.880108in}{1.616915in}}%
\pgfpathlineto{\pgfqpoint{2.880400in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.883490in}{1.612069in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{1.614021in}}%
\pgfpathlineto{\pgfqpoint{2.885996in}{1.617421in}}%
\pgfpathlineto{\pgfqpoint{2.882906in}{1.618868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957649in}{1.615681in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{2.952349in}{1.618295in}}%
\pgfpathlineto{\pgfqpoint{2.950840in}{1.615234in}}%
\pgfpathlineto{\pgfqpoint{2.952735in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{2.956140in}{1.612621in}}%
\pgfpathlineto{\pgfqpoint{2.957649in}{1.615681in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.618518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028047in}{1.617452in}}%
\pgfpathlineto{\pgfqpoint{3.024932in}{1.618845in}}%
\pgfpathlineto{\pgfqpoint{3.022168in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{3.025634in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{3.028398in}{1.614058in}}%
\pgfpathlineto{\pgfqpoint{3.028047in}{1.617452in}}%
\pgfpathlineto{\pgfqpoint{3.024932in}{1.618845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099639in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{3.093986in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{3.092990in}{1.614671in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{3.098642in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{3.099639in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{1.618703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164516in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{3.165208in}{1.618644in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{3.170800in}{1.612250in}}%
\pgfpathlineto{\pgfqpoint{3.161348in}{1.615819in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{3.163249in}{1.617895in}}%
\pgfpathlineto{\pgfqpoint{3.164516in}{1.619278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235665in}{1.613285in}}%
\pgfpathlineto{\pgfqpoint{3.238833in}{1.612016in}}%
\pgfpathlineto{\pgfqpoint{3.241515in}{1.614124in}}%
\pgfpathlineto{\pgfqpoint{3.241031in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{3.237864in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{3.235181in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{3.235665in}{1.613285in}}%
\pgfpathlineto{\pgfqpoint{3.238833in}{1.612016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.248244in}{1.683999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.176064in}{1.686820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.104772in}{1.686504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027181in}{1.688380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041311in}{1.689888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109331in}{1.688919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185417in}{1.683990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257129in}{1.684877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326904in}{1.684180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392577in}{1.690983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469567in}{1.684876in}}%
\pgfpathlineto{\pgfqpoint{0.470108in}{1.688245in}}%
\pgfpathlineto{\pgfqpoint{0.467461in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{0.464273in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{0.463732in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{0.466379in}{1.683660in}}%
\pgfpathlineto{\pgfqpoint{0.469567in}{1.684876in}}%
\pgfpathlineto{\pgfqpoint{0.470108in}{1.688245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539136in}{1.683812in}}%
\pgfpathlineto{\pgfqpoint{0.541354in}{1.686404in}}%
\pgfpathlineto{\pgfqpoint{0.540217in}{1.689622in}}%
\pgfpathlineto{\pgfqpoint{0.536863in}{1.690246in}}%
\pgfpathlineto{\pgfqpoint{0.534645in}{1.687653in}}%
\pgfpathlineto{\pgfqpoint{0.535781in}{1.684436in}}%
\pgfpathlineto{\pgfqpoint{0.539136in}{1.683812in}}%
\pgfpathlineto{\pgfqpoint{0.541354in}{1.686404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611662in}{1.684792in}}%
\pgfpathlineto{\pgfqpoint{0.612307in}{1.688143in}}%
\pgfpathlineto{\pgfqpoint{0.609728in}{1.690377in}}%
\pgfpathlineto{\pgfqpoint{0.606504in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{0.605859in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{0.608438in}{1.683676in}}%
\pgfpathlineto{\pgfqpoint{0.611662in}{1.684792in}}%
\pgfpathlineto{\pgfqpoint{0.612307in}{1.688143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680369in}{1.690896in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{0.682622in}{1.691226in}}%
\pgfpathlineto{\pgfqpoint{0.680718in}{1.683273in}}%
\pgfpathlineto{\pgfqpoint{0.676613in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{0.678976in}{1.689924in}}%
\pgfpathlineto{\pgfqpoint{0.678866in}{1.690675in}}%
\pgfpathlineto{\pgfqpoint{0.680369in}{1.690896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748896in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{0.749499in}{1.690272in}}%
\pgfpathlineto{\pgfqpoint{0.750874in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{0.754268in}{1.683735in}}%
\pgfpathlineto{\pgfqpoint{0.745599in}{1.687916in}}%
\pgfpathlineto{\pgfqpoint{0.748180in}{1.689066in}}%
\pgfpathlineto{\pgfqpoint{0.747577in}{1.689725in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.690932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821667in}{1.691483in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{1.690653in}}%
\pgfpathlineto{\pgfqpoint{0.824159in}{1.692382in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.682878in}}%
\pgfpathlineto{\pgfqpoint{0.817514in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{0.820305in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{0.820006in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{0.821667in}{1.691483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896169in}{1.685010in}}%
\pgfpathlineto{\pgfqpoint{0.896539in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{0.893787in}{1.690419in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{1.689044in}}%
\pgfpathlineto{\pgfqpoint{0.890294in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{0.893046in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{0.896169in}{1.685010in}}%
\pgfpathlineto{\pgfqpoint{0.896539in}{1.688402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965157in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{0.965184in}{1.690228in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.691103in}}%
\pgfpathlineto{\pgfqpoint{0.964638in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{0.961191in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{0.963598in}{1.690173in}}%
\pgfpathlineto{\pgfqpoint{0.963570in}{1.690966in}}%
\pgfpathlineto{\pgfqpoint{0.965157in}{1.691021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033520in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{1.034157in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{1.036875in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{1.038766in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{1.027928in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.031284in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{1.033520in}{1.693258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103830in}{1.693552in}}%
\pgfpathlineto{\pgfqpoint{1.104627in}{1.692406in}}%
\pgfpathlineto{\pgfqpoint{1.107268in}{1.695942in}}%
\pgfpathlineto{\pgfqpoint{1.110653in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{1.098100in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{1.102335in}{1.690812in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{1.691958in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{1.693552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175698in}{1.691762in}}%
\pgfpathlineto{\pgfqpoint{1.176275in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{1.693492in}}%
\pgfpathlineto{\pgfqpoint{1.180635in}{1.682875in}}%
\pgfpathlineto{\pgfqpoint{1.171543in}{1.688878in}}%
\pgfpathlineto{\pgfqpoint{1.174613in}{1.689777in}}%
\pgfpathlineto{\pgfqpoint{1.174036in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.691762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249299in}{1.683649in}}%
\pgfpathlineto{\pgfqpoint{1.251993in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.689123in}}%
\pgfpathlineto{\pgfqpoint{1.248366in}{1.690408in}}%
\pgfpathlineto{\pgfqpoint{1.245672in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{1.246139in}{1.684934in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{1.683649in}}%
\pgfpathlineto{\pgfqpoint{1.251993in}{1.685743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318643in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{1.321316in}{1.693212in}}%
\pgfpathlineto{\pgfqpoint{1.322077in}{1.682575in}}%
\pgfpathlineto{\pgfqpoint{1.314190in}{1.689752in}}%
\pgfpathlineto{\pgfqpoint{1.317295in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{1.316862in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.691914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390799in}{1.683619in}}%
\pgfpathlineto{\pgfqpoint{1.393851in}{1.685145in}}%
\pgfpathlineto{\pgfqpoint{1.394055in}{1.688551in}}%
\pgfpathlineto{\pgfqpoint{1.391207in}{1.690431in}}%
\pgfpathlineto{\pgfqpoint{1.388156in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{1.387952in}{1.685498in}}%
\pgfpathlineto{\pgfqpoint{1.390799in}{1.683619in}}%
\pgfpathlineto{\pgfqpoint{1.393851in}{1.685145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461655in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{1.464801in}{1.684966in}}%
\pgfpathlineto{\pgfqpoint{1.465229in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{1.462512in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{1.459367in}{1.689093in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{1.685709in}}%
\pgfpathlineto{\pgfqpoint{1.461655in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{1.464801in}{1.684966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532907in}{1.690539in}}%
\pgfpathlineto{\pgfqpoint{1.533092in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{1.691096in}}%
\pgfpathlineto{\pgfqpoint{1.534098in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{1.529578in}{1.689611in}}%
\pgfpathlineto{\pgfqpoint{1.531761in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{1.531575in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{1.690539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600958in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{1.603380in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{1.606672in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{1.607543in}{1.687923in}}%
\pgfpathlineto{\pgfqpoint{1.605121in}{1.690327in}}%
\pgfpathlineto{\pgfqpoint{1.601829in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{1.600958in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{1.603380in}{1.683729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678140in}{1.684481in}}%
\pgfpathlineto{\pgfqpoint{1.677503in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{1.682569in}}%
\pgfpathlineto{\pgfqpoint{1.672149in}{1.688944in}}%
\pgfpathlineto{\pgfqpoint{1.680053in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{1.678268in}{1.686139in}}%
\pgfpathlineto{\pgfqpoint{1.678905in}{1.685756in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{1.684481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748752in}{1.682713in}}%
\pgfpathlineto{\pgfqpoint{1.748138in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{1.746531in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{1.743344in}{1.690734in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{1.685788in}}%
\pgfpathlineto{\pgfqpoint{1.749619in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{1.750234in}{1.683943in}}%
\pgfpathlineto{\pgfqpoint{1.748752in}{1.682713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817635in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{1.814616in}{1.688844in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{1.685435in}}%
\pgfpathlineto{\pgfqpoint{1.817371in}{1.683615in}}%
\pgfpathlineto{\pgfqpoint{1.820389in}{1.685206in}}%
\pgfpathlineto{\pgfqpoint{1.820522in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{1.817635in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{1.814616in}{1.688844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888563in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{1.888300in}{1.681420in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.679295in}}%
\pgfpathlineto{\pgfqpoint{1.887270in}{1.693713in}}%
\pgfpathlineto{\pgfqpoint{1.895246in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{1.681946in}}%
\pgfpathlineto{\pgfqpoint{1.891236in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{1.888563in}{1.680084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959949in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{1.959638in}{1.681622in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{1.958109in}{1.693399in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{1.681905in}}%
\pgfpathlineto{\pgfqpoint{1.962186in}{1.682245in}}%
\pgfpathlineto{\pgfqpoint{1.962497in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.959949in}{1.680348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028966in}{1.679479in}}%
\pgfpathlineto{\pgfqpoint{2.029018in}{1.680999in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.031006in}{1.694627in}}%
\pgfpathlineto{\pgfqpoint{2.036565in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{2.032058in}{1.680895in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{2.028966in}{1.679479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099740in}{1.679100in}}%
\pgfpathlineto{\pgfqpoint{2.099838in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{2.094925in}{1.679392in}}%
\pgfpathlineto{\pgfqpoint{2.102318in}{1.695052in}}%
\pgfpathlineto{\pgfqpoint{2.107765in}{1.678613in}}%
\pgfpathlineto{\pgfqpoint{2.103048in}{1.680510in}}%
\pgfpathlineto{\pgfqpoint{2.102950in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{2.099740in}{1.679100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171320in}{1.680757in}}%
\pgfpathlineto{\pgfqpoint{2.171387in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{2.167519in}{1.680956in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{2.177657in}{1.680427in}}%
\pgfpathlineto{\pgfqpoint{2.173921in}{1.681892in}}%
\pgfpathlineto{\pgfqpoint{2.173855in}{1.680625in}}%
\pgfpathlineto{\pgfqpoint{2.171320in}{1.680757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241280in}{1.680431in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.681804in}}%
\pgfpathlineto{\pgfqpoint{2.237160in}{1.681241in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{1.693894in}}%
\pgfpathlineto{\pgfqpoint{2.248147in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{2.244297in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{2.244027in}{1.679890in}}%
\pgfpathlineto{\pgfqpoint{2.241280in}{1.680431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310607in}{1.679823in}}%
\pgfpathlineto{\pgfqpoint{2.311192in}{1.681381in}}%
\pgfpathlineto{\pgfqpoint{2.305933in}{1.681577in}}%
\pgfpathlineto{\pgfqpoint{2.318012in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{2.318398in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{2.314308in}{1.680212in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.678654in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{1.679823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381036in}{1.677114in}}%
\pgfpathlineto{\pgfqpoint{2.381641in}{1.679218in}}%
\pgfpathlineto{\pgfqpoint{2.374724in}{1.678929in}}%
\pgfpathlineto{\pgfqpoint{2.389191in}{1.697549in}}%
\pgfpathlineto{\pgfqpoint{2.391556in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{2.385849in}{1.678008in}}%
\pgfpathlineto{\pgfqpoint{2.385244in}{1.675904in}}%
\pgfpathlineto{\pgfqpoint{2.381036in}{1.677114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450358in}{1.683203in}}%
\pgfpathlineto{\pgfqpoint{2.451537in}{1.684204in}}%
\pgfpathlineto{\pgfqpoint{2.447355in}{1.686738in}}%
\pgfpathlineto{\pgfqpoint{2.463144in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{2.455363in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{2.453538in}{1.681847in}}%
\pgfpathlineto{\pgfqpoint{2.452360in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{2.450358in}{1.683203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522223in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{2.523149in}{1.682016in}}%
\pgfpathlineto{\pgfqpoint{2.517769in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{2.532966in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.529645in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.526118in}{1.680164in}}%
\pgfpathlineto{\pgfqpoint{2.525192in}{1.678679in}}%
\pgfpathlineto{\pgfqpoint{2.522223in}{1.680531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594620in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{2.595388in}{1.683945in}}%
\pgfpathlineto{\pgfqpoint{2.591732in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{2.603257in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{2.599434in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{2.597313in}{1.682410in}}%
\pgfpathlineto{\pgfqpoint{2.596546in}{1.681448in}}%
\pgfpathlineto{\pgfqpoint{2.594620in}{1.682982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665972in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{2.666623in}{1.682899in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{1.683686in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{2.671801in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{2.668955in}{1.681598in}}%
\pgfpathlineto{\pgfqpoint{2.668304in}{1.680432in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{1.681733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.682841in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{2.734161in}{1.684911in}}%
\pgfpathlineto{\pgfqpoint{2.744560in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{2.741159in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{1.682336in}}%
\pgfpathlineto{\pgfqpoint{2.738535in}{1.681461in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.682841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806806in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.807830in}{1.686658in}}%
\pgfpathlineto{\pgfqpoint{2.806155in}{1.689513in}}%
\pgfpathlineto{\pgfqpoint{2.817264in}{1.687587in}}%
\pgfpathlineto{\pgfqpoint{2.807891in}{1.681320in}}%
\pgfpathlineto{\pgfqpoint{2.808264in}{1.684609in}}%
\pgfpathlineto{\pgfqpoint{2.807240in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{2.806806in}{1.686440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879617in}{1.684480in}}%
\pgfpathlineto{\pgfqpoint{2.880227in}{1.685007in}}%
\pgfpathlineto{\pgfqpoint{2.878038in}{1.686311in}}%
\pgfpathlineto{\pgfqpoint{2.886244in}{1.689132in}}%
\pgfpathlineto{\pgfqpoint{2.882247in}{1.681430in}}%
\pgfpathlineto{\pgfqpoint{2.881279in}{1.683786in}}%
\pgfpathlineto{\pgfqpoint{2.880669in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.684480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949354in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{2.950357in}{1.688037in}}%
\pgfpathlineto{\pgfqpoint{2.949763in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{2.959250in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{2.948672in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.950084in}{1.686030in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.949354in}{1.688173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023331in}{1.689434in}}%
\pgfpathlineto{\pgfqpoint{3.023817in}{1.688941in}}%
\pgfpathlineto{\pgfqpoint{3.024810in}{1.690893in}}%
\pgfpathlineto{\pgfqpoint{3.027700in}{1.684018in}}%
\pgfpathlineto{\pgfqpoint{3.020866in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{3.022831in}{1.687969in}}%
\pgfpathlineto{\pgfqpoint{3.022345in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{3.023331in}{1.689434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093417in}{1.688539in}}%
\pgfpathlineto{\pgfqpoint{3.094052in}{1.688250in}}%
\pgfpathlineto{\pgfqpoint{3.094285in}{1.690443in}}%
\pgfpathlineto{\pgfqpoint{3.099475in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{3.091970in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{3.093473in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{3.092838in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.093417in}{1.688539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170478in}{1.685152in}}%
\pgfpathlineto{\pgfqpoint{3.170010in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{3.166849in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{3.164156in}{1.687720in}}%
\pgfpathlineto{\pgfqpoint{3.164624in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{3.167786in}{1.683056in}}%
\pgfpathlineto{\pgfqpoint{3.170478in}{1.685152in}}%
\pgfpathlineto{\pgfqpoint{3.170010in}{1.688531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233813in}{1.686149in}}%
\pgfpathlineto{\pgfqpoint{3.234670in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{3.233147in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{3.242608in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.234921in}{1.681862in}}%
\pgfpathlineto{\pgfqpoint{3.235113in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{3.234256in}{1.684434in}}%
\pgfpathlineto{\pgfqpoint{3.233813in}{1.686149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.241326in}{1.760352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.168701in}{1.758181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098111in}{1.759253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.035108in}{1.759801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044112in}{1.756048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110673in}{1.754417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185184in}{1.760250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249948in}{1.758864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327548in}{1.760038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395658in}{1.754495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468333in}{1.754991in}}%
\pgfpathlineto{\pgfqpoint{0.470314in}{1.757769in}}%
\pgfpathlineto{\pgfqpoint{0.468899in}{1.760873in}}%
\pgfpathlineto{\pgfqpoint{0.465503in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{0.463521in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{0.464936in}{1.755318in}}%
\pgfpathlineto{\pgfqpoint{0.468333in}{1.754991in}}%
\pgfpathlineto{\pgfqpoint{0.470314in}{1.757769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539126in}{1.754876in}}%
\pgfpathlineto{\pgfqpoint{0.541352in}{1.757462in}}%
\pgfpathlineto{\pgfqpoint{0.540226in}{1.760683in}}%
\pgfpathlineto{\pgfqpoint{0.536873in}{1.761318in}}%
\pgfpathlineto{\pgfqpoint{0.534647in}{1.758732in}}%
\pgfpathlineto{\pgfqpoint{0.535773in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{0.539126in}{1.754876in}}%
\pgfpathlineto{\pgfqpoint{0.541352in}{1.757462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610839in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{0.612496in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{0.610741in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{0.607330in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{0.605673in}{1.758039in}}%
\pgfpathlineto{\pgfqpoint{0.607427in}{1.755113in}}%
\pgfpathlineto{\pgfqpoint{0.610839in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{0.612496in}{1.758151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679940in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{0.683003in}{1.756196in}}%
\pgfpathlineto{\pgfqpoint{0.683232in}{1.759600in}}%
\pgfpathlineto{\pgfqpoint{0.680399in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{0.677336in}{1.759998in}}%
\pgfpathlineto{\pgfqpoint{0.677106in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{0.679940in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{0.683003in}{1.756196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748097in}{1.760867in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{1.760456in}}%
\pgfpathlineto{\pgfqpoint{0.749330in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{0.754816in}{1.756042in}}%
\pgfpathlineto{\pgfqpoint{0.746041in}{1.757301in}}%
\pgfpathlineto{\pgfqpoint{0.747987in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{0.747274in}{1.759441in}}%
\pgfpathlineto{\pgfqpoint{0.748097in}{1.760867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821900in}{1.754712in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{1.756031in}}%
\pgfpathlineto{\pgfqpoint{0.825477in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{0.822761in}{1.761481in}}%
\pgfpathlineto{\pgfqpoint{0.819615in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{0.819184in}{1.756777in}}%
\pgfpathlineto{\pgfqpoint{0.821900in}{1.754712in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{1.756031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895604in}{1.755476in}}%
\pgfpathlineto{\pgfqpoint{0.896779in}{1.758680in}}%
\pgfpathlineto{\pgfqpoint{0.894592in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{0.891230in}{1.760715in}}%
\pgfpathlineto{\pgfqpoint{0.890056in}{1.757511in}}%
\pgfpathlineto{\pgfqpoint{0.892243in}{1.754892in}}%
\pgfpathlineto{\pgfqpoint{0.895604in}{1.755476in}}%
\pgfpathlineto{\pgfqpoint{0.896779in}{1.758680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965388in}{1.762931in}}%
\pgfpathlineto{\pgfqpoint{0.965403in}{1.761968in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.762977in}}%
\pgfpathlineto{\pgfqpoint{0.964577in}{1.753280in}}%
\pgfpathlineto{\pgfqpoint{0.960570in}{1.762855in}}%
\pgfpathlineto{\pgfqpoint{0.963476in}{1.761937in}}%
\pgfpathlineto{\pgfqpoint{0.963460in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{0.965388in}{1.762931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034036in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{1.034540in}{1.762492in}}%
\pgfpathlineto{\pgfqpoint{1.036952in}{1.764977in}}%
\pgfpathlineto{\pgfqpoint{1.038108in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{1.029175in}{1.760942in}}%
\pgfpathlineto{\pgfqpoint{1.032596in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{1.032092in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{1.034036in}{1.763464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105322in}{1.762131in}}%
\pgfpathlineto{\pgfqpoint{1.105736in}{1.761407in}}%
\pgfpathlineto{\pgfqpoint{1.107495in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{1.108741in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{1.101700in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{1.104288in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.761302in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{1.762131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177095in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.179102in}{1.762500in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{1.760380in}}%
\pgfpathlineto{\pgfqpoint{1.176023in}{1.760506in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{1.761175in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{1.761705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248683in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{1.251710in}{1.756258in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{1.248985in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.759929in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{1.251710in}{1.756258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320692in}{1.754773in}}%
\pgfpathlineto{\pgfqpoint{1.323184in}{1.757104in}}%
\pgfpathlineto{\pgfqpoint{1.322410in}{1.760427in}}%
\pgfpathlineto{\pgfqpoint{1.319146in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{1.316654in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{1.317428in}{1.755765in}}%
\pgfpathlineto{\pgfqpoint{1.320692in}{1.754773in}}%
\pgfpathlineto{\pgfqpoint{1.323184in}{1.757104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392849in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{1.394406in}{1.758266in}}%
\pgfpathlineto{\pgfqpoint{1.392555in}{1.761133in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{1.760963in}}%
\pgfpathlineto{\pgfqpoint{1.387591in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.389441in}{1.755061in}}%
\pgfpathlineto{\pgfqpoint{1.392849in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{1.394406in}{1.758266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461846in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{1.464913in}{1.756188in}}%
\pgfpathlineto{\pgfqpoint{1.465150in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{1.761499in}}%
\pgfpathlineto{\pgfqpoint{1.459254in}{1.760003in}}%
\pgfpathlineto{\pgfqpoint{1.459017in}{1.756599in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{1.464913in}{1.756188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529914in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{1.532433in}{1.754762in}}%
\pgfpathlineto{\pgfqpoint{1.535686in}{1.755792in}}%
\pgfpathlineto{\pgfqpoint{1.536420in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{1.761426in}}%
\pgfpathlineto{\pgfqpoint{1.530648in}{1.760396in}}%
\pgfpathlineto{\pgfqpoint{1.529914in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{1.532433in}{1.754762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607654in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{1.606959in}{1.757114in}}%
\pgfpathlineto{\pgfqpoint{1.607441in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{1.600775in}{1.758450in}}%
\pgfpathlineto{\pgfqpoint{1.608010in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.758505in}}%
\pgfpathlineto{\pgfqpoint{1.607797in}{1.758433in}}%
\pgfpathlineto{\pgfqpoint{1.607654in}{1.757043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672502in}{1.759998in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{1.756593in}}%
\pgfpathlineto{\pgfqpoint{1.675109in}{1.754694in}}%
\pgfpathlineto{\pgfqpoint{1.678171in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{1.759604in}}%
\pgfpathlineto{\pgfqpoint{1.675563in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{1.672502in}{1.759998in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{1.756593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747136in}{1.761431in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{1.760386in}}%
\pgfpathlineto{\pgfqpoint{1.743170in}{1.757050in}}%
\pgfpathlineto{\pgfqpoint{1.745699in}{1.754760in}}%
\pgfpathlineto{\pgfqpoint{1.748947in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{1.749666in}{1.759141in}}%
\pgfpathlineto{\pgfqpoint{1.747136in}{1.761431in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{1.760386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816364in}{1.761312in}}%
\pgfpathlineto{\pgfqpoint{1.814146in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{1.815284in}{1.755501in}}%
\pgfpathlineto{\pgfqpoint{1.818638in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{1.820856in}{1.757471in}}%
\pgfpathlineto{\pgfqpoint{1.819718in}{1.760688in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.761312in}}%
\pgfpathlineto{\pgfqpoint{1.814146in}{1.758718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887935in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.754573in}}%
\pgfpathlineto{\pgfqpoint{1.885328in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.762440in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{1.753923in}}%
\pgfpathlineto{\pgfqpoint{1.889630in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{1.889674in}{1.753791in}}%
\pgfpathlineto{\pgfqpoint{1.887935in}{1.753703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962382in}{1.750625in}}%
\pgfpathlineto{\pgfqpoint{1.961573in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{1.958385in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{1.955621in}{1.764760in}}%
\pgfpathlineto{\pgfqpoint{1.969045in}{1.754672in}}%
\pgfpathlineto{\pgfqpoint{1.964238in}{1.753576in}}%
\pgfpathlineto{\pgfqpoint{1.965048in}{1.752243in}}%
\pgfpathlineto{\pgfqpoint{1.962382in}{1.750625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028669in}{1.751689in}}%
\pgfpathlineto{\pgfqpoint{2.028823in}{1.753001in}}%
\pgfpathlineto{\pgfqpoint{2.024732in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{1.764658in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{1.750916in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{1.751380in}}%
\pgfpathlineto{\pgfqpoint{2.028669in}{1.751689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100303in}{1.750057in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{2.101763in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{2.108323in}{1.750129in}}%
\pgfpathlineto{\pgfqpoint{2.103496in}{1.751690in}}%
\pgfpathlineto{\pgfqpoint{2.103511in}{1.750085in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{1.750057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169464in}{1.750346in}}%
\pgfpathlineto{\pgfqpoint{2.169830in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{1.751443in}}%
\pgfpathlineto{\pgfqpoint{2.174746in}{1.766211in}}%
\pgfpathlineto{\pgfqpoint{2.177580in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{2.173076in}{1.751237in}}%
\pgfpathlineto{\pgfqpoint{2.172710in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{1.750346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243619in}{1.752302in}}%
\pgfpathlineto{\pgfqpoint{2.243470in}{1.753431in}}%
\pgfpathlineto{\pgfqpoint{2.240233in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{2.249261in}{1.753048in}}%
\pgfpathlineto{\pgfqpoint{2.245727in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{2.245876in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{2.243619in}{1.752302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310929in}{1.751794in}}%
\pgfpathlineto{\pgfqpoint{2.311486in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{2.306814in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{2.317871in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{2.317788in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{2.314230in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.750680in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.751794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382226in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{2.382704in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{2.377568in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{2.388560in}{1.765860in}}%
\pgfpathlineto{\pgfqpoint{2.389989in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{2.385809in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{1.750812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449906in}{1.751855in}}%
\pgfpathlineto{\pgfqpoint{2.451079in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{2.445457in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{2.463115in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{2.457321in}{1.745992in}}%
\pgfpathlineto{\pgfqpoint{2.454044in}{1.750993in}}%
\pgfpathlineto{\pgfqpoint{2.452872in}{1.749510in}}%
\pgfpathlineto{\pgfqpoint{2.449906in}{1.751855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523786in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{2.524467in}{1.754203in}}%
\pgfpathlineto{\pgfqpoint{2.520355in}{1.755101in}}%
\pgfpathlineto{\pgfqpoint{2.531737in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{2.529504in}{1.749655in}}%
\pgfpathlineto{\pgfqpoint{2.526754in}{1.752841in}}%
\pgfpathlineto{\pgfqpoint{2.526074in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{2.523786in}{1.753059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596409in}{1.754397in}}%
\pgfpathlineto{\pgfqpoint{2.596821in}{1.755178in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{1.752341in}}%
\pgfpathlineto{\pgfqpoint{2.598383in}{1.754356in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{1.753575in}}%
\pgfpathlineto{\pgfqpoint{2.596409in}{1.754397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666302in}{1.754570in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{2.664149in}{1.756383in}}%
\pgfpathlineto{\pgfqpoint{2.673064in}{1.761145in}}%
\pgfpathlineto{\pgfqpoint{2.669892in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{1.754079in}}%
\pgfpathlineto{\pgfqpoint{2.667738in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.754570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737429in}{1.754361in}}%
\pgfpathlineto{\pgfqpoint{2.738010in}{1.755114in}}%
\pgfpathlineto{\pgfqpoint{2.735169in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{2.744000in}{1.761311in}}%
\pgfpathlineto{\pgfqpoint{2.741195in}{1.751452in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.738935in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{2.737429in}{1.754361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806639in}{1.753160in}}%
\pgfpathlineto{\pgfqpoint{2.807528in}{1.754213in}}%
\pgfpathlineto{\pgfqpoint{2.803480in}{1.755828in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.762802in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{1.748714in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{2.808746in}{1.751382in}}%
\pgfpathlineto{\pgfqpoint{2.806639in}{1.753160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879527in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.754603in}}%
\pgfpathlineto{\pgfqpoint{2.876913in}{1.755403in}}%
\pgfpathlineto{\pgfqpoint{2.885968in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{2.883883in}{1.750947in}}%
\pgfpathlineto{\pgfqpoint{2.881826in}{1.753489in}}%
\pgfpathlineto{\pgfqpoint{2.881269in}{1.752618in}}%
\pgfpathlineto{\pgfqpoint{2.879527in}{1.753732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957266in}{1.755975in}}%
\pgfpathlineto{\pgfqpoint{2.957081in}{1.759382in}}%
\pgfpathlineto{\pgfqpoint{2.954037in}{1.760925in}}%
\pgfpathlineto{\pgfqpoint{2.951180in}{1.759061in}}%
\pgfpathlineto{\pgfqpoint{2.951365in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{1.754111in}}%
\pgfpathlineto{\pgfqpoint{2.957266in}{1.755975in}}%
\pgfpathlineto{\pgfqpoint{2.957081in}{1.759382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018719in}{1.759138in}}%
\pgfpathlineto{\pgfqpoint{3.020039in}{1.759075in}}%
\pgfpathlineto{\pgfqpoint{3.018910in}{1.763098in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.757184in}}%
\pgfpathlineto{\pgfqpoint{3.018402in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{3.019912in}{1.756435in}}%
\pgfpathlineto{\pgfqpoint{3.018592in}{1.756498in}}%
\pgfpathlineto{\pgfqpoint{3.018719in}{1.759138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092746in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{3.093486in}{1.758895in}}%
\pgfpathlineto{\pgfqpoint{3.093257in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{3.099975in}{1.756621in}}%
\pgfpathlineto{\pgfqpoint{3.091894in}{1.755366in}}%
\pgfpathlineto{\pgfqpoint{3.093145in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{3.092405in}{1.757585in}}%
\pgfpathlineto{\pgfqpoint{3.092746in}{1.759065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169421in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{3.170661in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{3.168528in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{3.165155in}{1.760108in}}%
\pgfpathlineto{\pgfqpoint{3.163915in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{3.166048in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.169421in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{3.170661in}{1.757960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241590in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{3.240627in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{3.237311in}{1.760671in}}%
\pgfpathlineto{\pgfqpoint{3.234957in}{1.758201in}}%
\pgfpathlineto{\pgfqpoint{3.235920in}{1.754928in}}%
\pgfpathlineto{\pgfqpoint{3.239236in}{1.754125in}}%
\pgfpathlineto{\pgfqpoint{3.241590in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{3.240627in}{1.759868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.249795in}{1.827483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.176715in}{1.829203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.105404in}{1.826435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034022in}{1.831357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044022in}{1.830216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.108442in}{1.829522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179728in}{1.828270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254416in}{1.825175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326426in}{1.831775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395645in}{1.831943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469683in}{1.831096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539140in}{1.825924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611252in}{1.826527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681210in}{1.825916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754192in}{1.827437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825668in}{1.828436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892075in}{1.832631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963059in}{1.832697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032657in}{1.832110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106874in}{1.833104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177792in}{1.833812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247855in}{1.834021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320023in}{1.825755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389691in}{1.826016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463092in}{1.825904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533285in}{1.825756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601302in}{1.827445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679322in}{1.828367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743143in}{1.830129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818234in}{1.825015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889954in}{1.820136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961249in}{1.824556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029594in}{1.823578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100270in}{1.821433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170578in}{1.822544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243864in}{1.823248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311112in}{1.823644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382430in}{1.822606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454706in}{1.823205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523111in}{1.823968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596512in}{1.823424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664570in}{1.824022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734320in}{1.826231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808620in}{1.827397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879941in}{1.830495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957234in}{1.830102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021676in}{1.830924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098785in}{1.826208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163227in}{1.826576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235261in}{1.825526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.243798in}{1.902612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.168510in}{1.899425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.102250in}{1.902926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027395in}{1.901785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043747in}{1.901669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113459in}{1.902707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186461in}{1.900352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256382in}{1.897001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327354in}{1.896952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398393in}{1.896952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469716in}{1.902067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540499in}{1.897014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611514in}{1.897530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681467in}{1.897077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750567in}{1.904524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821996in}{1.896842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895345in}{1.897422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964200in}{1.904583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035379in}{1.904310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106400in}{1.903879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176928in}{1.904754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249071in}{1.896831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320442in}{1.905032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392173in}{1.897031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465723in}{1.901203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533469in}{1.903635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604636in}{1.896845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676627in}{1.903393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746376in}{1.895936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816446in}{1.903479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889353in}{1.903560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959341in}{1.896501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029008in}{1.895482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102203in}{1.894803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172665in}{1.894225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240674in}{1.893374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311820in}{1.896534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384666in}{1.896119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453937in}{1.895709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524433in}{1.897231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595430in}{1.897428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666609in}{1.895438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735395in}{1.897428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815198in}{1.901049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885423in}{1.897033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950720in}{1.900572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028491in}{1.898649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099318in}{1.898102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163879in}{1.898535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232976in}{1.900150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.240377in}{1.967791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.168648in}{1.971579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.099304in}{1.973473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033646in}{1.970094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037072in}{1.971723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107169in}{1.970189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185377in}{1.968024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253899in}{1.967228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327309in}{1.967937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399211in}{1.968909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468941in}{1.967656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541179in}{1.968708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612586in}{1.969358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683702in}{1.971708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751161in}{1.975598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821282in}{1.968059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895425in}{1.968547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966080in}{1.968281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037439in}{1.968437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105583in}{1.968073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178580in}{1.967996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245726in}{1.974047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321956in}{1.974579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393311in}{1.968794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461589in}{1.967929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531929in}{1.974486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603923in}{1.974699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679176in}{1.970607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749789in}{1.969951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815959in}{1.974350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888260in}{1.974704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960148in}{1.965877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030581in}{1.974714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100290in}{1.965927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172028in}{1.966807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240152in}{1.965423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311670in}{1.966506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381951in}{1.967563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455812in}{1.966643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525187in}{1.965303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593903in}{1.967989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666371in}{1.968490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737058in}{1.969721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815407in}{1.971419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879025in}{1.968267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949133in}{1.969542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028248in}{1.969080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099257in}{1.969073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164319in}{1.968056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235716in}{1.972765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.246465in}{2.045365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.174238in}{2.037099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.104706in}{2.040872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033947in}{2.038510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038776in}{2.038214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115569in}{2.041514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184769in}{2.038589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256899in}{2.039536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327465in}{2.039064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399483in}{2.042887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467378in}{2.038276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536945in}{2.038607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611641in}{2.039092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677790in}{2.044329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754920in}{2.041192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825083in}{2.039460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894973in}{2.038961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963521in}{2.047331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038962in}{2.041890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107517in}{2.039073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177389in}{2.038985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250618in}{2.039470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320771in}{2.039072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387600in}{2.042622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459984in}{2.039688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529879in}{2.043275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601879in}{2.044832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673605in}{2.045317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745962in}{2.045755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817680in}{2.038780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888196in}{2.038558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960096in}{2.045765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029806in}{2.038423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101171in}{2.036516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169934in}{2.035401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244499in}{2.045031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312108in}{2.037393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382403in}{2.039345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456889in}{2.045109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524864in}{2.038954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602056in}{2.043107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666869in}{2.039960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733845in}{2.040641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813667in}{2.044628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886501in}{2.041540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957288in}{2.040326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024752in}{2.044861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091762in}{2.040512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168708in}{2.038331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233723in}{2.040908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.245519in}{2.106889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.168260in}{2.112998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.099117in}{2.115323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027271in}{2.114753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037924in}{2.111377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115624in}{2.112622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185855in}{2.110432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257634in}{2.112290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322657in}{2.116484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399687in}{2.113180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469994in}{2.110554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540895in}{2.115050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608749in}{2.109392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679849in}{2.109385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750647in}{2.109453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825136in}{2.110455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895220in}{2.109713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965086in}{2.109360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035183in}{2.109432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108313in}{2.109944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177590in}{2.109785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246900in}{2.110546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316556in}{2.112887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390680in}{2.110048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458674in}{2.113267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529772in}{2.113793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601604in}{2.115604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675650in}{2.109935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743614in}{2.115320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816927in}{2.116562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887236in}{2.116155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958460in}{2.116045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029608in}{2.109281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101302in}{2.107818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171701in}{2.107940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242293in}{2.109281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315971in}{2.115922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382344in}{2.108478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454047in}{2.110656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525872in}{2.109284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595373in}{2.110387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666613in}{2.111780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735598in}{2.109873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807186in}{2.111861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878429in}{2.110881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949851in}{2.114407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028070in}{2.113900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099070in}{2.113628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168590in}{2.115043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240025in}{2.114246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675335in}{0.371667in}}%
\pgfpathcurveto{\pgfqpoint{1.675335in}{0.418780in}}{\pgfqpoint{1.656599in}{0.464011in}}{\pgfqpoint{1.623285in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.589971in}{0.530639in}}{\pgfqpoint{1.544739in}{0.549375in}}{\pgfqpoint{1.497626in}{0.549375in}}%
\pgfpathcurveto{\pgfqpoint{1.450513in}{0.549375in}}{\pgfqpoint{1.405281in}{0.530639in}}{\pgfqpoint{1.371967in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.338653in}{0.464011in}}{\pgfqpoint{1.319918in}{0.418780in}}{\pgfqpoint{1.319918in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531244in}{0.371667in}}%
\pgfpathcurveto{\pgfqpoint{2.531244in}{0.465893in}}{\pgfqpoint{2.493773in}{0.556356in}}{\pgfqpoint{2.427145in}{0.622984in}}%
\pgfpathcurveto{\pgfqpoint{2.360517in}{0.689612in}}{\pgfqpoint{2.270053in}{0.727083in}}{\pgfqpoint{2.175827in}{0.727083in}}%
\pgfpathcurveto{\pgfqpoint{2.081601in}{0.727083in}}{\pgfqpoint{1.991138in}{0.689612in}}{\pgfqpoint{1.924510in}{0.622984in}}%
\pgfpathcurveto{\pgfqpoint{1.857882in}{0.556356in}}{\pgfqpoint{1.820411in}{0.465893in}}{\pgfqpoint{1.820411in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{0.371667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530893in}{1.452133in}}%
\pgfpathlineto{\pgfqpoint{1.071126in}{1.452133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.099560in}{1.452133in}}{\pgfqpoint{1.099560in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{1.099560in}{1.708033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.099560in}{1.722250in}}{\pgfqpoint{1.071126in}{1.722250in}}%
\pgfpathlineto{\pgfqpoint{0.530893in}{1.722250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502460in}{1.722250in}}{\pgfqpoint{0.502460in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{0.502460in}{1.466350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502460in}{1.452133in}}{\pgfqpoint{0.530893in}{1.452133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054400in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{0.578327in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{0.581739in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{0.547619in}{1.509000in}}%
\pgfpathlineto{\pgfqpoint{0.581739in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{0.578327in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{1.505588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.801010in,y=1.559000in,,bottom]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle V_z\rangle\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{1.793333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274710in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{1.793333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.431376in}{1.793333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.497626in,y=0.371667in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175827in,y=0.371667in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{0.431376in}{3.338333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786793in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786793in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497626in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497626in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853043in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853043in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208460in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208460in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563876in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563876in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919293in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919293in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502460in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502460in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573543in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573543in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644626in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644626in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715710in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715710in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857876in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857876in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000043in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000043in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071126in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071126in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213293in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213293in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284376in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284376in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355460in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355460in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426543in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426543in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568710in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568710in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639793in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639793in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710876in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710876in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781960in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781960in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924126in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924126in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995210in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995210in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066293in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066293in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137376in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137376in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279543in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279543in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350626in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350626in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421710in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421710in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492793in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492793in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634960in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634960in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706043in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706043in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777126in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777126in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848210in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848210in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990376in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990376in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061460in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061460in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132543in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132543in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203626in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203626in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=1.916667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.272083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.272083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=2.272083in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.627500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.627500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=2.627500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.982917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.982917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=2.982917in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{3.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375821in,y=3.338333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{1.987750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{1.987750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.058833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.058833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.129917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.129917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.201000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.201000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.343167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.343167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.414250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.414250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.485333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.485333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.556417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.556417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.698583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.698583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.769667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.769667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.840750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.840750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{2.911833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{2.911833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{3.054000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{3.054000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{3.125083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{3.125083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{3.196167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{3.196167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431376in}{3.267250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274710in}{3.267250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.167487in,y=2.627500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338768in}{1.968555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407207in}{1.966920in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{0.421939in}{1.967267in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{1.968831in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{1.976268in}}%
\pgfpathlineto{\pgfqpoint{0.452719in}{1.964579in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{1.951178in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{0.422100in}{1.960445in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{1.960428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479193in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{0.492344in}{1.967540in}}%
\pgfpathlineto{\pgfqpoint{0.489025in}{1.977806in}}%
\pgfpathlineto{\pgfqpoint{0.523020in}{1.963850in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.950511in}}%
\pgfpathlineto{\pgfqpoint{0.492282in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{0.479132in}{1.960835in}}%
\pgfpathlineto{\pgfqpoint{0.479193in}{1.967658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551045in}{1.966916in}}%
\pgfpathlineto{\pgfqpoint{0.562440in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{0.558760in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{0.593227in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{0.559477in}{1.950072in}}%
\pgfpathlineto{\pgfqpoint{0.562619in}{1.960394in}}%
\pgfpathlineto{\pgfqpoint{0.551224in}{1.960094in}}%
\pgfpathlineto{\pgfqpoint{0.551045in}{1.966916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621789in}{1.967250in}}%
\pgfpathlineto{\pgfqpoint{0.633924in}{1.967380in}}%
\pgfpathlineto{\pgfqpoint{0.630402in}{1.977579in}}%
\pgfpathlineto{\pgfqpoint{0.664667in}{1.964298in}}%
\pgfpathlineto{\pgfqpoint{0.630695in}{1.950285in}}%
\pgfpathlineto{\pgfqpoint{0.633997in}{1.960557in}}%
\pgfpathlineto{\pgfqpoint{0.621862in}{1.960427in}}%
\pgfpathlineto{\pgfqpoint{0.621789in}{1.967250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693243in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{0.704799in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{0.701487in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{0.735472in}{1.963840in}}%
\pgfpathlineto{\pgfqpoint{0.701220in}{1.950526in}}%
\pgfpathlineto{\pgfqpoint{0.704732in}{1.960728in}}%
\pgfpathlineto{\pgfqpoint{0.693177in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{0.693243in}{1.967665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764265in}{1.968606in}}%
\pgfpathlineto{\pgfqpoint{0.776306in}{1.967955in}}%
\pgfpathlineto{\pgfqpoint{0.773452in}{1.978360in}}%
\pgfpathlineto{\pgfqpoint{0.806785in}{1.962890in}}%
\pgfpathlineto{\pgfqpoint{0.771978in}{1.951104in}}%
\pgfpathlineto{\pgfqpoint{0.775938in}{1.961141in}}%
\pgfpathlineto{\pgfqpoint{0.763896in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{0.764265in}{1.968606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836362in}{1.967295in}}%
\pgfpathlineto{\pgfqpoint{0.845937in}{1.967378in}}%
\pgfpathlineto{\pgfqpoint{0.842436in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{0.876673in}{1.964235in}}%
\pgfpathlineto{\pgfqpoint{0.842674in}{1.950289in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.960555in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.960471in}}%
\pgfpathlineto{\pgfqpoint{0.836362in}{1.967295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907943in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.967147in}}%
\pgfpathlineto{\pgfqpoint{0.912754in}{1.977282in}}%
\pgfpathlineto{\pgfqpoint{0.947246in}{1.964603in}}%
\pgfpathlineto{\pgfqpoint{0.913525in}{1.949997in}}%
\pgfpathlineto{\pgfqpoint{0.916646in}{1.960325in}}%
\pgfpathlineto{\pgfqpoint{0.908135in}{1.960085in}}%
\pgfpathlineto{\pgfqpoint{0.907943in}{1.966906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978929in}{1.966714in}}%
\pgfpathlineto{\pgfqpoint{0.987700in}{1.967047in}}%
\pgfpathlineto{\pgfqpoint{0.983902in}{1.977146in}}%
\pgfpathlineto{\pgfqpoint{1.018515in}{1.964802in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{0.987959in}{1.960227in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{1.966714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050910in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.057897in}{1.966566in}}%
\pgfpathlineto{\pgfqpoint{1.053717in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{1.088775in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.949296in}}%
\pgfpathlineto{\pgfqpoint{1.058415in}{1.959762in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{1.959229in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.966034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125032in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{1.128279in}{1.967406in}}%
\pgfpathlineto{\pgfqpoint{1.125085in}{1.977164in}}%
\pgfpathlineto{\pgfqpoint{1.157484in}{1.964001in}}%
\pgfpathlineto{\pgfqpoint{1.124945in}{1.951188in}}%
\pgfpathlineto{\pgfqpoint{1.128244in}{1.960912in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.960929in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{1.967423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200387in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{1.202770in}{1.966005in}}%
\pgfpathlineto{\pgfqpoint{1.199925in}{1.973000in}}%
\pgfpathlineto{\pgfqpoint{1.224372in}{1.965009in}}%
\pgfpathlineto{\pgfqpoint{1.201158in}{1.953936in}}%
\pgfpathlineto{\pgfqpoint{1.203078in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{1.200695in}{1.961085in}}%
\pgfpathlineto{\pgfqpoint{1.200387in}{1.965851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276776in}{1.962873in}}%
\pgfpathlineto{\pgfqpoint{1.277844in}{1.963462in}}%
\pgfpathlineto{\pgfqpoint{1.275008in}{1.966077in}}%
\pgfpathlineto{\pgfqpoint{1.288046in}{1.967696in}}%
\pgfpathlineto{\pgfqpoint{1.279722in}{1.957532in}}%
\pgfpathlineto{\pgfqpoint{1.279022in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{1.277954in}{1.960736in}}%
\pgfpathlineto{\pgfqpoint{1.276776in}{1.962873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687584in}{1.982800in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{1.967879in}}%
\pgfpathlineto{\pgfqpoint{1.715903in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{1.738807in}{1.949725in}}%
\pgfpathlineto{\pgfqpoint{1.702402in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{1.710430in}{1.961948in}}%
\pgfpathlineto{\pgfqpoint{1.684209in}{1.976869in}}%
\pgfpathlineto{\pgfqpoint{1.687584in}{1.982800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725555in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{1.805869in}{1.966607in}}%
\pgfpathlineto{\pgfqpoint{1.802924in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{1.836391in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.949719in}}%
\pgfpathlineto{\pgfqpoint{1.805560in}{1.959790in}}%
\pgfpathlineto{\pgfqpoint{1.725246in}{1.963428in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{1.970245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811908in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{1.855793in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{1.847930in}{1.979481in}}%
\pgfpathlineto{\pgfqpoint{1.884439in}{1.983671in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{1.859033in}{1.966087in}}%
\pgfpathlineto{\pgfqpoint{1.815148in}{1.942410in}}%
\pgfpathlineto{\pgfqpoint{1.811908in}{1.948416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504234in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{2.504194in}{1.966384in}}%
\pgfpathlineto{\pgfqpoint{2.501219in}{1.968054in}}%
\pgfpathlineto{\pgfqpoint{2.498284in}{1.966314in}}%
\pgfpathlineto{\pgfqpoint{2.498325in}{1.962902in}}%
\pgfpathlineto{\pgfqpoint{2.501300in}{1.961231in}}%
\pgfpathlineto{\pgfqpoint{2.504234in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{2.504194in}{1.966384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559758in}{1.966704in}}%
\pgfpathlineto{\pgfqpoint{2.560958in}{1.966434in}}%
\pgfpathlineto{\pgfqpoint{2.560569in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{2.571485in}{1.962804in}}%
\pgfpathlineto{\pgfqpoint{2.558408in}{1.960706in}}%
\pgfpathlineto{\pgfqpoint{2.560418in}{1.964035in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.966704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625615in}{1.967103in}}%
\pgfpathlineto{\pgfqpoint{2.627418in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{2.643393in}{1.962800in}}%
\pgfpathlineto{\pgfqpoint{2.624365in}{1.958089in}}%
\pgfpathlineto{\pgfqpoint{2.626918in}{1.963247in}}%
\pgfpathlineto{\pgfqpoint{2.625115in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{2.625615in}{1.967103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691892in}{1.968727in}}%
\pgfpathlineto{\pgfqpoint{2.694576in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{2.693076in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{2.718337in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{2.689919in}{1.955307in}}%
\pgfpathlineto{\pgfqpoint{2.693787in}{1.962964in}}%
\pgfpathlineto{\pgfqpoint{2.691103in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{2.691892in}{1.968727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761063in}{1.967032in}}%
\pgfpathlineto{\pgfqpoint{2.764016in}{1.967024in}}%
\pgfpathlineto{\pgfqpoint{2.761086in}{1.975891in}}%
\pgfpathlineto{\pgfqpoint{2.790586in}{1.964003in}}%
\pgfpathlineto{\pgfqpoint{2.761025in}{1.952266in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{2.761048in}{1.961126in}}%
\pgfpathlineto{\pgfqpoint{2.761063in}{1.967032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830468in}{1.967635in}}%
\pgfpathlineto{\pgfqpoint{2.833761in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{2.830639in}{1.977514in}}%
\pgfpathlineto{\pgfqpoint{2.863341in}{1.963772in}}%
\pgfpathlineto{\pgfqpoint{2.830182in}{1.951170in}}%
\pgfpathlineto{\pgfqpoint{2.833647in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{2.830354in}{1.961049in}}%
\pgfpathlineto{\pgfqpoint{2.830468in}{1.967635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900363in}{1.968878in}}%
\pgfpathlineto{\pgfqpoint{2.905439in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{2.902844in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{2.935782in}{1.962655in}}%
\pgfpathlineto{\pgfqpoint{2.900693in}{1.951739in}}%
\pgfpathlineto{\pgfqpoint{2.904901in}{1.961674in}}%
\pgfpathlineto{\pgfqpoint{2.899825in}{1.962075in}}%
\pgfpathlineto{\pgfqpoint{2.900363in}{1.968878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971279in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{2.975732in}{1.966701in}}%
\pgfpathlineto{\pgfqpoint{2.971741in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{3.006585in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{2.973300in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{2.976122in}{1.959888in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{1.959633in}}%
\pgfpathlineto{\pgfqpoint{2.971279in}{1.966446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041538in}{1.967570in}}%
\pgfpathlineto{\pgfqpoint{3.047992in}{1.967534in}}%
\pgfpathlineto{\pgfqpoint{3.044637in}{1.977789in}}%
\pgfpathlineto{\pgfqpoint{3.078681in}{1.963952in}}%
\pgfpathlineto{\pgfqpoint{3.044486in}{1.950493in}}%
\pgfpathlineto{\pgfqpoint{3.047954in}{1.960710in}}%
\pgfpathlineto{\pgfqpoint{3.041501in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{3.041538in}{1.967570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111585in}{1.965698in}}%
\pgfpathlineto{\pgfqpoint{3.119575in}{1.966420in}}%
\pgfpathlineto{\pgfqpoint{3.115257in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{3.150466in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{3.117712in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{3.112199in}{1.958902in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{1.965698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182474in}{1.967769in}}%
\pgfpathlineto{\pgfqpoint{3.191459in}{1.967631in}}%
\pgfpathlineto{\pgfqpoint{3.188205in}{1.977918in}}%
\pgfpathlineto{\pgfqpoint{3.222111in}{1.963746in}}%
\pgfpathlineto{\pgfqpoint{3.187785in}{1.950626in}}%
\pgfpathlineto{\pgfqpoint{3.191354in}{1.960808in}}%
\pgfpathlineto{\pgfqpoint{3.182369in}{1.960946in}}%
\pgfpathlineto{\pgfqpoint{3.182474in}{1.967769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252849in}{1.967545in}}%
\pgfpathlineto{\pgfqpoint{3.263139in}{1.967510in}}%
\pgfpathlineto{\pgfqpoint{3.259762in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{1.967680in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{3.259669in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.263116in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{3.252826in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{3.252849in}{1.967545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325706in}{1.968034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394800in}{1.967409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466266in}{1.967266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536919in}{1.969102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608419in}{1.967880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678528in}{1.968181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750712in}{1.967935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819906in}{1.966721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336791in}{2.031001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407944in}{2.030670in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.030728in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.039540in}}%
\pgfpathlineto{\pgfqpoint{0.452105in}{2.027208in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.014957in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{0.421393in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.023831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478786in}{2.029998in}}%
\pgfpathlineto{\pgfqpoint{0.492534in}{2.030398in}}%
\pgfpathlineto{\pgfqpoint{0.488826in}{2.040530in}}%
\pgfpathlineto{\pgfqpoint{0.523328in}{2.027879in}}%
\pgfpathlineto{\pgfqpoint{0.489619in}{2.013246in}}%
\pgfpathlineto{\pgfqpoint{0.492732in}{2.023577in}}%
\pgfpathlineto{\pgfqpoint{0.478984in}{2.023177in}}%
\pgfpathlineto{\pgfqpoint{0.478786in}{2.029998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549835in}{2.030222in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{2.030494in}}%
\pgfpathlineto{\pgfqpoint{0.560089in}{2.040661in}}%
\pgfpathlineto{\pgfqpoint{0.594470in}{2.027685in}}%
\pgfpathlineto{\pgfqpoint{0.560624in}{2.013370in}}%
\pgfpathlineto{\pgfqpoint{0.563835in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{0.549969in}{2.023399in}}%
\pgfpathlineto{\pgfqpoint{0.549835in}{2.030222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621973in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{0.633897in}{2.030704in}}%
\pgfpathlineto{\pgfqpoint{0.630545in}{2.040960in}}%
\pgfpathlineto{\pgfqpoint{0.664585in}{2.027113in}}%
\pgfpathlineto{\pgfqpoint{0.630386in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{0.633858in}{2.023880in}}%
\pgfpathlineto{\pgfqpoint{0.621934in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{0.621973in}{2.030774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693470in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{0.704310in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{0.700552in}{2.040434in}}%
\pgfpathlineto{\pgfqpoint{0.735116in}{2.027954in}}%
\pgfpathlineto{\pgfqpoint{0.701480in}{2.013154in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{2.023500in}}%
\pgfpathlineto{\pgfqpoint{0.693702in}{2.023131in}}%
\pgfpathlineto{\pgfqpoint{0.693470in}{2.029951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764031in}{2.030614in}}%
\pgfpathlineto{\pgfqpoint{0.776120in}{2.030634in}}%
\pgfpathlineto{\pgfqpoint{0.772691in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{0.806834in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{0.772738in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{0.776132in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{2.023790in}}%
\pgfpathlineto{\pgfqpoint{0.764031in}{2.030614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835314in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{0.847011in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{0.843564in}{2.040846in}}%
\pgfpathlineto{\pgfqpoint{0.877730in}{2.027314in}}%
\pgfpathlineto{\pgfqpoint{0.843657in}{2.013550in}}%
\pgfpathlineto{\pgfqpoint{0.847034in}{2.023797in}}%
\pgfpathlineto{\pgfqpoint{0.835338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.835314in}{2.030581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907561in}{2.030069in}}%
\pgfpathlineto{\pgfqpoint{0.916820in}{2.030335in}}%
\pgfpathlineto{\pgfqpoint{0.913115in}{2.040469in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{2.027808in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{2.013184in}}%
\pgfpathlineto{\pgfqpoint{0.917016in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{0.907757in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{0.907561in}{2.030069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978783in}{2.030317in}}%
\pgfpathlineto{\pgfqpoint{0.987934in}{2.030469in}}%
\pgfpathlineto{\pgfqpoint{0.984353in}{2.040647in}}%
\pgfpathlineto{\pgfqpoint{1.018695in}{2.027566in}}%
\pgfpathlineto{\pgfqpoint{0.984805in}{2.013355in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.023646in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{2.023494in}}%
\pgfpathlineto{\pgfqpoint{0.978783in}{2.030317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051211in}{2.029587in}}%
\pgfpathlineto{\pgfqpoint{1.057788in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{2.039983in}}%
\pgfpathlineto{\pgfqpoint{1.088638in}{2.028239in}}%
\pgfpathlineto{\pgfqpoint{1.055323in}{2.012728in}}%
\pgfpathlineto{\pgfqpoint{1.058165in}{2.023137in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{1.051211in}{2.029587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124445in}{2.028707in}}%
\pgfpathlineto{\pgfqpoint{1.127790in}{2.029071in}}%
\pgfpathlineto{\pgfqpoint{1.123351in}{2.038744in}}%
\pgfpathlineto{\pgfqpoint{1.158266in}{2.029006in}}%
\pgfpathlineto{\pgfqpoint{1.126267in}{2.011978in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{2.022380in}}%
\pgfpathlineto{\pgfqpoint{1.125174in}{2.022015in}}%
\pgfpathlineto{\pgfqpoint{1.124445in}{2.028707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198981in}{2.026436in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{2.027106in}}%
\pgfpathlineto{\pgfqpoint{1.196972in}{2.034879in}}%
\pgfpathlineto{\pgfqpoint{1.227794in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{1.202330in}{2.012365in}}%
\pgfpathlineto{\pgfqpoint{1.203135in}{2.021477in}}%
\pgfpathlineto{\pgfqpoint{1.200321in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{1.198981in}{2.026436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275207in}{2.022603in}}%
\pgfpathlineto{\pgfqpoint{1.277355in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.272053in}{2.029049in}}%
\pgfpathlineto{\pgfqpoint{1.297743in}{2.030969in}}%
\pgfpathlineto{\pgfqpoint{1.280464in}{2.011861in}}%
\pgfpathlineto{\pgfqpoint{1.279458in}{2.019358in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{2.018306in}}%
\pgfpathlineto{\pgfqpoint{1.275207in}{2.022603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321555in}{2.036834in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{2.038381in}}%
\pgfpathlineto{\pgfqpoint{1.316912in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{1.339942in}{2.050625in}}%
\pgfpathlineto{\pgfqpoint{1.329292in}{2.028414in}}%
\pgfpathlineto{\pgfqpoint{1.326333in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{1.324650in}{2.033466in}}%
\pgfpathlineto{\pgfqpoint{1.321555in}{2.036834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638686in}{2.077004in}}%
\pgfpathlineto{\pgfqpoint{1.670554in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{2.048966in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{2.031230in}}%
\pgfpathlineto{\pgfqpoint{1.665367in}{2.035287in}}%
\pgfpathlineto{\pgfqpoint{1.633499in}{2.072570in}}%
\pgfpathlineto{\pgfqpoint{1.638686in}{2.077004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672554in}{2.052072in}}%
\pgfpathlineto{\pgfqpoint{1.716475in}{2.022696in}}%
\pgfpathlineto{\pgfqpoint{1.719329in}{2.033102in}}%
\pgfpathlineto{\pgfqpoint{1.740103in}{2.002788in}}%
\pgfpathlineto{\pgfqpoint{1.704155in}{2.010412in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{2.017024in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{2.046399in}}%
\pgfpathlineto{\pgfqpoint{1.672554in}{2.052072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731997in}{2.037667in}}%
\pgfpathlineto{\pgfqpoint{1.798353in}{2.027996in}}%
\pgfpathlineto{\pgfqpoint{1.796453in}{2.038617in}}%
\pgfpathlineto{\pgfqpoint{1.828248in}{2.020191in}}%
\pgfpathlineto{\pgfqpoint{1.792517in}{2.011606in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{2.021243in}}%
\pgfpathlineto{\pgfqpoint{1.731013in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{1.731997in}{2.037667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808221in}{1.995326in}}%
\pgfpathlineto{\pgfqpoint{1.871971in}{2.045961in}}%
\pgfpathlineto{\pgfqpoint{1.862933in}{2.051855in}}%
\pgfpathlineto{\pgfqpoint{1.898139in}{2.062389in}}%
\pgfpathlineto{\pgfqpoint{1.879910in}{2.030480in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{2.040618in}}%
\pgfpathlineto{\pgfqpoint{1.812466in}{1.989982in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.995326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860296in}{1.984359in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{2.078102in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{2.079749in}}%
\pgfpathlineto{\pgfqpoint{1.925587in}{2.103850in}}%
\pgfpathlineto{\pgfqpoint{1.922119in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{1.914577in}{2.074981in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.981238in}}%
\pgfpathlineto{\pgfqpoint{1.860296in}{1.984359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449415in}{2.054653in}}%
\pgfpathlineto{\pgfqpoint{2.449893in}{2.053410in}}%
\pgfpathlineto{\pgfqpoint{2.453144in}{2.056087in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{2.041746in}}%
\pgfpathlineto{\pgfqpoint{2.443201in}{2.052262in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{2.446929in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.449415in}{2.054653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487994in}{2.033222in}}%
\pgfpathlineto{\pgfqpoint{2.488806in}{2.032415in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{2.035656in}}%
\pgfpathlineto{\pgfqpoint{2.495298in}{2.024335in}}%
\pgfpathlineto{\pgfqpoint{2.483956in}{2.029167in}}%
\pgfpathlineto{\pgfqpoint{2.487190in}{2.030792in}}%
\pgfpathlineto{\pgfqpoint{2.486379in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{2.033222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556020in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{2.557565in}{2.031781in}}%
\pgfpathlineto{\pgfqpoint{2.557969in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{2.570817in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.552772in}{2.024707in}}%
\pgfpathlineto{\pgfqpoint{2.556265in}{2.028692in}}%
\pgfpathlineto{\pgfqpoint{2.554721in}{2.029341in}}%
\pgfpathlineto{\pgfqpoint{2.556020in}{2.032431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622934in}{2.032447in}}%
\pgfpathlineto{\pgfqpoint{2.625206in}{2.031879in}}%
\pgfpathlineto{\pgfqpoint{2.624639in}{2.039263in}}%
\pgfpathlineto{\pgfqpoint{2.645085in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{2.021088in}}%
\pgfpathlineto{\pgfqpoint{2.624070in}{2.027335in}}%
\pgfpathlineto{\pgfqpoint{2.621798in}{2.027903in}}%
\pgfpathlineto{\pgfqpoint{2.622934in}{2.032447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691519in}{2.031058in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{2.030835in}}%
\pgfpathlineto{\pgfqpoint{2.692187in}{2.039093in}}%
\pgfpathlineto{\pgfqpoint{2.718078in}{2.026154in}}%
\pgfpathlineto{\pgfqpoint{2.690406in}{2.017667in}}%
\pgfpathlineto{\pgfqpoint{2.693752in}{2.025479in}}%
\pgfpathlineto{\pgfqpoint{2.691074in}{2.025702in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{2.031058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760858in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{2.763896in}{2.031467in}}%
\pgfpathlineto{\pgfqpoint{2.761736in}{2.040873in}}%
\pgfpathlineto{\pgfqpoint{2.790943in}{2.025793in}}%
\pgfpathlineto{\pgfqpoint{2.759394in}{2.016570in}}%
\pgfpathlineto{\pgfqpoint{2.763310in}{2.025391in}}%
\pgfpathlineto{\pgfqpoint{2.760272in}{2.025684in}}%
\pgfpathlineto{\pgfqpoint{2.760858in}{2.031759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830314in}{2.031524in}}%
\pgfpathlineto{\pgfqpoint{2.833655in}{2.031338in}}%
\pgfpathlineto{\pgfqpoint{2.830872in}{2.041548in}}%
\pgfpathlineto{\pgfqpoint{2.863540in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{2.829383in}{2.014818in}}%
\pgfpathlineto{\pgfqpoint{2.833283in}{2.024655in}}%
\pgfpathlineto{\pgfqpoint{2.829942in}{2.024842in}}%
\pgfpathlineto{\pgfqpoint{2.830314in}{2.031524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901165in}{2.031230in}}%
\pgfpathlineto{\pgfqpoint{2.904541in}{2.031106in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{2.041360in}}%
\pgfpathlineto{\pgfqpoint{2.934810in}{2.026622in}}%
\pgfpathlineto{\pgfqpoint{2.900549in}{2.014345in}}%
\pgfpathlineto{\pgfqpoint{2.904295in}{2.024353in}}%
\pgfpathlineto{\pgfqpoint{2.900918in}{2.024476in}}%
\pgfpathlineto{\pgfqpoint{2.901165in}{2.031230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969993in}{2.031508in}}%
\pgfpathlineto{\pgfqpoint{2.977661in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{2.041541in}}%
\pgfpathlineto{\pgfqpoint{3.008184in}{2.026363in}}%
\pgfpathlineto{\pgfqpoint{2.973481in}{2.014273in}}%
\pgfpathlineto{\pgfqpoint{2.977353in}{2.024344in}}%
\pgfpathlineto{\pgfqpoint{2.969684in}{2.024691in}}%
\pgfpathlineto{\pgfqpoint{2.969993in}{2.031508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041825in}{2.031519in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{3.045087in}{2.041612in}}%
\pgfpathlineto{\pgfqpoint{3.078523in}{2.026366in}}%
\pgfpathlineto{\pgfqpoint{3.043796in}{2.014346in}}%
\pgfpathlineto{\pgfqpoint{3.047688in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{3.041502in}{2.024702in}}%
\pgfpathlineto{\pgfqpoint{3.041825in}{2.031519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112662in}{2.031635in}}%
\pgfpathlineto{\pgfqpoint{3.119390in}{2.031280in}}%
\pgfpathlineto{\pgfqpoint{3.116523in}{2.041682in}}%
\pgfpathlineto{\pgfqpoint{3.149875in}{2.026252in}}%
\pgfpathlineto{\pgfqpoint{3.115082in}{2.014424in}}%
\pgfpathlineto{\pgfqpoint{3.119030in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{3.112302in}{2.024821in}}%
\pgfpathlineto{\pgfqpoint{3.112662in}{2.031635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182666in}{2.030939in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{3.187985in}{2.041099in}}%
\pgfpathlineto{\pgfqpoint{3.221904in}{2.026958in}}%
\pgfpathlineto{\pgfqpoint{3.187590in}{2.013806in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{2.023991in}}%
\pgfpathlineto{\pgfqpoint{3.182567in}{2.024115in}}%
\pgfpathlineto{\pgfqpoint{3.182666in}{2.030939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253029in}{2.031359in}}%
\pgfpathlineto{\pgfqpoint{3.263206in}{2.031008in}}%
\pgfpathlineto{\pgfqpoint{3.260148in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.030537in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{3.259209in}{2.014076in}}%
\pgfpathlineto{\pgfqpoint{3.262971in}{2.024188in}}%
\pgfpathlineto{\pgfqpoint{3.252794in}{2.024539in}}%
\pgfpathlineto{\pgfqpoint{3.253029in}{2.031359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323665in}{2.031238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395179in}{2.029617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466779in}{2.031160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536088in}{2.030743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608024in}{2.030966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678953in}{2.031336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749412in}{2.031061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820674in}{2.030433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336801in}{2.100116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408207in}{2.100262in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.108996in}}%
\pgfpathlineto{\pgfqpoint{0.451842in}{2.096639in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.084623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479293in}{2.099906in}}%
\pgfpathlineto{\pgfqpoint{0.492119in}{2.100055in}}%
\pgfpathlineto{\pgfqpoint{0.488589in}{2.110250in}}%
\pgfpathlineto{\pgfqpoint{0.522865in}{2.096999in}}%
\pgfpathlineto{\pgfqpoint{0.488905in}{2.082956in}}%
\pgfpathlineto{\pgfqpoint{0.492198in}{2.093231in}}%
\pgfpathlineto{\pgfqpoint{0.479372in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{0.479293in}{2.099906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549938in}{2.100178in}}%
\pgfpathlineto{\pgfqpoint{0.563726in}{2.100168in}}%
\pgfpathlineto{\pgfqpoint{0.560322in}{2.110406in}}%
\pgfpathlineto{\pgfqpoint{0.594431in}{2.096732in}}%
\pgfpathlineto{\pgfqpoint{0.560301in}{2.083110in}}%
\pgfpathlineto{\pgfqpoint{0.563721in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{2.093354in}}%
\pgfpathlineto{\pgfqpoint{0.549938in}{2.100178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621175in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{0.634534in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{2.110175in}}%
\pgfpathlineto{\pgfqpoint{0.665297in}{2.097125in}}%
\pgfpathlineto{\pgfqpoint{0.631420in}{2.082883in}}%
\pgfpathlineto{\pgfqpoint{0.634653in}{2.093177in}}%
\pgfpathlineto{\pgfqpoint{0.621295in}{2.092944in}}%
\pgfpathlineto{\pgfqpoint{0.621175in}{2.099767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691902in}{2.099989in}}%
\pgfpathlineto{\pgfqpoint{0.706037in}{2.100090in}}%
\pgfpathlineto{\pgfqpoint{0.702552in}{2.110302in}}%
\pgfpathlineto{\pgfqpoint{0.736769in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{2.083006in}}%
\pgfpathlineto{\pgfqpoint{0.706086in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{0.691951in}{2.093165in}}%
\pgfpathlineto{\pgfqpoint{0.691902in}{2.099989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764106in}{2.099685in}}%
\pgfpathlineto{\pgfqpoint{0.775908in}{2.099946in}}%
\pgfpathlineto{\pgfqpoint{0.772270in}{2.110104in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{2.097214in}}%
\pgfpathlineto{\pgfqpoint{0.772874in}{2.082815in}}%
\pgfpathlineto{\pgfqpoint{0.776058in}{2.093124in}}%
\pgfpathlineto{\pgfqpoint{0.764256in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{0.764106in}{2.099685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835087in}{2.099892in}}%
\pgfpathlineto{\pgfqpoint{0.847139in}{2.100043in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{2.110235in}}%
\pgfpathlineto{\pgfqpoint{0.877887in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{0.843940in}{2.082941in}}%
\pgfpathlineto{\pgfqpoint{0.847224in}{2.093219in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{0.835087in}{2.099892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906872in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{0.917303in}{2.099690in}}%
\pgfpathlineto{\pgfqpoint{0.913427in}{2.109759in}}%
\pgfpathlineto{\pgfqpoint{0.948134in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{0.914672in}{2.082492in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{2.092873in}}%
\pgfpathlineto{\pgfqpoint{0.907183in}{2.092396in}}%
\pgfpathlineto{\pgfqpoint{0.906872in}{2.099213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978066in}{2.098658in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{2.099390in}}%
\pgfpathlineto{\pgfqpoint{0.983955in}{2.109350in}}%
\pgfpathlineto{\pgfqpoint{1.018977in}{2.098219in}}%
\pgfpathlineto{\pgfqpoint{0.985939in}{2.082127in}}%
\pgfpathlineto{\pgfqpoint{0.988598in}{2.092584in}}%
\pgfpathlineto{\pgfqpoint{0.978563in}{2.091852in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{2.098658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050367in}{2.098743in}}%
\pgfpathlineto{\pgfqpoint{1.057816in}{2.099284in}}%
\pgfpathlineto{\pgfqpoint{1.053671in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{1.088690in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{2.082022in}}%
\pgfpathlineto{\pgfqpoint{1.058310in}{2.092478in}}%
\pgfpathlineto{\pgfqpoint{1.050861in}{2.091937in}}%
\pgfpathlineto{\pgfqpoint{1.050367in}{2.098743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121507in}{2.097990in}}%
\pgfpathlineto{\pgfqpoint{1.128193in}{2.098764in}}%
\pgfpathlineto{\pgfqpoint{1.123626in}{2.108540in}}%
\pgfpathlineto{\pgfqpoint{1.159090in}{2.098908in}}%
\pgfpathlineto{\pgfqpoint{1.126766in}{2.081425in}}%
\pgfpathlineto{\pgfqpoint{1.128978in}{2.091986in}}%
\pgfpathlineto{\pgfqpoint{1.122292in}{2.091211in}}%
\pgfpathlineto{\pgfqpoint{1.121507in}{2.097990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193031in}{2.097164in}}%
\pgfpathlineto{\pgfqpoint{1.197547in}{2.098005in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{2.107443in}}%
\pgfpathlineto{\pgfqpoint{1.228361in}{2.100274in}}%
\pgfpathlineto{\pgfqpoint{1.197317in}{2.080609in}}%
\pgfpathlineto{\pgfqpoint{1.198797in}{2.091297in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{1.193031in}{2.097164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265030in}{2.096070in}}%
\pgfpathlineto{\pgfqpoint{1.268225in}{2.097062in}}%
\pgfpathlineto{\pgfqpoint{1.262055in}{2.105657in}}%
\pgfpathlineto{\pgfqpoint{1.297977in}{2.102791in}}%
\pgfpathlineto{\pgfqpoint{1.269988in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{1.270208in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{2.096070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339344in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{1.342355in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{1.335820in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.370627in}{2.099664in}}%
\pgfpathlineto{\pgfqpoint{1.345218in}{2.075873in}}%
\pgfpathlineto{\pgfqpoint{1.344704in}{2.086080in}}%
\pgfpathlineto{\pgfqpoint{1.341694in}{2.084906in}}%
\pgfpathlineto{\pgfqpoint{1.339344in}{2.090927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401047in}{2.111715in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{2.114442in}}%
\pgfpathlineto{\pgfqpoint{1.403601in}{2.123216in}}%
\pgfpathlineto{\pgfqpoint{1.440229in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{1.411651in}{2.097134in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{2.107921in}}%
\pgfpathlineto{\pgfqpoint{1.403059in}{2.105195in}}%
\pgfpathlineto{\pgfqpoint{1.401047in}{2.111715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470617in}{2.126530in}}%
\pgfpathlineto{\pgfqpoint{1.490860in}{2.126196in}}%
\pgfpathlineto{\pgfqpoint{1.487618in}{2.136487in}}%
\pgfpathlineto{\pgfqpoint{1.521508in}{2.122279in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.109195in}}%
\pgfpathlineto{\pgfqpoint{1.490748in}{2.119373in}}%
\pgfpathlineto{\pgfqpoint{1.470505in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.470617in}{2.126530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543402in}{2.129732in}}%
\pgfpathlineto{\pgfqpoint{1.573542in}{2.117906in}}%
\pgfpathlineto{\pgfqpoint{1.574105in}{2.128681in}}%
\pgfpathlineto{\pgfqpoint{1.600882in}{2.103513in}}%
\pgfpathlineto{\pgfqpoint{1.564134in}{2.103271in}}%
\pgfpathlineto{\pgfqpoint{1.571049in}{2.111553in}}%
\pgfpathlineto{\pgfqpoint{1.540910in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{1.543402in}{2.129732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608443in}{2.118021in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{2.093182in}}%
\pgfpathlineto{\pgfqpoint{1.647705in}{2.103556in}}%
\pgfpathlineto{\pgfqpoint{1.668155in}{2.073023in}}%
\pgfpathlineto{\pgfqpoint{1.632289in}{2.081030in}}%
\pgfpathlineto{\pgfqpoint{1.640886in}{2.087550in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{2.112390in}}%
\pgfpathlineto{\pgfqpoint{1.608443in}{2.118021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678514in}{2.122031in}}%
\pgfpathlineto{\pgfqpoint{1.720944in}{2.095866in}}%
\pgfpathlineto{\pgfqpoint{1.723413in}{2.106370in}}%
\pgfpathlineto{\pgfqpoint{1.745291in}{2.076844in}}%
\pgfpathlineto{\pgfqpoint{1.709086in}{2.083136in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{2.090058in}}%
\pgfpathlineto{\pgfqpoint{1.674932in}{2.116223in}}%
\pgfpathlineto{\pgfqpoint{1.678514in}{2.122031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745022in}{2.107756in}}%
\pgfpathlineto{\pgfqpoint{1.789472in}{2.098574in}}%
\pgfpathlineto{\pgfqpoint{1.788201in}{2.109289in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{2.082557in}}%
\pgfpathlineto{\pgfqpoint{1.788091in}{2.091891in}}%
\pgfpathlineto{\pgfqpoint{1.743641in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{1.745022in}{2.107756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806924in}{2.073501in}}%
\pgfpathlineto{\pgfqpoint{1.864130in}{2.109186in}}%
\pgfpathlineto{\pgfqpoint{1.855818in}{2.116064in}}%
\pgfpathlineto{\pgfqpoint{1.891990in}{2.122543in}}%
\pgfpathlineto{\pgfqpoint{1.870265in}{2.092905in}}%
\pgfpathlineto{\pgfqpoint{1.867742in}{2.103396in}}%
\pgfpathlineto{\pgfqpoint{1.810536in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{2.073501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866923in}{2.053694in}}%
\pgfpathlineto{\pgfqpoint{1.930883in}{2.132606in}}%
\pgfpathlineto{\pgfqpoint{1.920782in}{2.136401in}}%
\pgfpathlineto{\pgfqpoint{1.952869in}{2.154314in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{2.119214in}}%
\pgfpathlineto{\pgfqpoint{1.936184in}{2.128309in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{2.049397in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{2.053694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911930in}{2.083807in}}%
\pgfpathlineto{\pgfqpoint{1.986565in}{2.151158in}}%
\pgfpathlineto{\pgfqpoint{1.977174in}{2.156472in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{2.169198in}}%
\pgfpathlineto{\pgfqpoint{1.995461in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{1.991137in}{2.146092in}}%
\pgfpathlineto{\pgfqpoint{1.916502in}{2.078740in}}%
\pgfpathlineto{\pgfqpoint{1.911930in}{2.083807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430601in}{2.114480in}}%
\pgfpathlineto{\pgfqpoint{2.431924in}{2.113072in}}%
\pgfpathlineto{\pgfqpoint{2.434824in}{2.118449in}}%
\pgfpathlineto{\pgfqpoint{2.442422in}{2.099080in}}%
\pgfpathlineto{\pgfqpoint{2.423562in}{2.107866in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{2.110427in}}%
\pgfpathlineto{\pgfqpoint{2.427785in}{2.111834in}}%
\pgfpathlineto{\pgfqpoint{2.430601in}{2.114480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482450in}{2.102978in}}%
\pgfpathlineto{\pgfqpoint{2.484325in}{2.101983in}}%
\pgfpathlineto{\pgfqpoint{2.485433in}{2.108604in}}%
\pgfpathlineto{\pgfqpoint{2.500207in}{2.091158in}}%
\pgfpathlineto{\pgfqpoint{2.477477in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{2.482336in}{2.098233in}}%
\pgfpathlineto{\pgfqpoint{2.480461in}{2.099228in}}%
\pgfpathlineto{\pgfqpoint{2.482450in}{2.102978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551762in}{2.102916in}}%
\pgfpathlineto{\pgfqpoint{2.553877in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{2.109262in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{2.092108in}}%
\pgfpathlineto{\pgfqpoint{2.547416in}{2.092339in}}%
\pgfpathlineto{\pgfqpoint{2.552139in}{2.097816in}}%
\pgfpathlineto{\pgfqpoint{2.550023in}{2.098685in}}%
\pgfpathlineto{\pgfqpoint{2.551762in}{2.102916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620979in}{2.102426in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{2.101788in}}%
\pgfpathlineto{\pgfqpoint{2.622892in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{2.645926in}{2.093489in}}%
\pgfpathlineto{\pgfqpoint{2.617790in}{2.089633in}}%
\pgfpathlineto{\pgfqpoint{2.622262in}{2.096671in}}%
\pgfpathlineto{\pgfqpoint{2.619703in}{2.097309in}}%
\pgfpathlineto{\pgfqpoint{2.620979in}{2.102426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690713in}{2.101683in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{2.101261in}}%
\pgfpathlineto{\pgfqpoint{2.691978in}{2.110203in}}%
\pgfpathlineto{\pgfqpoint{2.718691in}{2.094629in}}%
\pgfpathlineto{\pgfqpoint{2.688606in}{2.087483in}}%
\pgfpathlineto{\pgfqpoint{2.692710in}{2.095582in}}%
\pgfpathlineto{\pgfqpoint{2.689870in}{2.096003in}}%
\pgfpathlineto{\pgfqpoint{2.690713in}{2.101683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760675in}{2.102203in}}%
\pgfpathlineto{\pgfqpoint{2.763774in}{2.101730in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{2.111498in}}%
\pgfpathlineto{\pgfqpoint{2.791185in}{2.094372in}}%
\pgfpathlineto{\pgfqpoint{2.758309in}{2.086712in}}%
\pgfpathlineto{\pgfqpoint{2.762827in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.096007in}}%
\pgfpathlineto{\pgfqpoint{2.760675in}{2.102203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829548in}{2.101651in}}%
\pgfpathlineto{\pgfqpoint{2.834087in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{2.831561in}{2.111752in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{2.095241in}}%
\pgfpathlineto{\pgfqpoint{2.829231in}{2.084555in}}%
\pgfpathlineto{\pgfqpoint{2.833504in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{2.828965in}{2.094852in}}%
\pgfpathlineto{\pgfqpoint{2.829548in}{2.101651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900091in}{2.101076in}}%
\pgfpathlineto{\pgfqpoint{2.905443in}{2.100800in}}%
\pgfpathlineto{\pgfqpoint{2.902563in}{2.111198in}}%
\pgfpathlineto{\pgfqpoint{2.935934in}{2.095808in}}%
\pgfpathlineto{\pgfqpoint{2.901155in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{2.899739in}{2.094261in}}%
\pgfpathlineto{\pgfqpoint{2.900091in}{2.101076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970313in}{2.100651in}}%
\pgfpathlineto{\pgfqpoint{2.977190in}{2.100470in}}%
\pgfpathlineto{\pgfqpoint{2.974050in}{2.110792in}}%
\pgfpathlineto{\pgfqpoint{3.007798in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{2.973329in}{2.083506in}}%
\pgfpathlineto{\pgfqpoint{2.977010in}{2.093648in}}%
\pgfpathlineto{\pgfqpoint{2.970133in}{2.093830in}}%
\pgfpathlineto{\pgfqpoint{2.970313in}{2.100651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041699in}{2.100654in}}%
\pgfpathlineto{\pgfqpoint{3.047969in}{2.100485in}}%
\pgfpathlineto{\pgfqpoint{3.044834in}{2.110809in}}%
\pgfpathlineto{\pgfqpoint{3.078574in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{3.044099in}{2.083523in}}%
\pgfpathlineto{\pgfqpoint{3.047785in}{2.093663in}}%
\pgfpathlineto{\pgfqpoint{3.041515in}{2.093832in}}%
\pgfpathlineto{\pgfqpoint{3.041699in}{2.100654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111532in}{2.100805in}}%
\pgfpathlineto{\pgfqpoint{3.120364in}{2.100512in}}%
\pgfpathlineto{\pgfqpoint{3.117293in}{2.110855in}}%
\pgfpathlineto{\pgfqpoint{3.150942in}{2.096083in}}%
\pgfpathlineto{\pgfqpoint{3.116388in}{2.083574in}}%
\pgfpathlineto{\pgfqpoint{3.120138in}{2.093692in}}%
\pgfpathlineto{\pgfqpoint{3.111305in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{3.111532in}{2.100805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182997in}{2.100756in}}%
\pgfpathlineto{\pgfqpoint{3.191055in}{2.100506in}}%
\pgfpathlineto{\pgfqpoint{3.187962in}{2.110843in}}%
\pgfpathlineto{\pgfqpoint{3.221643in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{3.187116in}{2.083560in}}%
\pgfpathlineto{\pgfqpoint{3.190844in}{2.093685in}}%
\pgfpathlineto{\pgfqpoint{3.182785in}{2.093935in}}%
\pgfpathlineto{\pgfqpoint{3.182997in}{2.100756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253035in}{2.100506in}}%
\pgfpathlineto{\pgfqpoint{3.263068in}{2.100338in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{2.110629in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.100189in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.092983in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{3.262954in}{2.093515in}}%
\pgfpathlineto{\pgfqpoint{3.252921in}{2.093683in}}%
\pgfpathlineto{\pgfqpoint{3.253035in}{2.100506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324155in}{2.100856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394906in}{2.100477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465724in}{2.100017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536360in}{2.099932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607236in}{2.099959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678427in}{2.099964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750292in}{2.100062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820362in}{2.100512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336506in}{2.170403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407963in}{2.170684in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.170612in}}%
\pgfpathlineto{\pgfqpoint{0.421395in}{2.170612in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.170670in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{0.452084in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.154942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479423in}{2.170278in}}%
\pgfpathlineto{\pgfqpoint{0.491990in}{2.170439in}}%
\pgfpathlineto{\pgfqpoint{0.488448in}{2.180630in}}%
\pgfpathlineto{\pgfqpoint{0.522739in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{0.488795in}{2.153336in}}%
\pgfpathlineto{\pgfqpoint{0.492077in}{2.163615in}}%
\pgfpathlineto{\pgfqpoint{0.479510in}{2.163455in}}%
\pgfpathlineto{\pgfqpoint{0.479423in}{2.170278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550051in}{2.170182in}}%
\pgfpathlineto{\pgfqpoint{0.563481in}{2.170416in}}%
\pgfpathlineto{\pgfqpoint{0.559891in}{2.180591in}}%
\pgfpathlineto{\pgfqpoint{0.594244in}{2.167541in}}%
\pgfpathlineto{\pgfqpoint{0.560368in}{2.153299in}}%
\pgfpathlineto{\pgfqpoint{0.563600in}{2.163593in}}%
\pgfpathlineto{\pgfqpoint{0.550170in}{2.163359in}}%
\pgfpathlineto{\pgfqpoint{0.550051in}{2.170182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621063in}{2.170632in}}%
\pgfpathlineto{\pgfqpoint{0.634787in}{2.170588in}}%
\pgfpathlineto{\pgfqpoint{0.631408in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{0.665484in}{2.167078in}}%
\pgfpathlineto{\pgfqpoint{0.631320in}{2.153540in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{2.163765in}}%
\pgfpathlineto{\pgfqpoint{0.621041in}{2.163808in}}%
\pgfpathlineto{\pgfqpoint{0.621063in}{2.170632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692621in}{2.170574in}}%
\pgfpathlineto{\pgfqpoint{0.705373in}{2.170564in}}%
\pgfpathlineto{\pgfqpoint{0.701969in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.167129in}}%
\pgfpathlineto{\pgfqpoint{0.701949in}{2.153507in}}%
\pgfpathlineto{\pgfqpoint{0.705368in}{2.163740in}}%
\pgfpathlineto{\pgfqpoint{0.692616in}{2.163750in}}%
\pgfpathlineto{\pgfqpoint{0.692621in}{2.170574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763874in}{2.170287in}}%
\pgfpathlineto{\pgfqpoint{0.776182in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{0.772639in}{2.180636in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{2.167426in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{2.153342in}}%
\pgfpathlineto{\pgfqpoint{0.776269in}{2.163621in}}%
\pgfpathlineto{\pgfqpoint{0.763961in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{0.763874in}{2.170287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835270in}{2.169873in}}%
\pgfpathlineto{\pgfqpoint{0.846819in}{2.170250in}}%
\pgfpathlineto{\pgfqpoint{0.843075in}{2.180369in}}%
\pgfpathlineto{\pgfqpoint{0.877622in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{0.843965in}{2.153088in}}%
\pgfpathlineto{\pgfqpoint{0.847042in}{2.163429in}}%
\pgfpathlineto{\pgfqpoint{0.835493in}{2.163053in}}%
\pgfpathlineto{\pgfqpoint{0.835270in}{2.169873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906342in}{2.169760in}}%
\pgfpathlineto{\pgfqpoint{0.917890in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{2.180297in}}%
\pgfpathlineto{\pgfqpoint{0.948706in}{2.167954in}}%
\pgfpathlineto{\pgfqpoint{0.915128in}{2.153021in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{2.163379in}}%
\pgfpathlineto{\pgfqpoint{0.906601in}{2.162941in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{2.169760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977887in}{2.169465in}}%
\pgfpathlineto{\pgfqpoint{0.988436in}{2.170033in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{2.180071in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{2.168276in}}%
\pgfpathlineto{\pgfqpoint{0.985946in}{2.152814in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{2.163219in}}%
\pgfpathlineto{\pgfqpoint{0.978254in}{2.162651in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{2.169465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049266in}{2.168772in}}%
\pgfpathlineto{\pgfqpoint{1.059170in}{2.169647in}}%
\pgfpathlineto{\pgfqpoint{1.054870in}{2.179543in}}%
\pgfpathlineto{\pgfqpoint{1.090059in}{2.168951in}}%
\pgfpathlineto{\pgfqpoint{1.057273in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{1.059771in}{2.162849in}}%
\pgfpathlineto{\pgfqpoint{1.049867in}{2.161974in}}%
\pgfpathlineto{\pgfqpoint{1.049266in}{2.168772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120546in}{2.168178in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{2.169291in}}%
\pgfpathlineto{\pgfqpoint{1.125688in}{2.179071in}}%
\pgfpathlineto{\pgfqpoint{1.161141in}{2.169402in}}%
\pgfpathlineto{\pgfqpoint{1.128800in}{2.151953in}}%
\pgfpathlineto{\pgfqpoint{1.131022in}{2.162512in}}%
\pgfpathlineto{\pgfqpoint{1.121324in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{1.120546in}{2.168178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191431in}{2.167189in}}%
\pgfpathlineto{\pgfqpoint{1.201601in}{2.168732in}}%
\pgfpathlineto{\pgfqpoint{1.196692in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{1.232473in}{2.169964in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{2.151353in}}%
\pgfpathlineto{\pgfqpoint{1.202625in}{2.161985in}}%
\pgfpathlineto{\pgfqpoint{1.192454in}{2.160442in}}%
\pgfpathlineto{\pgfqpoint{1.191431in}{2.167189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261913in}{2.167786in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{2.169419in}}%
\pgfpathlineto{\pgfqpoint{1.267088in}{2.178984in}}%
\pgfpathlineto{\pgfqpoint{1.302941in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{2.152033in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{2.162681in}}%
\pgfpathlineto{\pgfqpoint{1.262995in}{2.161049in}}%
\pgfpathlineto{\pgfqpoint{1.261913in}{2.167786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332033in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{2.168919in}}%
\pgfpathlineto{\pgfqpoint{1.339175in}{2.178533in}}%
\pgfpathlineto{\pgfqpoint{1.374948in}{2.170122in}}%
\pgfpathlineto{\pgfqpoint{1.343243in}{2.151542in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{1.333051in}{2.160357in}}%
\pgfpathlineto{\pgfqpoint{1.332033in}{2.167105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401174in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{1.418877in}{2.173128in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{2.183253in}}%
\pgfpathlineto{\pgfqpoint{1.449676in}{2.170673in}}%
\pgfpathlineto{\pgfqpoint{1.415997in}{2.155970in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{2.166308in}}%
\pgfpathlineto{\pgfqpoint{1.401386in}{2.165757in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{2.172578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469166in}{2.172648in}}%
\pgfpathlineto{\pgfqpoint{1.493854in}{2.169322in}}%
\pgfpathlineto{\pgfqpoint{1.491840in}{2.179922in}}%
\pgfpathlineto{\pgfqpoint{1.523832in}{2.161840in}}%
\pgfpathlineto{\pgfqpoint{1.488195in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{2.162559in}}%
\pgfpathlineto{\pgfqpoint{1.468255in}{2.165886in}}%
\pgfpathlineto{\pgfqpoint{1.469166in}{2.172648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538165in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{1.569081in}{2.172568in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{2.183355in}}%
\pgfpathlineto{\pgfqpoint{1.596874in}{2.159070in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{2.157635in}}%
\pgfpathlineto{\pgfqpoint{1.566796in}{2.166138in}}%
\pgfpathlineto{\pgfqpoint{1.535880in}{2.177124in}}%
\pgfpathlineto{\pgfqpoint{1.538165in}{2.183554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609422in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{1.643979in}{2.168444in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.179104in}}%
\pgfpathlineto{\pgfqpoint{1.669702in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{1.633123in}{2.154848in}}%
\pgfpathlineto{\pgfqpoint{1.640850in}{2.162380in}}%
\pgfpathlineto{\pgfqpoint{1.606292in}{2.180214in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{2.186278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681206in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{1.713960in}{2.169138in}}%
\pgfpathlineto{\pgfqpoint{1.715726in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{2.151774in}}%
\pgfpathlineto{\pgfqpoint{1.702973in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{2.163104in}}%
\pgfpathlineto{\pgfqpoint{1.678018in}{2.180413in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{2.186446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752047in}{2.176817in}}%
\pgfpathlineto{\pgfqpoint{1.779834in}{2.170563in}}%
\pgfpathlineto{\pgfqpoint{1.778753in}{2.181298in}}%
\pgfpathlineto{\pgfqpoint{1.809044in}{2.160491in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{2.154669in}}%
\pgfpathlineto{\pgfqpoint{1.778336in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{1.750549in}{2.170160in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{2.176817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819555in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{1.853883in}{2.171710in}}%
\pgfpathlineto{\pgfqpoint{1.846433in}{2.179515in}}%
\pgfpathlineto{\pgfqpoint{1.883116in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{1.858068in}{2.154823in}}%
\pgfpathlineto{\pgfqpoint{1.856791in}{2.165537in}}%
\pgfpathlineto{\pgfqpoint{1.822464in}{2.149362in}}%
\pgfpathlineto{\pgfqpoint{1.819555in}{2.155535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881258in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.939467in}{2.183419in}}%
\pgfpathlineto{\pgfqpoint{1.930172in}{2.188899in}}%
\pgfpathlineto{\pgfqpoint{1.964869in}{2.201007in}}%
\pgfpathlineto{\pgfqpoint{1.948094in}{2.168310in}}%
\pgfpathlineto{\pgfqpoint{1.943947in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{1.885739in}{2.127604in}}%
\pgfpathlineto{\pgfqpoint{1.881258in}{2.132751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940238in}{2.148868in}}%
\pgfpathlineto{\pgfqpoint{2.004482in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{1.995641in}{2.202744in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{2.212122in}}%
\pgfpathlineto{\pgfqpoint{2.011911in}{2.180826in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{1.944305in}{2.143389in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{2.148868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997422in}{2.175119in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{2.052559in}{2.214052in}}%
\pgfpathlineto{\pgfqpoint{2.089184in}{2.217065in}}%
\pgfpathlineto{\pgfqpoint{2.064740in}{2.189625in}}%
\pgfpathlineto{\pgfqpoint{2.063226in}{2.200308in}}%
\pgfpathlineto{\pgfqpoint{2.000467in}{2.169012in}}%
\pgfpathlineto{\pgfqpoint{1.997422in}{2.175119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284846in}{2.205651in}}%
\pgfpathlineto{\pgfqpoint{2.290065in}{2.203475in}}%
\pgfpathlineto{\pgfqpoint{2.290855in}{2.214235in}}%
\pgfpathlineto{\pgfqpoint{2.317095in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{2.280351in}{2.189041in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{2.197176in}}%
\pgfpathlineto{\pgfqpoint{2.282220in}{2.199352in}}%
\pgfpathlineto{\pgfqpoint{2.284846in}{2.205651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345494in}{2.192618in}}%
\pgfpathlineto{\pgfqpoint{2.348301in}{2.191074in}}%
\pgfpathlineto{\pgfqpoint{2.350127in}{2.201040in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{2.174368in}}%
\pgfpathlineto{\pgfqpoint{2.337773in}{2.178582in}}%
\pgfpathlineto{\pgfqpoint{2.345213in}{2.185459in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{2.187004in}}%
\pgfpathlineto{\pgfqpoint{2.345494in}{2.192618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407318in}{2.174253in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{2.411186in}{2.181804in}}%
\pgfpathlineto{\pgfqpoint{2.431198in}{2.158843in}}%
\pgfpathlineto{\pgfqpoint{2.400872in}{2.161668in}}%
\pgfpathlineto{\pgfqpoint{2.407256in}{2.167930in}}%
\pgfpathlineto{\pgfqpoint{2.404740in}{2.169219in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{2.174253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480235in}{2.176121in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{2.174944in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{2.183745in}}%
\pgfpathlineto{\pgfqpoint{2.504470in}{2.161809in}}%
\pgfpathlineto{\pgfqpoint{2.474350in}{2.163415in}}%
\pgfpathlineto{\pgfqpoint{2.480422in}{2.169862in}}%
\pgfpathlineto{\pgfqpoint{2.477881in}{2.171039in}}%
\pgfpathlineto{\pgfqpoint{2.480235in}{2.176121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549812in}{2.174453in}}%
\pgfpathlineto{\pgfqpoint{2.552628in}{2.173605in}}%
\pgfpathlineto{\pgfqpoint{2.552355in}{2.182902in}}%
\pgfpathlineto{\pgfqpoint{2.577129in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.545572in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{2.550932in}{2.167972in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{2.168820in}}%
\pgfpathlineto{\pgfqpoint{2.549812in}{2.174453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619235in}{2.173531in}}%
\pgfpathlineto{\pgfqpoint{2.622291in}{2.172877in}}%
\pgfpathlineto{\pgfqpoint{2.621197in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{2.649145in}{2.163935in}}%
\pgfpathlineto{\pgfqpoint{2.615965in}{2.158249in}}%
\pgfpathlineto{\pgfqpoint{2.620983in}{2.166764in}}%
\pgfpathlineto{\pgfqpoint{2.617927in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{2.619235in}{2.173531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689452in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{2.692642in}{2.172877in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{2.183084in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{2.163976in}}%
\pgfpathlineto{\pgfqpoint{2.686279in}{2.157559in}}%
\pgfpathlineto{\pgfqpoint{2.691373in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{2.688182in}{2.167131in}}%
\pgfpathlineto{\pgfqpoint{2.689452in}{2.173512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759294in}{2.172770in}}%
\pgfpathlineto{\pgfqpoint{2.762732in}{2.172316in}}%
\pgfpathlineto{\pgfqpoint{2.760689in}{2.182911in}}%
\pgfpathlineto{\pgfqpoint{2.792729in}{2.164913in}}%
\pgfpathlineto{\pgfqpoint{2.757115in}{2.155850in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{2.166005in}}%
\pgfpathlineto{\pgfqpoint{2.759294in}{2.172770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829315in}{2.171549in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{2.171279in}}%
\pgfpathlineto{\pgfqpoint{2.831287in}{2.181690in}}%
\pgfpathlineto{\pgfqpoint{2.864587in}{2.166149in}}%
\pgfpathlineto{\pgfqpoint{2.829755in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{2.833736in}{2.164465in}}%
\pgfpathlineto{\pgfqpoint{2.828932in}{2.164735in}}%
\pgfpathlineto{\pgfqpoint{2.829315in}{2.171549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899788in}{2.171545in}}%
\pgfpathlineto{\pgfqpoint{2.905783in}{2.171220in}}%
\pgfpathlineto{\pgfqpoint{2.902932in}{2.181626in}}%
\pgfpathlineto{\pgfqpoint{2.936261in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{2.154370in}}%
\pgfpathlineto{\pgfqpoint{2.905413in}{2.164406in}}%
\pgfpathlineto{\pgfqpoint{2.899418in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{2.899788in}{2.171545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970146in}{2.171525in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{2.171146in}}%
\pgfpathlineto{\pgfqpoint{2.974680in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{3.008059in}{2.166172in}}%
\pgfpathlineto{\pgfqpoint{2.973287in}{2.154283in}}%
\pgfpathlineto{\pgfqpoint{2.977217in}{2.164331in}}%
\pgfpathlineto{\pgfqpoint{2.969798in}{2.164710in}}%
\pgfpathlineto{\pgfqpoint{2.970146in}{2.171525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041210in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{3.048796in}{2.171319in}}%
\pgfpathlineto{\pgfqpoint{3.046070in}{2.181758in}}%
\pgfpathlineto{\pgfqpoint{3.079210in}{2.165879in}}%
\pgfpathlineto{\pgfqpoint{3.044261in}{2.154522in}}%
\pgfpathlineto{\pgfqpoint{3.048344in}{2.164510in}}%
\pgfpathlineto{\pgfqpoint{3.040758in}{2.165014in}}%
\pgfpathlineto{\pgfqpoint{3.041210in}{2.171823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111333in}{2.171231in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{2.170920in}}%
\pgfpathlineto{\pgfqpoint{3.117498in}{2.181265in}}%
\pgfpathlineto{\pgfqpoint{3.151140in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{3.116580in}{2.153985in}}%
\pgfpathlineto{\pgfqpoint{3.120334in}{2.164100in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{2.164411in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.171231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182424in}{2.170945in}}%
\pgfpathlineto{\pgfqpoint{3.191522in}{2.170770in}}%
\pgfpathlineto{\pgfqpoint{3.188307in}{2.181070in}}%
\pgfpathlineto{\pgfqpoint{3.222159in}{2.166771in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{2.153779in}}%
\pgfpathlineto{\pgfqpoint{3.191391in}{2.163948in}}%
\pgfpathlineto{\pgfqpoint{3.182293in}{2.164122in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{2.170945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253267in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.170941in}}%
\pgfpathlineto{\pgfqpoint{3.259932in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.170346in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.163266in}}%
\pgfpathlineto{\pgfqpoint{3.258965in}{2.154013in}}%
\pgfpathlineto{\pgfqpoint{3.262737in}{2.164121in}}%
\pgfpathlineto{\pgfqpoint{3.253025in}{2.164466in}}%
\pgfpathlineto{\pgfqpoint{3.253267in}{2.171285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323489in}{2.171341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395069in}{2.171065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466170in}{2.170974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536908in}{2.170596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607537in}{2.170683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678636in}{2.170728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749520in}{2.171021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820717in}{2.170767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337354in}{2.241144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407616in}{2.240834in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.241102in}}%
\pgfpathlineto{\pgfqpoint{0.421575in}{2.241106in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.241667in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.249985in}}%
\pgfpathlineto{\pgfqpoint{0.452344in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.225200in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{0.421708in}{2.234283in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.234277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478811in}{2.241310in}}%
\pgfpathlineto{\pgfqpoint{0.492697in}{2.241279in}}%
\pgfpathlineto{\pgfqpoint{0.489308in}{2.251522in}}%
\pgfpathlineto{\pgfqpoint{0.523397in}{2.237797in}}%
\pgfpathlineto{\pgfqpoint{0.489246in}{2.224226in}}%
\pgfpathlineto{\pgfqpoint{0.492681in}{2.234455in}}%
\pgfpathlineto{\pgfqpoint{0.478795in}{2.234486in}}%
\pgfpathlineto{\pgfqpoint{0.478811in}{2.241310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550196in}{2.241087in}}%
\pgfpathlineto{\pgfqpoint{0.563411in}{2.241197in}}%
\pgfpathlineto{\pgfqpoint{0.559913in}{2.251404in}}%
\pgfpathlineto{\pgfqpoint{0.594146in}{2.238040in}}%
\pgfpathlineto{\pgfqpoint{0.560141in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{0.563467in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.550252in}{2.234263in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{2.241087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620718in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{0.634997in}{2.241144in}}%
\pgfpathlineto{\pgfqpoint{0.631423in}{2.251325in}}%
\pgfpathlineto{\pgfqpoint{0.665755in}{2.238220in}}%
\pgfpathlineto{\pgfqpoint{0.631856in}{2.224032in}}%
\pgfpathlineto{\pgfqpoint{0.635105in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{0.620826in}{2.234094in}}%
\pgfpathlineto{\pgfqpoint{0.620718in}{2.240918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692175in}{2.240875in}}%
\pgfpathlineto{\pgfqpoint{0.705700in}{2.241114in}}%
\pgfpathlineto{\pgfqpoint{0.702108in}{2.251288in}}%
\pgfpathlineto{\pgfqpoint{0.736464in}{2.238245in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{2.223996in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{0.692295in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{0.692175in}{2.240875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763097in}{2.241079in}}%
\pgfpathlineto{\pgfqpoint{0.777002in}{2.241195in}}%
\pgfpathlineto{\pgfqpoint{0.773505in}{2.251402in}}%
\pgfpathlineto{\pgfqpoint{0.807738in}{2.238040in}}%
\pgfpathlineto{\pgfqpoint{0.773733in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{0.777059in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{0.763154in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{0.763097in}{2.241079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834796in}{2.240383in}}%
\pgfpathlineto{\pgfqpoint{0.847279in}{2.240893in}}%
\pgfpathlineto{\pgfqpoint{0.843452in}{2.250981in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{0.844567in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{0.847558in}{2.234075in}}%
\pgfpathlineto{\pgfqpoint{0.835075in}{2.233564in}}%
\pgfpathlineto{\pgfqpoint{0.834796in}{2.240383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905705in}{2.239869in}}%
\pgfpathlineto{\pgfqpoint{0.918418in}{2.240681in}}%
\pgfpathlineto{\pgfqpoint{0.914360in}{2.250679in}}%
\pgfpathlineto{\pgfqpoint{0.949281in}{2.239235in}}%
\pgfpathlineto{\pgfqpoint{0.916101in}{2.223438in}}%
\pgfpathlineto{\pgfqpoint{0.918853in}{2.233871in}}%
\pgfpathlineto{\pgfqpoint{0.906140in}{2.233059in}}%
\pgfpathlineto{\pgfqpoint{0.905705in}{2.239869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976598in}{2.240367in}}%
\pgfpathlineto{\pgfqpoint{0.989799in}{2.240908in}}%
\pgfpathlineto{\pgfqpoint{0.985970in}{2.250995in}}%
\pgfpathlineto{\pgfqpoint{1.020620in}{2.238755in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{2.223722in}}%
\pgfpathlineto{\pgfqpoint{0.990078in}{2.234089in}}%
\pgfpathlineto{\pgfqpoint{0.976878in}{2.233549in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{2.240367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047915in}{2.240030in}}%
\pgfpathlineto{\pgfqpoint{1.060492in}{2.240755in}}%
\pgfpathlineto{\pgfqpoint{1.056496in}{2.250778in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{2.239116in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{2.223527in}}%
\pgfpathlineto{\pgfqpoint{1.060884in}{2.233942in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{2.233217in}}%
\pgfpathlineto{\pgfqpoint{1.047915in}{2.240030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118637in}{2.239219in}}%
\pgfpathlineto{\pgfqpoint{1.131704in}{2.240477in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{2.250339in}}%
\pgfpathlineto{\pgfqpoint{1.162598in}{2.240025in}}%
\pgfpathlineto{\pgfqpoint{1.129943in}{2.223169in}}%
\pgfpathlineto{\pgfqpoint{1.132358in}{2.233685in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{1.118637in}{2.239219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189620in}{2.239231in}}%
\pgfpathlineto{\pgfqpoint{1.203165in}{2.240420in}}%
\pgfpathlineto{\pgfqpoint{1.198871in}{2.250318in}}%
\pgfpathlineto{\pgfqpoint{1.234054in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{1.201258in}{2.223127in}}%
\pgfpathlineto{\pgfqpoint{1.203762in}{2.233622in}}%
\pgfpathlineto{\pgfqpoint{1.190217in}{2.232433in}}%
\pgfpathlineto{\pgfqpoint{1.189620in}{2.239231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260296in}{2.239356in}}%
\pgfpathlineto{\pgfqpoint{1.274821in}{2.240502in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{1.305702in}{2.239515in}}%
\pgfpathlineto{\pgfqpoint{1.272761in}{2.223227in}}%
\pgfpathlineto{\pgfqpoint{1.275357in}{2.233699in}}%
\pgfpathlineto{\pgfqpoint{1.260832in}{2.232554in}}%
\pgfpathlineto{\pgfqpoint{1.260296in}{2.239356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329779in}{2.240507in}}%
\pgfpathlineto{\pgfqpoint{1.347071in}{2.241254in}}%
\pgfpathlineto{\pgfqpoint{1.343220in}{2.251333in}}%
\pgfpathlineto{\pgfqpoint{1.377898in}{2.239172in}}%
\pgfpathlineto{\pgfqpoint{1.344399in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{1.347366in}{2.234437in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{2.233689in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{2.240507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399539in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{2.242491in}}%
\pgfpathlineto{\pgfqpoint{1.417820in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{1.451187in}{2.237492in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{2.225631in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.399185in}{2.236774in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{2.243589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468810in}{2.245759in}}%
\pgfpathlineto{\pgfqpoint{1.494552in}{2.241548in}}%
\pgfpathlineto{\pgfqpoint{1.492837in}{2.252200in}}%
\pgfpathlineto{\pgfqpoint{1.524306in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{1.488430in}{2.225263in}}%
\pgfpathlineto{\pgfqpoint{1.493450in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{1.467708in}{2.239025in}}%
\pgfpathlineto{\pgfqpoint{1.468810in}{2.245759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539322in}{2.250771in}}%
\pgfpathlineto{\pgfqpoint{1.567777in}{2.242177in}}%
\pgfpathlineto{\pgfqpoint{1.567471in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{1.596187in}{2.230032in}}%
\pgfpathlineto{\pgfqpoint{1.559578in}{2.226832in}}%
\pgfpathlineto{\pgfqpoint{1.565804in}{2.235644in}}%
\pgfpathlineto{\pgfqpoint{1.537349in}{2.244239in}}%
\pgfpathlineto{\pgfqpoint{1.539322in}{2.250771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611756in}{2.252982in}}%
\pgfpathlineto{\pgfqpoint{1.639776in}{2.241483in}}%
\pgfpathlineto{\pgfqpoint{1.640506in}{2.252248in}}%
\pgfpathlineto{\pgfqpoint{1.666890in}{2.226668in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{1.637186in}{2.235170in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{2.246669in}}%
\pgfpathlineto{\pgfqpoint{1.611756in}{2.252982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683781in}{2.251184in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.241464in}}%
\pgfpathlineto{\pgfqpoint{1.709423in}{2.252242in}}%
\pgfpathlineto{\pgfqpoint{1.736324in}{2.227206in}}%
\pgfpathlineto{\pgfqpoint{1.699578in}{2.226783in}}%
\pgfpathlineto{\pgfqpoint{1.706452in}{2.235100in}}%
\pgfpathlineto{\pgfqpoint{1.681319in}{2.244819in}}%
\pgfpathlineto{\pgfqpoint{1.683781in}{2.251184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756075in}{2.245494in}}%
\pgfpathlineto{\pgfqpoint{1.775817in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{2.252750in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{1.769549in}{2.225852in}}%
\pgfpathlineto{\pgfqpoint{1.774655in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{2.238770in}}%
\pgfpathlineto{\pgfqpoint{1.756075in}{2.245494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825150in}{2.233976in}}%
\pgfpathlineto{\pgfqpoint{1.846190in}{2.240324in}}%
\pgfpathlineto{\pgfqpoint{1.839967in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{1.876575in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{1.847851in}{2.223006in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{2.233791in}}%
\pgfpathlineto{\pgfqpoint{1.827121in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{2.233976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890831in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{1.925170in}{2.243080in}}%
\pgfpathlineto{\pgfqpoint{1.916832in}{2.249928in}}%
\pgfpathlineto{\pgfqpoint{1.952981in}{2.256538in}}%
\pgfpathlineto{\pgfqpoint{1.931363in}{2.226821in}}%
\pgfpathlineto{\pgfqpoint{1.928802in}{2.237303in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{2.215709in}}%
\pgfpathlineto{\pgfqpoint{1.890831in}{2.221486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954852in}{2.218458in}}%
\pgfpathlineto{\pgfqpoint{2.003095in}{2.248369in}}%
\pgfpathlineto{\pgfqpoint{1.994801in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{2.030991in}{2.261651in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{2.232072in}}%
\pgfpathlineto{\pgfqpoint{2.006691in}{2.242570in}}%
\pgfpathlineto{\pgfqpoint{1.958447in}{2.212659in}}%
\pgfpathlineto{\pgfqpoint{1.954852in}{2.218458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023835in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{2.073999in}{2.243608in}}%
\pgfpathlineto{\pgfqpoint{2.066815in}{2.251658in}}%
\pgfpathlineto{\pgfqpoint{2.103551in}{2.252624in}}%
\pgfpathlineto{\pgfqpoint{2.077615in}{2.226590in}}%
\pgfpathlineto{\pgfqpoint{2.076699in}{2.237340in}}%
\pgfpathlineto{\pgfqpoint{2.026535in}{2.215729in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{2.221996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100476in}{2.241236in}}%
\pgfpathlineto{\pgfqpoint{2.138866in}{2.248884in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{2.258256in}}%
\pgfpathlineto{\pgfqpoint{2.169649in}{2.251537in}}%
\pgfpathlineto{\pgfqpoint{2.138853in}{2.231486in}}%
\pgfpathlineto{\pgfqpoint{2.140200in}{2.242191in}}%
\pgfpathlineto{\pgfqpoint{2.101809in}{2.234543in}}%
\pgfpathlineto{\pgfqpoint{2.100476in}{2.241236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179916in}{2.249330in}}%
\pgfpathlineto{\pgfqpoint{2.204701in}{2.248853in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{2.259153in}}%
\pgfpathlineto{\pgfqpoint{2.235338in}{2.244851in}}%
\pgfpathlineto{\pgfqpoint{2.200961in}{2.231862in}}%
\pgfpathlineto{\pgfqpoint{2.204570in}{2.242030in}}%
\pgfpathlineto{\pgfqpoint{2.179785in}{2.242507in}}%
\pgfpathlineto{\pgfqpoint{2.179916in}{2.249330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257147in}{2.243637in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{2.241410in}}%
\pgfpathlineto{\pgfqpoint{2.269639in}{2.252050in}}%
\pgfpathlineto{\pgfqpoint{2.301250in}{2.233310in}}%
\pgfpathlineto{\pgfqpoint{2.265435in}{2.225080in}}%
\pgfpathlineto{\pgfqpoint{2.270382in}{2.234668in}}%
\pgfpathlineto{\pgfqpoint{2.256096in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{2.243637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329993in}{2.244881in}}%
\pgfpathlineto{\pgfqpoint{2.339181in}{2.242982in}}%
\pgfpathlineto{\pgfqpoint{2.337912in}{2.253696in}}%
\pgfpathlineto{\pgfqpoint{2.368562in}{2.233422in}}%
\pgfpathlineto{\pgfqpoint{2.332385in}{2.226966in}}%
\pgfpathlineto{\pgfqpoint{2.337799in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{2.328611in}{2.238199in}}%
\pgfpathlineto{\pgfqpoint{2.329993in}{2.244881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404341in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{2.409714in}{2.245105in}}%
\pgfpathlineto{\pgfqpoint{2.409408in}{2.255890in}}%
\pgfpathlineto{\pgfqpoint{2.438122in}{2.232956in}}%
\pgfpathlineto{\pgfqpoint{2.401513in}{2.229761in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{2.238572in}}%
\pgfpathlineto{\pgfqpoint{2.402367in}{2.240196in}}%
\pgfpathlineto{\pgfqpoint{2.404341in}{2.246728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475547in}{2.245805in}}%
\pgfpathlineto{\pgfqpoint{2.479909in}{2.244716in}}%
\pgfpathlineto{\pgfqpoint{2.479077in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{2.508876in}{2.233968in}}%
\pgfpathlineto{\pgfqpoint{2.472466in}{2.228990in}}%
\pgfpathlineto{\pgfqpoint{2.478256in}{2.238095in}}%
\pgfpathlineto{\pgfqpoint{2.473894in}{2.239184in}}%
\pgfpathlineto{\pgfqpoint{2.475547in}{2.245805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546324in}{2.244770in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{2.243968in}}%
\pgfpathlineto{\pgfqpoint{2.548833in}{2.254699in}}%
\pgfpathlineto{\pgfqpoint{2.579211in}{2.234020in}}%
\pgfpathlineto{\pgfqpoint{2.542952in}{2.228044in}}%
\pgfpathlineto{\pgfqpoint{2.548489in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{2.544854in}{2.238106in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{2.244770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616905in}{2.244467in}}%
\pgfpathlineto{\pgfqpoint{2.621153in}{2.243649in}}%
\pgfpathlineto{\pgfqpoint{2.619737in}{2.254346in}}%
\pgfpathlineto{\pgfqpoint{2.650663in}{2.234496in}}%
\pgfpathlineto{\pgfqpoint{2.614578in}{2.227542in}}%
\pgfpathlineto{\pgfqpoint{2.619863in}{2.236948in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{2.237766in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{2.244467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687714in}{2.243992in}}%
\pgfpathlineto{\pgfqpoint{2.692296in}{2.243264in}}%
\pgfpathlineto{\pgfqpoint{2.690534in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{2.722087in}{2.235071in}}%
\pgfpathlineto{\pgfqpoint{2.686247in}{2.226951in}}%
\pgfpathlineto{\pgfqpoint{2.691224in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{2.237253in}}%
\pgfpathlineto{\pgfqpoint{2.687714in}{2.243992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757528in}{2.243349in}}%
\pgfpathlineto{\pgfqpoint{2.764240in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.761996in}{2.253146in}}%
\pgfpathlineto{\pgfqpoint{2.794372in}{2.235761in}}%
\pgfpathlineto{\pgfqpoint{2.758938in}{2.226022in}}%
\pgfpathlineto{\pgfqpoint{2.763475in}{2.235811in}}%
\pgfpathlineto{\pgfqpoint{2.756763in}{2.236568in}}%
\pgfpathlineto{\pgfqpoint{2.757528in}{2.243349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828331in}{2.242849in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{2.242256in}}%
\pgfpathlineto{\pgfqpoint{2.832801in}{2.252743in}}%
\pgfpathlineto{\pgfqpoint{2.865650in}{2.236269in}}%
\pgfpathlineto{\pgfqpoint{2.830501in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{2.834764in}{2.235456in}}%
\pgfpathlineto{\pgfqpoint{2.827756in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{2.828331in}{2.242849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899139in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{2.906659in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{2.904077in}{2.252659in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{2.236324in}}%
\pgfpathlineto{\pgfqpoint{2.901892in}{2.225451in}}%
\pgfpathlineto{\pgfqpoint{2.906113in}{2.235381in}}%
\pgfpathlineto{\pgfqpoint{2.898593in}{2.235985in}}%
\pgfpathlineto{\pgfqpoint{2.899139in}{2.242787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969785in}{2.242522in}}%
\pgfpathlineto{\pgfqpoint{2.978043in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{2.975302in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{3.008465in}{2.236589in}}%
\pgfpathlineto{\pgfqpoint{2.973531in}{2.225183in}}%
\pgfpathlineto{\pgfqpoint{2.977600in}{2.235176in}}%
\pgfpathlineto{\pgfqpoint{2.969342in}{2.235712in}}%
\pgfpathlineto{\pgfqpoint{2.969785in}{2.242522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040148in}{2.242440in}}%
\pgfpathlineto{\pgfqpoint{3.049786in}{2.241875in}}%
\pgfpathlineto{\pgfqpoint{3.046979in}{2.252293in}}%
\pgfpathlineto{\pgfqpoint{3.080242in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{3.045382in}{2.225044in}}%
\pgfpathlineto{\pgfqpoint{3.049387in}{2.235063in}}%
\pgfpathlineto{\pgfqpoint{3.039749in}{2.235627in}}%
\pgfpathlineto{\pgfqpoint{3.040148in}{2.242440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111431in}{2.241907in}}%
\pgfpathlineto{\pgfqpoint{3.120460in}{2.241618in}}%
\pgfpathlineto{\pgfqpoint{3.117377in}{2.251958in}}%
\pgfpathlineto{\pgfqpoint{3.151043in}{2.237225in}}%
\pgfpathlineto{\pgfqpoint{3.116503in}{2.224676in}}%
\pgfpathlineto{\pgfqpoint{3.120241in}{2.234798in}}%
\pgfpathlineto{\pgfqpoint{3.111213in}{2.235087in}}%
\pgfpathlineto{\pgfqpoint{3.111431in}{2.241907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181843in}{2.242062in}}%
\pgfpathlineto{\pgfqpoint{3.192278in}{2.241658in}}%
\pgfpathlineto{\pgfqpoint{3.189266in}{2.252018in}}%
\pgfpathlineto{\pgfqpoint{3.222831in}{2.237059in}}%
\pgfpathlineto{\pgfqpoint{3.188208in}{2.224743in}}%
\pgfpathlineto{\pgfqpoint{3.192014in}{2.234839in}}%
\pgfpathlineto{\pgfqpoint{3.181579in}{2.235243in}}%
\pgfpathlineto{\pgfqpoint{3.181843in}{2.242062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252736in}{2.241853in}}%
\pgfpathlineto{\pgfqpoint{3.263447in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{3.260320in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.241333in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.233855in}}%
\pgfpathlineto{\pgfqpoint{3.259563in}{2.224597in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.234735in}}%
\pgfpathlineto{\pgfqpoint{3.252547in}{2.235032in}}%
\pgfpathlineto{\pgfqpoint{3.252736in}{2.241853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323594in}{2.241416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394632in}{2.241638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465752in}{2.241683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536649in}{2.241126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607853in}{2.241809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678688in}{2.241347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749509in}{2.241920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820336in}{2.241491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336973in}{2.312207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408079in}{2.312030in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.320870in}}%
\pgfpathlineto{\pgfqpoint{0.451929in}{2.308782in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.296428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478782in}{2.311865in}}%
\pgfpathlineto{\pgfqpoint{0.492631in}{2.312017in}}%
\pgfpathlineto{\pgfqpoint{0.489107in}{2.322215in}}%
\pgfpathlineto{\pgfqpoint{0.523374in}{2.308942in}}%
\pgfpathlineto{\pgfqpoint{0.489406in}{2.294920in}}%
\pgfpathlineto{\pgfqpoint{0.492706in}{2.305193in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{2.305041in}}%
\pgfpathlineto{\pgfqpoint{0.478782in}{2.311865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549742in}{2.312022in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{2.312081in}}%
\pgfpathlineto{\pgfqpoint{0.560432in}{2.322302in}}%
\pgfpathlineto{\pgfqpoint{0.594608in}{2.308796in}}%
\pgfpathlineto{\pgfqpoint{0.560545in}{2.295007in}}%
\pgfpathlineto{\pgfqpoint{0.563914in}{2.305257in}}%
\pgfpathlineto{\pgfqpoint{0.549770in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{0.549742in}{2.312022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620998in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{0.634655in}{2.311901in}}%
\pgfpathlineto{\pgfqpoint{0.630990in}{2.322049in}}%
\pgfpathlineto{\pgfqpoint{0.665438in}{2.309253in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{2.294762in}}%
\pgfpathlineto{\pgfqpoint{0.634825in}{2.305079in}}%
\pgfpathlineto{\pgfqpoint{0.621167in}{2.304740in}}%
\pgfpathlineto{\pgfqpoint{0.620998in}{2.311562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692160in}{2.312042in}}%
\pgfpathlineto{\pgfqpoint{0.705809in}{2.312084in}}%
\pgfpathlineto{\pgfqpoint{0.702366in}{2.322309in}}%
\pgfpathlineto{\pgfqpoint{0.736527in}{2.308766in}}%
\pgfpathlineto{\pgfqpoint{0.702449in}{2.295014in}}%
\pgfpathlineto{\pgfqpoint{0.705830in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{0.692160in}{2.312042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763218in}{2.311620in}}%
\pgfpathlineto{\pgfqpoint{0.776788in}{2.311920in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{2.322078in}}%
\pgfpathlineto{\pgfqpoint{0.807564in}{2.309188in}}%
\pgfpathlineto{\pgfqpoint{0.773755in}{2.294789in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{2.305098in}}%
\pgfpathlineto{\pgfqpoint{0.763369in}{2.304798in}}%
\pgfpathlineto{\pgfqpoint{0.763218in}{2.311620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834490in}{2.311429in}}%
\pgfpathlineto{\pgfqpoint{0.847615in}{2.311839in}}%
\pgfpathlineto{\pgfqpoint{0.843884in}{2.321964in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{2.309390in}}%
\pgfpathlineto{\pgfqpoint{0.844738in}{2.294681in}}%
\pgfpathlineto{\pgfqpoint{0.847828in}{2.305019in}}%
\pgfpathlineto{\pgfqpoint{0.834703in}{2.304608in}}%
\pgfpathlineto{\pgfqpoint{0.834490in}{2.311429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905411in}{2.311266in}}%
\pgfpathlineto{\pgfqpoint{0.918834in}{2.311779in}}%
\pgfpathlineto{\pgfqpoint{0.915034in}{2.321878in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{2.309543in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{2.294602in}}%
\pgfpathlineto{\pgfqpoint{0.919095in}{2.304960in}}%
\pgfpathlineto{\pgfqpoint{0.905672in}{2.304447in}}%
\pgfpathlineto{\pgfqpoint{0.905411in}{2.311266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976450in}{2.310974in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{2.311666in}}%
\pgfpathlineto{\pgfqpoint{0.985969in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{1.020745in}{2.309835in}}%
\pgfpathlineto{\pgfqpoint{0.987371in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{2.304851in}}%
\pgfpathlineto{\pgfqpoint{0.976800in}{2.304159in}}%
\pgfpathlineto{\pgfqpoint{0.976450in}{2.310974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047099in}{2.310852in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{1.057455in}{2.321674in}}%
\pgfpathlineto{\pgfqpoint{1.092274in}{2.309925in}}%
\pgfpathlineto{\pgfqpoint{1.058957in}{2.294420in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{2.304828in}}%
\pgfpathlineto{\pgfqpoint{1.047475in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{2.310852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118147in}{2.311139in}}%
\pgfpathlineto{\pgfqpoint{1.132540in}{2.311769in}}%
\pgfpathlineto{\pgfqpoint{1.128684in}{2.321846in}}%
\pgfpathlineto{\pgfqpoint{1.163368in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{1.129877in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{1.132838in}{2.304952in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{2.304322in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{2.311139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188971in}{2.311380in}}%
\pgfpathlineto{\pgfqpoint{1.203887in}{2.311890in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{2.322003in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{2.309529in}}%
\pgfpathlineto{\pgfqpoint{1.201060in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{1.204120in}{2.305070in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{2.304560in}}%
\pgfpathlineto{\pgfqpoint{1.188971in}{2.311380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259148in}{2.311600in}}%
\pgfpathlineto{\pgfqpoint{1.276169in}{2.311860in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{2.322043in}}%
\pgfpathlineto{\pgfqpoint{1.306926in}{2.308918in}}%
\pgfpathlineto{\pgfqpoint{1.273018in}{2.294750in}}%
\pgfpathlineto{\pgfqpoint{1.276273in}{2.305037in}}%
\pgfpathlineto{\pgfqpoint{1.259252in}{2.304777in}}%
\pgfpathlineto{\pgfqpoint{1.259148in}{2.311600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329186in}{2.312946in}}%
\pgfpathlineto{\pgfqpoint{1.348348in}{2.312438in}}%
\pgfpathlineto{\pgfqpoint{1.345209in}{2.322761in}}%
\pgfpathlineto{\pgfqpoint{1.378955in}{2.308214in}}%
\pgfpathlineto{\pgfqpoint{1.344486in}{2.295475in}}%
\pgfpathlineto{\pgfqpoint{1.348168in}{2.305617in}}%
\pgfpathlineto{\pgfqpoint{1.329006in}{2.306124in}}%
\pgfpathlineto{\pgfqpoint{1.329186in}{2.312946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399336in}{2.314605in}}%
\pgfpathlineto{\pgfqpoint{1.421020in}{2.312849in}}%
\pgfpathlineto{\pgfqpoint{1.418446in}{2.323327in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{2.306969in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.296120in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{2.306047in}}%
\pgfpathlineto{\pgfqpoint{1.398785in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{1.399336in}{2.314605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469664in}{2.317085in}}%
\pgfpathlineto{\pgfqpoint{1.493837in}{2.312740in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{2.323418in}}%
\pgfpathlineto{\pgfqpoint{1.523457in}{2.303949in}}%
\pgfpathlineto{\pgfqpoint{1.487461in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{1.492630in}{2.306023in}}%
\pgfpathlineto{\pgfqpoint{1.468457in}{2.310368in}}%
\pgfpathlineto{\pgfqpoint{1.469664in}{2.317085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540837in}{2.319464in}}%
\pgfpathlineto{\pgfqpoint{1.565758in}{2.312998in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{2.323763in}}%
\pgfpathlineto{\pgfqpoint{1.594625in}{2.301984in}}%
\pgfpathlineto{\pgfqpoint{1.558171in}{2.297342in}}%
\pgfpathlineto{\pgfqpoint{1.564044in}{2.306393in}}%
\pgfpathlineto{\pgfqpoint{1.539124in}{2.312858in}}%
\pgfpathlineto{\pgfqpoint{1.540837in}{2.319464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613549in}{2.320036in}}%
\pgfpathlineto{\pgfqpoint{1.635979in}{2.313253in}}%
\pgfpathlineto{\pgfqpoint{1.635676in}{2.324039in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{2.301099in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{2.297911in}}%
\pgfpathlineto{\pgfqpoint{1.634003in}{2.306722in}}%
\pgfpathlineto{\pgfqpoint{1.611574in}{2.313504in}}%
\pgfpathlineto{\pgfqpoint{1.613549in}{2.320036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686283in}{2.318889in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{2.324144in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{1.697039in}{2.297953in}}%
\pgfpathlineto{\pgfqpoint{1.703195in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{1.684361in}{2.312341in}}%
\pgfpathlineto{\pgfqpoint{1.686283in}{2.318889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758186in}{2.314812in}}%
\pgfpathlineto{\pgfqpoint{1.773592in}{2.312972in}}%
\pgfpathlineto{\pgfqpoint{1.771418in}{2.323540in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{1.768181in}{2.296437in}}%
\pgfpathlineto{\pgfqpoint{1.772783in}{2.306196in}}%
\pgfpathlineto{\pgfqpoint{1.757377in}{2.308036in}}%
\pgfpathlineto{\pgfqpoint{1.758186in}{2.314812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827689in}{2.307589in}}%
\pgfpathlineto{\pgfqpoint{1.844215in}{2.310775in}}%
\pgfpathlineto{\pgfqpoint{1.838927in}{2.320180in}}%
\pgfpathlineto{\pgfqpoint{1.875013in}{2.313238in}}%
\pgfpathlineto{\pgfqpoint{1.844094in}{2.293377in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{2.304074in}}%
\pgfpathlineto{\pgfqpoint{1.828981in}{2.300888in}}%
\pgfpathlineto{\pgfqpoint{1.827689in}{2.307589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895925in}{2.300348in}}%
\pgfpathlineto{\pgfqpoint{1.918493in}{2.310831in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{2.318677in}}%
\pgfpathlineto{\pgfqpoint{1.947781in}{2.320673in}}%
\pgfpathlineto{\pgfqpoint{1.922586in}{2.293922in}}%
\pgfpathlineto{\pgfqpoint{1.921368in}{2.304642in}}%
\pgfpathlineto{\pgfqpoint{1.898800in}{2.294159in}}%
\pgfpathlineto{\pgfqpoint{1.895925in}{2.300348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963769in}{2.296219in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{2.311902in}}%
\pgfpathlineto{\pgfqpoint{1.986296in}{2.319420in}}%
\pgfpathlineto{\pgfqpoint{2.022870in}{2.323001in}}%
\pgfpathlineto{\pgfqpoint{1.998855in}{2.295185in}}%
\pgfpathlineto{\pgfqpoint{1.997175in}{2.305843in}}%
\pgfpathlineto{\pgfqpoint{1.966909in}{2.290160in}}%
\pgfpathlineto{\pgfqpoint{1.963769in}{2.296219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031929in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{2.312878in}}%
\pgfpathlineto{\pgfqpoint{2.059318in}{2.320965in}}%
\pgfpathlineto{\pgfqpoint{2.096058in}{2.321742in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{2.295842in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{2.306597in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{2.291930in}}%
\pgfpathlineto{\pgfqpoint{2.031929in}{2.298211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104166in}{2.305639in}}%
\pgfpathlineto{\pgfqpoint{2.136182in}{2.314643in}}%
\pgfpathlineto{\pgfqpoint{2.130126in}{2.323573in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{2.137516in}{2.297296in}}%
\pgfpathlineto{\pgfqpoint{2.138029in}{2.308074in}}%
\pgfpathlineto{\pgfqpoint{2.106013in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{2.104166in}{2.305639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178314in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{2.204742in}{2.314279in}}%
\pgfpathlineto{\pgfqpoint{2.200026in}{2.323983in}}%
\pgfpathlineto{\pgfqpoint{2.235633in}{2.314896in}}%
\pgfpathlineto{\pgfqpoint{2.203582in}{2.296919in}}%
\pgfpathlineto{\pgfqpoint{2.205631in}{2.307513in}}%
\pgfpathlineto{\pgfqpoint{2.179203in}{2.304040in}}%
\pgfpathlineto{\pgfqpoint{2.178314in}{2.310806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253121in}{2.312408in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{2.312270in}}%
\pgfpathlineto{\pgfqpoint{2.269833in}{2.322529in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{2.269644in}{2.295234in}}%
\pgfpathlineto{\pgfqpoint{2.273127in}{2.305446in}}%
\pgfpathlineto{\pgfqpoint{2.253074in}{2.305585in}}%
\pgfpathlineto{\pgfqpoint{2.253121in}{2.312408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326316in}{2.312996in}}%
\pgfpathlineto{\pgfqpoint{2.341640in}{2.311761in}}%
\pgfpathlineto{\pgfqpoint{2.339062in}{2.322238in}}%
\pgfpathlineto{\pgfqpoint{2.371975in}{2.305893in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.295030in}}%
\pgfpathlineto{\pgfqpoint{2.341092in}{2.304959in}}%
\pgfpathlineto{\pgfqpoint{2.325768in}{2.306194in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{2.312996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399826in}{2.315308in}}%
\pgfpathlineto{\pgfqpoint{2.411698in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.409609in}{2.324379in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{2.306520in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{2.297302in}}%
\pgfpathlineto{\pgfqpoint{2.410834in}{2.307024in}}%
\pgfpathlineto{\pgfqpoint{2.398962in}{2.308539in}}%
\pgfpathlineto{\pgfqpoint{2.399826in}{2.315308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472092in}{2.315455in}}%
\pgfpathlineto{\pgfqpoint{2.481524in}{2.313784in}}%
\pgfpathlineto{\pgfqpoint{2.479950in}{2.324458in}}%
\pgfpathlineto{\pgfqpoint{2.511165in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{2.475187in}{2.297581in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{2.307065in}}%
\pgfpathlineto{\pgfqpoint{2.470901in}{2.308736in}}%
\pgfpathlineto{\pgfqpoint{2.472092in}{2.315455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543519in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{2.552099in}{2.313722in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{2.324366in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{2.546056in}{2.297407in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{2.306982in}}%
\pgfpathlineto{\pgfqpoint{2.542450in}{2.308343in}}%
\pgfpathlineto{\pgfqpoint{2.543519in}{2.315083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614900in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{2.622886in}{2.313669in}}%
\pgfpathlineto{\pgfqpoint{2.620906in}{2.324275in}}%
\pgfpathlineto{\pgfqpoint{2.652839in}{2.306088in}}%
\pgfpathlineto{\pgfqpoint{2.617172in}{2.297236in}}%
\pgfpathlineto{\pgfqpoint{2.621952in}{2.306909in}}%
\pgfpathlineto{\pgfqpoint{2.613967in}{2.308012in}}%
\pgfpathlineto{\pgfqpoint{2.614900in}{2.314771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686024in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.693708in}{2.313441in}}%
\pgfpathlineto{\pgfqpoint{2.691514in}{2.324006in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.306468in}}%
\pgfpathlineto{\pgfqpoint{2.688328in}{2.296896in}}%
\pgfpathlineto{\pgfqpoint{2.692911in}{2.306664in}}%
\pgfpathlineto{\pgfqpoint{2.685227in}{2.307567in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.314345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756892in}{2.314078in}}%
\pgfpathlineto{\pgfqpoint{2.764800in}{2.313264in}}%
\pgfpathlineto{\pgfqpoint{2.762454in}{2.323795in}}%
\pgfpathlineto{\pgfqpoint{2.794998in}{2.306727in}}%
\pgfpathlineto{\pgfqpoint{2.759660in}{2.296643in}}%
\pgfpathlineto{\pgfqpoint{2.764102in}{2.306476in}}%
\pgfpathlineto{\pgfqpoint{2.756194in}{2.307290in}}%
\pgfpathlineto{\pgfqpoint{2.756892in}{2.314078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827592in}{2.313798in}}%
\pgfpathlineto{\pgfqpoint{2.836092in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{2.833577in}{2.323554in}}%
\pgfpathlineto{\pgfqpoint{2.866390in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{2.831219in}{2.296360in}}%
\pgfpathlineto{\pgfqpoint{2.835502in}{2.306263in}}%
\pgfpathlineto{\pgfqpoint{2.827003in}{2.307000in}}%
\pgfpathlineto{\pgfqpoint{2.827592in}{2.313798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898386in}{2.313510in}}%
\pgfpathlineto{\pgfqpoint{2.907333in}{2.312872in}}%
\pgfpathlineto{\pgfqpoint{2.904658in}{2.323325in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{2.902716in}{2.296098in}}%
\pgfpathlineto{\pgfqpoint{2.906847in}{2.306066in}}%
\pgfpathlineto{\pgfqpoint{2.897901in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{2.898386in}{2.313510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969401in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{2.978416in}{2.312808in}}%
\pgfpathlineto{\pgfqpoint{2.975679in}{2.323245in}}%
\pgfpathlineto{\pgfqpoint{3.008836in}{2.307401in}}%
\pgfpathlineto{\pgfqpoint{2.973899in}{2.296007in}}%
\pgfpathlineto{\pgfqpoint{2.977971in}{2.305999in}}%
\pgfpathlineto{\pgfqpoint{2.968956in}{2.306588in}}%
\pgfpathlineto{\pgfqpoint{2.969401in}{2.313398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039715in}{2.313249in}}%
\pgfpathlineto{\pgfqpoint{3.050183in}{2.312666in}}%
\pgfpathlineto{\pgfqpoint{3.047346in}{2.323076in}}%
\pgfpathlineto{\pgfqpoint{3.080654in}{2.307552in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.295822in}}%
\pgfpathlineto{\pgfqpoint{3.049804in}{2.305853in}}%
\pgfpathlineto{\pgfqpoint{3.039335in}{2.306436in}}%
\pgfpathlineto{\pgfqpoint{3.039715in}{2.313249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110963in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{3.121058in}{2.312626in}}%
\pgfpathlineto{\pgfqpoint{3.118162in}{2.323020in}}%
\pgfpathlineto{\pgfqpoint{3.151557in}{2.307683in}}%
\pgfpathlineto{\pgfqpoint{3.116797in}{2.295758in}}%
\pgfpathlineto{\pgfqpoint{3.120717in}{2.305810in}}%
\pgfpathlineto{\pgfqpoint{3.110622in}{2.306316in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{2.313131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181686in}{2.312698in}}%
\pgfpathlineto{\pgfqpoint{3.192335in}{2.312396in}}%
\pgfpathlineto{\pgfqpoint{3.189214in}{2.322725in}}%
\pgfpathlineto{\pgfqpoint{3.222934in}{2.308116in}}%
\pgfpathlineto{\pgfqpoint{3.188441in}{2.295440in}}%
\pgfpathlineto{\pgfqpoint{3.192142in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{3.181493in}{2.305877in}}%
\pgfpathlineto{\pgfqpoint{3.181686in}{2.312698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252414in}{2.312581in}}%
\pgfpathlineto{\pgfqpoint{3.263732in}{2.312334in}}%
\pgfpathlineto{\pgfqpoint{3.260544in}{2.322642in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.312357in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{3.259947in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{3.263582in}{2.305511in}}%
\pgfpathlineto{\pgfqpoint{3.252265in}{2.305759in}}%
\pgfpathlineto{\pgfqpoint{3.252414in}{2.312581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323792in}{2.312613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394343in}{2.312621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465505in}{2.312062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536229in}{2.312366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607990in}{2.312614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678274in}{2.312712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749307in}{2.312420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819982in}{2.312329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337228in}{2.382566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407561in}{2.383099in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.383056in}}%
\pgfpathlineto{\pgfqpoint{0.421780in}{2.383055in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.384279in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.392100in}}%
\pgfpathlineto{\pgfqpoint{0.452477in}{2.379548in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.367219in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.375095in}}%
\pgfpathlineto{\pgfqpoint{0.421759in}{2.376231in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.376232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478849in}{2.383068in}}%
\pgfpathlineto{\pgfqpoint{0.492647in}{2.383047in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{2.393288in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{2.379587in}}%
\pgfpathlineto{\pgfqpoint{0.489209in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{0.492637in}{2.376223in}}%
\pgfpathlineto{\pgfqpoint{0.478838in}{2.376244in}}%
\pgfpathlineto{\pgfqpoint{0.478849in}{2.383068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550216in}{2.382943in}}%
\pgfpathlineto{\pgfqpoint{0.563410in}{2.382996in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{0.560066in}{2.365923in}}%
\pgfpathlineto{\pgfqpoint{0.563437in}{2.376172in}}%
\pgfpathlineto{\pgfqpoint{0.550243in}{2.376119in}}%
\pgfpathlineto{\pgfqpoint{0.550216in}{2.382943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620764in}{2.382936in}}%
\pgfpathlineto{\pgfqpoint{0.635031in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{0.631574in}{2.393219in}}%
\pgfpathlineto{\pgfqpoint{0.665753in}{2.379719in}}%
\pgfpathlineto{\pgfqpoint{0.631693in}{2.365923in}}%
\pgfpathlineto{\pgfqpoint{0.635060in}{2.376174in}}%
\pgfpathlineto{\pgfqpoint{0.620793in}{2.376112in}}%
\pgfpathlineto{\pgfqpoint{0.620764in}{2.382936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692251in}{2.382937in}}%
\pgfpathlineto{\pgfqpoint{0.705709in}{2.382992in}}%
\pgfpathlineto{\pgfqpoint{0.702255in}{2.393214in}}%
\pgfpathlineto{\pgfqpoint{0.736430in}{2.379705in}}%
\pgfpathlineto{\pgfqpoint{0.702366in}{2.365918in}}%
\pgfpathlineto{\pgfqpoint{0.705736in}{2.376168in}}%
\pgfpathlineto{\pgfqpoint{0.692279in}{2.376113in}}%
\pgfpathlineto{\pgfqpoint{0.692251in}{2.382937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763163in}{2.382403in}}%
\pgfpathlineto{\pgfqpoint{0.776807in}{2.382788in}}%
\pgfpathlineto{\pgfqpoint{0.773108in}{2.392924in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{2.380245in}}%
\pgfpathlineto{\pgfqpoint{0.773878in}{2.365639in}}%
\pgfpathlineto{\pgfqpoint{0.777000in}{2.375967in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{2.375582in}}%
\pgfpathlineto{\pgfqpoint{0.763163in}{2.382403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834331in}{2.382705in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{2.382907in}}%
\pgfpathlineto{\pgfqpoint{0.844330in}{2.393091in}}%
\pgfpathlineto{\pgfqpoint{0.878649in}{2.379952in}}%
\pgfpathlineto{\pgfqpoint{0.844735in}{2.365798in}}%
\pgfpathlineto{\pgfqpoint{0.847995in}{2.376084in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{0.834331in}{2.382705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904947in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{0.919373in}{2.382838in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{2.392991in}}%
\pgfpathlineto{\pgfqpoint{0.950153in}{2.380150in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{2.365702in}}%
\pgfpathlineto{\pgfqpoint{0.919534in}{2.376016in}}%
\pgfpathlineto{\pgfqpoint{0.905108in}{2.375676in}}%
\pgfpathlineto{\pgfqpoint{0.904947in}{2.382498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975749in}{2.382418in}}%
\pgfpathlineto{\pgfqpoint{0.990716in}{2.382823in}}%
\pgfpathlineto{\pgfqpoint{0.987029in}{2.392963in}}%
\pgfpathlineto{\pgfqpoint{1.021505in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{2.365677in}}%
\pgfpathlineto{\pgfqpoint{0.990901in}{2.376001in}}%
\pgfpathlineto{\pgfqpoint{0.975934in}{2.375597in}}%
\pgfpathlineto{\pgfqpoint{0.975749in}{2.382418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046777in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{1.061954in}{2.382926in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{2.393117in}}%
\pgfpathlineto{\pgfqpoint{1.092704in}{2.379907in}}%
\pgfpathlineto{\pgfqpoint{1.058761in}{2.365823in}}%
\pgfpathlineto{\pgfqpoint{1.062042in}{2.376102in}}%
\pgfpathlineto{\pgfqpoint{1.046864in}{2.375908in}}%
\pgfpathlineto{\pgfqpoint{1.046777in}{2.382731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117668in}{2.382446in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{1.129518in}{2.392974in}}%
\pgfpathlineto{\pgfqpoint{1.163961in}{2.380164in}}%
\pgfpathlineto{\pgfqpoint{1.130184in}{2.365687in}}%
\pgfpathlineto{\pgfqpoint{1.133345in}{2.376003in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.382446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188462in}{2.382594in}}%
\pgfpathlineto{\pgfqpoint{1.204524in}{2.382924in}}%
\pgfpathlineto{\pgfqpoint{1.200903in}{2.393088in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{2.380142in}}%
\pgfpathlineto{\pgfqpoint{1.201463in}{2.365797in}}%
\pgfpathlineto{\pgfqpoint{1.204664in}{2.376101in}}%
\pgfpathlineto{\pgfqpoint{1.188601in}{2.375772in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{2.382594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258894in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{2.383016in}}%
\pgfpathlineto{\pgfqpoint{1.273219in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{1.307199in}{2.379294in}}%
\pgfpathlineto{\pgfqpoint{1.272943in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{1.276458in}{2.376193in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{2.376371in}}%
\pgfpathlineto{\pgfqpoint{1.258894in}{2.383195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329350in}{2.384319in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{2.383388in}}%
\pgfpathlineto{\pgfqpoint{1.345549in}{2.393778in}}%
\pgfpathlineto{\pgfqpoint{1.378964in}{2.378484in}}%
\pgfpathlineto{\pgfqpoint{1.344220in}{2.366514in}}%
\pgfpathlineto{\pgfqpoint{1.348126in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{1.329017in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{1.329350in}{2.384319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400149in}{2.385868in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{1.418094in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{1.450581in}{2.377077in}}%
\pgfpathlineto{\pgfqpoint{1.415210in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{1.419684in}{2.376929in}}%
\pgfpathlineto{\pgfqpoint{1.399427in}{2.379082in}}%
\pgfpathlineto{\pgfqpoint{1.400149in}{2.385868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470798in}{2.387349in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{2.383789in}}%
\pgfpathlineto{\pgfqpoint{1.490827in}{2.394441in}}%
\pgfpathlineto{\pgfqpoint{1.522293in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{1.486416in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{1.491438in}{2.377054in}}%
\pgfpathlineto{\pgfqpoint{1.469696in}{2.380614in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{2.387349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542319in}{2.388494in}}%
\pgfpathlineto{\pgfqpoint{1.563718in}{2.384010in}}%
\pgfpathlineto{\pgfqpoint{1.562478in}{2.394728in}}%
\pgfpathlineto{\pgfqpoint{1.593074in}{2.374372in}}%
\pgfpathlineto{\pgfqpoint{1.556880in}{2.368012in}}%
\pgfpathlineto{\pgfqpoint{1.562319in}{2.377331in}}%
\pgfpathlineto{\pgfqpoint{1.540920in}{2.381815in}}%
\pgfpathlineto{\pgfqpoint{1.542319in}{2.388494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614265in}{2.389118in}}%
\pgfpathlineto{\pgfqpoint{1.634422in}{2.384203in}}%
\pgfpathlineto{\pgfqpoint{1.633533in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{1.663448in}{2.373613in}}%
\pgfpathlineto{\pgfqpoint{1.627066in}{2.368437in}}%
\pgfpathlineto{\pgfqpoint{1.632806in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{1.612649in}{2.382489in}}%
\pgfpathlineto{\pgfqpoint{1.614265in}{2.389118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687199in}{2.387345in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{2.384304in}}%
\pgfpathlineto{\pgfqpoint{1.701503in}{2.395002in}}%
\pgfpathlineto{\pgfqpoint{1.732406in}{2.375117in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{2.368203in}}%
\pgfpathlineto{\pgfqpoint{1.701610in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{1.685902in}{2.380645in}}%
\pgfpathlineto{\pgfqpoint{1.687199in}{2.387345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758679in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{2.383626in}}%
\pgfpathlineto{\pgfqpoint{1.769597in}{2.394063in}}%
\pgfpathlineto{\pgfqpoint{1.802753in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{1.767814in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{2.376816in}}%
\pgfpathlineto{\pgfqpoint{1.758233in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{1.758679in}{2.384519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828863in}{2.379384in}}%
\pgfpathlineto{\pgfqpoint{1.843184in}{2.381629in}}%
\pgfpathlineto{\pgfqpoint{1.838228in}{2.391213in}}%
\pgfpathlineto{\pgfqpoint{1.874050in}{2.383013in}}%
\pgfpathlineto{\pgfqpoint{1.842455in}{2.364246in}}%
\pgfpathlineto{\pgfqpoint{1.844241in}{2.374887in}}%
\pgfpathlineto{\pgfqpoint{1.829920in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{1.828863in}{2.379384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898260in}{2.375510in}}%
\pgfpathlineto{\pgfqpoint{1.915808in}{2.381201in}}%
\pgfpathlineto{\pgfqpoint{1.909405in}{2.389885in}}%
\pgfpathlineto{\pgfqpoint{1.946071in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{1.917826in}{2.363920in}}%
\pgfpathlineto{\pgfqpoint{1.917914in}{2.374710in}}%
\pgfpathlineto{\pgfqpoint{1.900365in}{2.369019in}}%
\pgfpathlineto{\pgfqpoint{1.898260in}{2.375510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967377in}{2.372245in}}%
\pgfpathlineto{\pgfqpoint{1.989448in}{2.381166in}}%
\pgfpathlineto{\pgfqpoint{1.982449in}{2.389378in}}%
\pgfpathlineto{\pgfqpoint{2.019197in}{2.389510in}}%
\pgfpathlineto{\pgfqpoint{1.992678in}{2.364071in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{2.374839in}}%
\pgfpathlineto{\pgfqpoint{1.969934in}{2.365918in}}%
\pgfpathlineto{\pgfqpoint{1.967377in}{2.372245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036352in}{2.372732in}}%
\pgfpathlineto{\pgfqpoint{2.062164in}{2.382107in}}%
\pgfpathlineto{\pgfqpoint{2.055463in}{2.390563in}}%
\pgfpathlineto{\pgfqpoint{2.092192in}{2.389383in}}%
\pgfpathlineto{\pgfqpoint{2.064781in}{2.364907in}}%
\pgfpathlineto{\pgfqpoint{2.064494in}{2.375693in}}%
\pgfpathlineto{\pgfqpoint{2.038681in}{2.366318in}}%
\pgfpathlineto{\pgfqpoint{2.036352in}{2.372732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107160in}{2.376119in}}%
\pgfpathlineto{\pgfqpoint{2.133372in}{2.383024in}}%
\pgfpathlineto{\pgfqpoint{2.127465in}{2.392053in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{2.387547in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{2.365658in}}%
\pgfpathlineto{\pgfqpoint{2.135110in}{2.376425in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{2.369520in}}%
\pgfpathlineto{\pgfqpoint{2.107160in}{2.376119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179375in}{2.379328in}}%
\pgfpathlineto{\pgfqpoint{2.203462in}{2.383104in}}%
\pgfpathlineto{\pgfqpoint{2.198506in}{2.392688in}}%
\pgfpathlineto{\pgfqpoint{2.234328in}{2.384489in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{2.204519in}{2.376362in}}%
\pgfpathlineto{\pgfqpoint{2.180432in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{2.379328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251631in}{2.380685in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{2.382604in}}%
\pgfpathlineto{\pgfqpoint{2.269421in}{2.392506in}}%
\pgfpathlineto{\pgfqpoint{2.304595in}{2.381864in}}%
\pgfpathlineto{\pgfqpoint{2.271785in}{2.365312in}}%
\pgfpathlineto{\pgfqpoint{2.274297in}{2.375805in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{2.373886in}}%
\pgfpathlineto{\pgfqpoint{2.251631in}{2.380685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325128in}{2.382374in}}%
\pgfpathlineto{\pgfqpoint{2.342491in}{2.382536in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{2.392740in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{2.379412in}}%
\pgfpathlineto{\pgfqpoint{2.339239in}{2.365445in}}%
\pgfpathlineto{\pgfqpoint{2.342555in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{2.325192in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{2.325128in}{2.382374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397758in}{2.384618in}}%
\pgfpathlineto{\pgfqpoint{2.412765in}{2.383751in}}%
\pgfpathlineto{\pgfqpoint{2.409949in}{2.394167in}}%
\pgfpathlineto{\pgfqpoint{2.443225in}{2.378573in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{2.366916in}}%
\pgfpathlineto{\pgfqpoint{2.412371in}{2.376938in}}%
\pgfpathlineto{\pgfqpoint{2.397364in}{2.377805in}}%
\pgfpathlineto{\pgfqpoint{2.397758in}{2.384618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469568in}{2.384663in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{2.383569in}}%
\pgfpathlineto{\pgfqpoint{2.480539in}{2.394047in}}%
\pgfpathlineto{\pgfqpoint{2.513450in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.478342in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{2.482567in}{2.376767in}}%
\pgfpathlineto{\pgfqpoint{2.469019in}{2.377861in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{2.384663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541693in}{2.385267in}}%
\pgfpathlineto{\pgfqpoint{2.553555in}{2.384030in}}%
\pgfpathlineto{\pgfqpoint{2.551222in}{2.394565in}}%
\pgfpathlineto{\pgfqpoint{2.583744in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.548393in}{2.367416in}}%
\pgfpathlineto{\pgfqpoint{2.552848in}{2.377243in}}%
\pgfpathlineto{\pgfqpoint{2.540986in}{2.378479in}}%
\pgfpathlineto{\pgfqpoint{2.541693in}{2.385267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613246in}{2.385125in}}%
\pgfpathlineto{\pgfqpoint{2.624111in}{2.384024in}}%
\pgfpathlineto{\pgfqpoint{2.621748in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{2.654318in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.618996in}{2.367395in}}%
\pgfpathlineto{\pgfqpoint{2.623423in}{2.377235in}}%
\pgfpathlineto{\pgfqpoint{2.612558in}{2.378336in}}%
\pgfpathlineto{\pgfqpoint{2.613246in}{2.385125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684536in}{2.385196in}}%
\pgfpathlineto{\pgfqpoint{2.694992in}{2.384078in}}%
\pgfpathlineto{\pgfqpoint{2.692689in}{2.394619in}}%
\pgfpathlineto{\pgfqpoint{2.725163in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{2.689785in}{2.367477in}}%
\pgfpathlineto{\pgfqpoint{2.694266in}{2.377292in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{2.378411in}}%
\pgfpathlineto{\pgfqpoint{2.684536in}{2.385196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755811in}{2.384808in}}%
\pgfpathlineto{\pgfqpoint{2.765717in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{2.763219in}{2.394429in}}%
\pgfpathlineto{\pgfqpoint{2.796005in}{2.377830in}}%
\pgfpathlineto{\pgfqpoint{2.760816in}{2.367239in}}%
\pgfpathlineto{\pgfqpoint{2.765116in}{2.377135in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{2.755811in}{2.384808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826695in}{2.384848in}}%
\pgfpathlineto{\pgfqpoint{2.837019in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{2.834532in}{2.394424in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{2.377793in}}%
\pgfpathlineto{\pgfqpoint{2.832101in}{2.367237in}}%
\pgfpathlineto{\pgfqpoint{2.836411in}{2.377128in}}%
\pgfpathlineto{\pgfqpoint{2.826088in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{2.826695in}{2.384848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897773in}{2.384396in}}%
\pgfpathlineto{\pgfqpoint{2.907903in}{2.383714in}}%
\pgfpathlineto{\pgfqpoint{2.905187in}{2.394156in}}%
\pgfpathlineto{\pgfqpoint{2.938313in}{2.378247in}}%
\pgfpathlineto{\pgfqpoint{2.903353in}{2.366922in}}%
\pgfpathlineto{\pgfqpoint{2.907445in}{2.376905in}}%
\pgfpathlineto{\pgfqpoint{2.897314in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.897773in}{2.384396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968723in}{2.384407in}}%
\pgfpathlineto{\pgfqpoint{2.979129in}{2.383707in}}%
\pgfpathlineto{\pgfqpoint{2.976411in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.009539in}{2.378244in}}%
\pgfpathlineto{\pgfqpoint{2.974580in}{2.366914in}}%
\pgfpathlineto{\pgfqpoint{2.978671in}{2.376899in}}%
\pgfpathlineto{\pgfqpoint{2.968265in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{2.968723in}{2.384407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039907in}{2.384183in}}%
\pgfpathlineto{\pgfqpoint{3.050024in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{3.047199in}{2.394022in}}%
\pgfpathlineto{\pgfqpoint{3.080489in}{2.378460in}}%
\pgfpathlineto{\pgfqpoint{3.045650in}{2.366769in}}%
\pgfpathlineto{\pgfqpoint{3.049637in}{2.376795in}}%
\pgfpathlineto{\pgfqpoint{3.039520in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{3.039907in}{2.384183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110781in}{2.383916in}}%
\pgfpathlineto{\pgfqpoint{3.121207in}{2.383465in}}%
\pgfpathlineto{\pgfqpoint{3.118241in}{2.393839in}}%
\pgfpathlineto{\pgfqpoint{3.151739in}{2.378729in}}%
\pgfpathlineto{\pgfqpoint{3.117061in}{2.366569in}}%
\pgfpathlineto{\pgfqpoint{3.120912in}{2.376648in}}%
\pgfpathlineto{\pgfqpoint{3.110486in}{2.377099in}}%
\pgfpathlineto{\pgfqpoint{3.110781in}{2.383916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181568in}{2.383462in}}%
\pgfpathlineto{\pgfqpoint{3.192402in}{2.383239in}}%
\pgfpathlineto{\pgfqpoint{3.189202in}{2.393543in}}%
\pgfpathlineto{\pgfqpoint{3.223034in}{2.379195in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{2.366253in}}%
\pgfpathlineto{\pgfqpoint{3.192262in}{2.376416in}}%
\pgfpathlineto{\pgfqpoint{3.181427in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{3.181568in}{2.383462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252737in}{2.383928in}}%
\pgfpathlineto{\pgfqpoint{3.263578in}{2.383458in}}%
\pgfpathlineto{\pgfqpoint{3.260613in}{2.393832in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.382961in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.375424in}}%
\pgfpathlineto{\pgfqpoint{3.259431in}{2.366562in}}%
\pgfpathlineto{\pgfqpoint{3.263283in}{2.376641in}}%
\pgfpathlineto{\pgfqpoint{3.252442in}{2.377111in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{2.383928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323615in}{2.383620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394454in}{2.383411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465417in}{2.383517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536281in}{2.383518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607621in}{2.383424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678227in}{2.383339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749517in}{2.383495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819639in}{2.383296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337233in}{2.453672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407617in}{2.454168in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.454041in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{2.454036in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.455610in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.463150in}}%
\pgfpathlineto{\pgfqpoint{0.452560in}{2.450340in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.438200in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.445917in}}%
\pgfpathlineto{\pgfqpoint{0.421822in}{2.447213in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.447217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478930in}{2.454166in}}%
\pgfpathlineto{\pgfqpoint{0.492603in}{2.454060in}}%
\pgfpathlineto{\pgfqpoint{0.489271in}{2.464322in}}%
\pgfpathlineto{\pgfqpoint{0.523284in}{2.450410in}}%
\pgfpathlineto{\pgfqpoint{0.489059in}{2.437027in}}%
\pgfpathlineto{\pgfqpoint{0.492550in}{2.447236in}}%
\pgfpathlineto{\pgfqpoint{0.478877in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{0.478930in}{2.454166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549840in}{2.454199in}}%
\pgfpathlineto{\pgfqpoint{0.563864in}{2.454072in}}%
\pgfpathlineto{\pgfqpoint{0.560545in}{2.464338in}}%
\pgfpathlineto{\pgfqpoint{0.594540in}{2.450380in}}%
\pgfpathlineto{\pgfqpoint{0.560297in}{2.437043in}}%
\pgfpathlineto{\pgfqpoint{0.563802in}{2.447248in}}%
\pgfpathlineto{\pgfqpoint{0.549777in}{2.447376in}}%
\pgfpathlineto{\pgfqpoint{0.549840in}{2.454199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621116in}{2.453847in}}%
\pgfpathlineto{\pgfqpoint{0.634662in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{0.631182in}{2.464150in}}%
\pgfpathlineto{\pgfqpoint{0.665392in}{2.450728in}}%
\pgfpathlineto{\pgfqpoint{0.631363in}{2.436855in}}%
\pgfpathlineto{\pgfqpoint{0.634707in}{2.447113in}}%
\pgfpathlineto{\pgfqpoint{0.621161in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{0.621116in}{2.453847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691766in}{2.453618in}}%
\pgfpathlineto{\pgfqpoint{0.706125in}{2.453856in}}%
\pgfpathlineto{\pgfqpoint{0.702544in}{2.464034in}}%
\pgfpathlineto{\pgfqpoint{0.736886in}{2.450953in}}%
\pgfpathlineto{\pgfqpoint{0.702996in}{2.436742in}}%
\pgfpathlineto{\pgfqpoint{0.706238in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{0.691879in}{2.446795in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{2.453618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762940in}{2.453561in}}%
\pgfpathlineto{\pgfqpoint{0.777093in}{2.453834in}}%
\pgfpathlineto{\pgfqpoint{0.773485in}{2.464002in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{2.451014in}}%
\pgfpathlineto{\pgfqpoint{0.774010in}{2.436711in}}%
\pgfpathlineto{\pgfqpoint{0.777225in}{2.447011in}}%
\pgfpathlineto{\pgfqpoint{0.763072in}{2.446738in}}%
\pgfpathlineto{\pgfqpoint{0.762940in}{2.453561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833962in}{2.453699in}}%
\pgfpathlineto{\pgfqpoint{0.848266in}{2.453886in}}%
\pgfpathlineto{\pgfqpoint{0.844720in}{2.464077in}}%
\pgfpathlineto{\pgfqpoint{0.879016in}{2.450877in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{2.436783in}}%
\pgfpathlineto{\pgfqpoint{0.848355in}{2.447063in}}%
\pgfpathlineto{\pgfqpoint{0.834052in}{2.446876in}}%
\pgfpathlineto{\pgfqpoint{0.833962in}{2.453699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904771in}{2.453538in}}%
\pgfpathlineto{\pgfqpoint{0.919593in}{2.453833in}}%
\pgfpathlineto{\pgfqpoint{0.915978in}{2.463999in}}%
\pgfpathlineto{\pgfqpoint{0.950363in}{2.451032in}}%
\pgfpathlineto{\pgfqpoint{0.916521in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{2.447010in}}%
\pgfpathlineto{\pgfqpoint{0.904907in}{2.446715in}}%
\pgfpathlineto{\pgfqpoint{0.904771in}{2.453538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976079in}{2.453589in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{1.021213in}{2.450982in}}%
\pgfpathlineto{\pgfqpoint{0.987342in}{2.436728in}}%
\pgfpathlineto{\pgfqpoint{0.990571in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{0.976201in}{2.446767in}}%
\pgfpathlineto{\pgfqpoint{0.976079in}{2.453589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046673in}{2.453269in}}%
\pgfpathlineto{\pgfqpoint{1.061932in}{2.453750in}}%
\pgfpathlineto{\pgfqpoint{1.058200in}{2.463873in}}%
\pgfpathlineto{\pgfqpoint{1.092733in}{2.451306in}}%
\pgfpathlineto{\pgfqpoint{1.059059in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{2.446929in}}%
\pgfpathlineto{\pgfqpoint{1.046888in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{1.046673in}{2.453269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117369in}{2.453847in}}%
\pgfpathlineto{\pgfqpoint{1.133579in}{2.453939in}}%
\pgfpathlineto{\pgfqpoint{1.130109in}{2.464156in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.450702in}}%
\pgfpathlineto{\pgfqpoint{1.130265in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{1.133618in}{2.447116in}}%
\pgfpathlineto{\pgfqpoint{1.117408in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{1.117369in}{2.453847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187972in}{2.454415in}}%
\pgfpathlineto{\pgfqpoint{1.205303in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{1.202066in}{2.464413in}}%
\pgfpathlineto{\pgfqpoint{1.235948in}{2.450185in}}%
\pgfpathlineto{\pgfqpoint{1.201600in}{2.437121in}}%
\pgfpathlineto{\pgfqpoint{1.205186in}{2.447297in}}%
\pgfpathlineto{\pgfqpoint{1.187856in}{2.447592in}}%
\pgfpathlineto{\pgfqpoint{1.187972in}{2.454415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258613in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{1.276985in}{2.454184in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{2.464539in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.449644in}}%
\pgfpathlineto{\pgfqpoint{1.272947in}{2.437261in}}%
\pgfpathlineto{\pgfqpoint{1.276734in}{2.447365in}}%
\pgfpathlineto{\pgfqpoint{1.258362in}{2.448041in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.454861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329686in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{1.348327in}{2.454429in}}%
\pgfpathlineto{\pgfqpoint{1.345625in}{2.464875in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{1.343752in}{2.437643in}}%
\pgfpathlineto{\pgfqpoint{1.347859in}{2.447621in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{2.448903in}}%
\pgfpathlineto{\pgfqpoint{1.329686in}{2.455711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400190in}{2.456238in}}%
\pgfpathlineto{\pgfqpoint{1.420178in}{2.454505in}}%
\pgfpathlineto{\pgfqpoint{1.417663in}{2.464997in}}%
\pgfpathlineto{\pgfqpoint{1.450476in}{2.448454in}}%
\pgfpathlineto{\pgfqpoint{1.415305in}{2.437803in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{2.447706in}}%
\pgfpathlineto{\pgfqpoint{1.399600in}{2.449439in}}%
\pgfpathlineto{\pgfqpoint{1.400190in}{2.456238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471585in}{2.457455in}}%
\pgfpathlineto{\pgfqpoint{1.491444in}{2.454738in}}%
\pgfpathlineto{\pgfqpoint{1.489451in}{2.465342in}}%
\pgfpathlineto{\pgfqpoint{1.521406in}{2.447196in}}%
\pgfpathlineto{\pgfqpoint{1.485751in}{2.438298in}}%
\pgfpathlineto{\pgfqpoint{1.490519in}{2.447977in}}%
\pgfpathlineto{\pgfqpoint{1.470660in}{2.450694in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{2.457455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543205in}{2.458136in}}%
\pgfpathlineto{\pgfqpoint{1.562316in}{2.454940in}}%
\pgfpathlineto{\pgfqpoint{1.560638in}{2.465599in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{2.446511in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{2.438676in}}%
\pgfpathlineto{\pgfqpoint{1.561190in}{2.448210in}}%
\pgfpathlineto{\pgfqpoint{1.542079in}{2.451405in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{2.458136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615371in}{2.457947in}}%
\pgfpathlineto{\pgfqpoint{1.632349in}{2.455096in}}%
\pgfpathlineto{\pgfqpoint{1.630679in}{2.465755in}}%
\pgfpathlineto{\pgfqpoint{1.662068in}{2.446645in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.438836in}}%
\pgfpathlineto{\pgfqpoint{1.631219in}{2.448366in}}%
\pgfpathlineto{\pgfqpoint{1.614241in}{2.451217in}}%
\pgfpathlineto{\pgfqpoint{1.615371in}{2.457947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687172in}{2.456767in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{2.454890in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{2.465469in}}%
\pgfpathlineto{\pgfqpoint{1.732279in}{2.447706in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{2.438383in}}%
\pgfpathlineto{\pgfqpoint{1.701384in}{2.448118in}}%
\pgfpathlineto{\pgfqpoint{1.686328in}{2.449995in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{2.456767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759002in}{2.454383in}}%
\pgfpathlineto{\pgfqpoint{1.771569in}{2.454181in}}%
\pgfpathlineto{\pgfqpoint{1.768322in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{1.802219in}{2.450278in}}%
\pgfpathlineto{\pgfqpoint{1.767884in}{2.437178in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.447358in}}%
\pgfpathlineto{\pgfqpoint{1.758892in}{2.447560in}}%
\pgfpathlineto{\pgfqpoint{1.759002in}{2.454383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829447in}{2.451583in}}%
\pgfpathlineto{\pgfqpoint{1.842683in}{2.452986in}}%
\pgfpathlineto{\pgfqpoint{1.838211in}{2.462805in}}%
\pgfpathlineto{\pgfqpoint{1.873579in}{2.452828in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{2.435661in}}%
\pgfpathlineto{\pgfqpoint{1.843402in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{2.444797in}}%
\pgfpathlineto{\pgfqpoint{1.829447in}{2.451583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899418in}{2.448763in}}%
\pgfpathlineto{\pgfqpoint{1.914634in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{1.908989in}{2.461502in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{2.455949in}}%
\pgfpathlineto{\pgfqpoint{1.915180in}{2.434917in}}%
\pgfpathlineto{\pgfqpoint{1.916182in}{2.445660in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{2.442117in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{2.448763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969327in}{2.446600in}}%
\pgfpathlineto{\pgfqpoint{1.987054in}{2.451943in}}%
\pgfpathlineto{\pgfqpoint{1.980834in}{2.460759in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{1.988711in}{2.434625in}}%
\pgfpathlineto{\pgfqpoint{1.989024in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{2.440067in}}%
\pgfpathlineto{\pgfqpoint{1.969327in}{2.446600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038881in}{2.446634in}}%
\pgfpathlineto{\pgfqpoint{2.059533in}{2.452508in}}%
\pgfpathlineto{\pgfqpoint{2.053451in}{2.461420in}}%
\pgfpathlineto{\pgfqpoint{2.090003in}{2.457626in}}%
\pgfpathlineto{\pgfqpoint{2.060918in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{2.061399in}{2.445944in}}%
\pgfpathlineto{\pgfqpoint{2.040748in}{2.440071in}}%
\pgfpathlineto{\pgfqpoint{2.038881in}{2.446634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109044in}{2.447801in}}%
\pgfpathlineto{\pgfqpoint{2.131517in}{2.453165in}}%
\pgfpathlineto{\pgfqpoint{2.125821in}{2.462329in}}%
\pgfpathlineto{\pgfqpoint{2.162178in}{2.456976in}}%
\pgfpathlineto{\pgfqpoint{2.132159in}{2.435779in}}%
\pgfpathlineto{\pgfqpoint{2.133101in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{2.110628in}{2.441164in}}%
\pgfpathlineto{\pgfqpoint{2.109044in}{2.447801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180364in}{2.449158in}}%
\pgfpathlineto{\pgfqpoint{2.202413in}{2.453330in}}%
\pgfpathlineto{\pgfqpoint{2.197158in}{2.462753in}}%
\pgfpathlineto{\pgfqpoint{2.233220in}{2.455687in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{2.203682in}{2.446625in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{2.442453in}}%
\pgfpathlineto{\pgfqpoint{2.180364in}{2.449158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252483in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{2.272710in}{2.453428in}}%
\pgfpathlineto{\pgfqpoint{2.268334in}{2.463290in}}%
\pgfpathlineto{\pgfqpoint{2.303603in}{2.452969in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.436120in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{2.253136in}{2.444691in}}%
\pgfpathlineto{\pgfqpoint{2.252483in}{2.451484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324454in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{2.343037in}{2.453531in}}%
\pgfpathlineto{\pgfqpoint{2.339153in}{2.463597in}}%
\pgfpathlineto{\pgfqpoint{2.373870in}{2.451548in}}%
\pgfpathlineto{\pgfqpoint{2.340421in}{2.436331in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{2.446714in}}%
\pgfpathlineto{\pgfqpoint{2.324771in}{2.445850in}}%
\pgfpathlineto{\pgfqpoint{2.324454in}{2.452667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396498in}{2.454386in}}%
\pgfpathlineto{\pgfqpoint{2.413587in}{2.454180in}}%
\pgfpathlineto{\pgfqpoint{2.410299in}{2.464456in}}%
\pgfpathlineto{\pgfqpoint{2.444251in}{2.450398in}}%
\pgfpathlineto{\pgfqpoint{2.409969in}{2.437162in}}%
\pgfpathlineto{\pgfqpoint{2.413504in}{2.447357in}}%
\pgfpathlineto{\pgfqpoint{2.396416in}{2.447563in}}%
\pgfpathlineto{\pgfqpoint{2.396498in}{2.454386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468577in}{2.454935in}}%
\pgfpathlineto{\pgfqpoint{2.483896in}{2.454268in}}%
\pgfpathlineto{\pgfqpoint{2.480933in}{2.464643in}}%
\pgfpathlineto{\pgfqpoint{2.514427in}{2.449522in}}%
\pgfpathlineto{\pgfqpoint{2.479745in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{2.483599in}{2.447450in}}%
\pgfpathlineto{\pgfqpoint{2.468280in}{2.448118in}}%
\pgfpathlineto{\pgfqpoint{2.468577in}{2.454935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540527in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{2.554280in}{2.454526in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{2.464948in}}%
\pgfpathlineto{\pgfqpoint{2.584729in}{2.449280in}}%
\pgfpathlineto{\pgfqpoint{2.549852in}{2.437701in}}%
\pgfpathlineto{\pgfqpoint{2.553871in}{2.447715in}}%
\pgfpathlineto{\pgfqpoint{2.540118in}{2.448540in}}%
\pgfpathlineto{\pgfqpoint{2.540527in}{2.455352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611993in}{2.455271in}}%
\pgfpathlineto{\pgfqpoint{2.624930in}{2.454501in}}%
\pgfpathlineto{\pgfqpoint{2.622132in}{2.464921in}}%
\pgfpathlineto{\pgfqpoint{2.655380in}{2.449269in}}%
\pgfpathlineto{\pgfqpoint{2.620509in}{2.437674in}}%
\pgfpathlineto{\pgfqpoint{2.624524in}{2.447689in}}%
\pgfpathlineto{\pgfqpoint{2.611587in}{2.448459in}}%
\pgfpathlineto{\pgfqpoint{2.611993in}{2.455271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683383in}{2.455748in}}%
\pgfpathlineto{\pgfqpoint{2.695917in}{2.454721in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{2.465202in}}%
\pgfpathlineto{\pgfqpoint{2.726243in}{2.448814in}}%
\pgfpathlineto{\pgfqpoint{2.691123in}{2.437997in}}%
\pgfpathlineto{\pgfqpoint{2.695359in}{2.447920in}}%
\pgfpathlineto{\pgfqpoint{2.682826in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{2.683383in}{2.455748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754570in}{2.455631in}}%
\pgfpathlineto{\pgfqpoint{2.766852in}{2.454692in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.465158in}}%
\pgfpathlineto{\pgfqpoint{2.797211in}{2.448951in}}%
\pgfpathlineto{\pgfqpoint{2.762151in}{2.437942in}}%
\pgfpathlineto{\pgfqpoint{2.766333in}{2.447888in}}%
\pgfpathlineto{\pgfqpoint{2.754050in}{2.448826in}}%
\pgfpathlineto{\pgfqpoint{2.754570in}{2.455631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826229in}{2.455589in}}%
\pgfpathlineto{\pgfqpoint{2.837376in}{2.454733in}}%
\pgfpathlineto{\pgfqpoint{2.834758in}{2.465200in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{2.448978in}}%
\pgfpathlineto{\pgfqpoint{2.832667in}{2.437984in}}%
\pgfpathlineto{\pgfqpoint{2.836853in}{2.447929in}}%
\pgfpathlineto{\pgfqpoint{2.825706in}{2.448785in}}%
\pgfpathlineto{\pgfqpoint{2.826229in}{2.455589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897038in}{2.455194in}}%
\pgfpathlineto{\pgfqpoint{2.908554in}{2.454533in}}%
\pgfpathlineto{\pgfqpoint{2.905735in}{2.464948in}}%
\pgfpathlineto{\pgfqpoint{2.939016in}{2.449365in}}%
\pgfpathlineto{\pgfqpoint{2.904169in}{2.437696in}}%
\pgfpathlineto{\pgfqpoint{2.908163in}{2.447720in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{2.448381in}}%
\pgfpathlineto{\pgfqpoint{2.897038in}{2.455194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968347in}{2.455155in}}%
\pgfpathlineto{\pgfqpoint{2.979403in}{2.454538in}}%
\pgfpathlineto{\pgfqpoint{2.976567in}{2.464948in}}%
\pgfpathlineto{\pgfqpoint{3.009872in}{2.449418in}}%
\pgfpathlineto{\pgfqpoint{2.975044in}{2.437695in}}%
\pgfpathlineto{\pgfqpoint{2.979022in}{2.447724in}}%
\pgfpathlineto{\pgfqpoint{2.967966in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{2.968347in}{2.455155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039387in}{2.455012in}}%
\pgfpathlineto{\pgfqpoint{3.050468in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{3.047561in}{2.464860in}}%
\pgfpathlineto{\pgfqpoint{3.080972in}{2.449559in}}%
\pgfpathlineto{\pgfqpoint{3.046225in}{2.437597in}}%
\pgfpathlineto{\pgfqpoint{3.050134in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{3.039053in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{3.039387in}{2.455012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110359in}{2.454683in}}%
\pgfpathlineto{\pgfqpoint{3.121527in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{3.118454in}{2.464658in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{2.449895in}}%
\pgfpathlineto{\pgfqpoint{3.117556in}{2.437377in}}%
\pgfpathlineto{\pgfqpoint{3.121303in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{3.110135in}{2.447862in}}%
\pgfpathlineto{\pgfqpoint{3.110359in}{2.454683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181317in}{2.455086in}}%
\pgfpathlineto{\pgfqpoint{3.192888in}{2.454485in}}%
\pgfpathlineto{\pgfqpoint{3.190012in}{2.464884in}}%
\pgfpathlineto{\pgfqpoint{3.223378in}{2.449485in}}%
\pgfpathlineto{\pgfqpoint{3.188596in}{2.437625in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{2.447670in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{2.448271in}}%
\pgfpathlineto{\pgfqpoint{3.181317in}{2.455086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252254in}{2.454908in}}%
\pgfpathlineto{\pgfqpoint{3.264049in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{3.261081in}{2.464773in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.454120in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.446206in}}%
\pgfpathlineto{\pgfqpoint{3.259906in}{2.437502in}}%
\pgfpathlineto{\pgfqpoint{3.263756in}{2.447582in}}%
\pgfpathlineto{\pgfqpoint{3.251960in}{2.448090in}}%
\pgfpathlineto{\pgfqpoint{3.252254in}{2.454908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323261in}{2.454594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393839in}{2.454435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465177in}{2.454558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536152in}{2.454389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607044in}{2.454057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678526in}{2.454141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749310in}{2.454311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819614in}{2.454510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337268in}{2.524677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407995in}{2.525008in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{0.422046in}{2.524918in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.526971in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.534085in}}%
\pgfpathlineto{\pgfqpoint{0.452732in}{2.521309in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.509000in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.422002in}{2.518094in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.518098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478642in}{2.524980in}}%
\pgfpathlineto{\pgfqpoint{0.492844in}{2.524983in}}%
\pgfpathlineto{\pgfqpoint{0.489430in}{2.535218in}}%
\pgfpathlineto{\pgfqpoint{0.523552in}{2.521576in}}%
\pgfpathlineto{\pgfqpoint{0.489435in}{2.507922in}}%
\pgfpathlineto{\pgfqpoint{0.492845in}{2.518159in}}%
\pgfpathlineto{\pgfqpoint{0.478643in}{2.518156in}}%
\pgfpathlineto{\pgfqpoint{0.478642in}{2.524980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549938in}{2.524870in}}%
\pgfpathlineto{\pgfqpoint{0.563685in}{2.524938in}}%
\pgfpathlineto{\pgfqpoint{0.560222in}{2.535157in}}%
\pgfpathlineto{\pgfqpoint{0.594409in}{2.521679in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{2.507862in}}%
\pgfpathlineto{\pgfqpoint{0.563719in}{2.518115in}}%
\pgfpathlineto{\pgfqpoint{0.549972in}{2.518046in}}%
\pgfpathlineto{\pgfqpoint{0.549938in}{2.524870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620857in}{2.524971in}}%
\pgfpathlineto{\pgfqpoint{0.634959in}{2.524979in}}%
\pgfpathlineto{\pgfqpoint{0.631542in}{2.535213in}}%
\pgfpathlineto{\pgfqpoint{0.665669in}{2.521582in}}%
\pgfpathlineto{\pgfqpoint{0.631556in}{2.507917in}}%
\pgfpathlineto{\pgfqpoint{0.634962in}{2.518155in}}%
\pgfpathlineto{\pgfqpoint{0.620860in}{2.518147in}}%
\pgfpathlineto{\pgfqpoint{0.620857in}{2.524971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692164in}{2.524556in}}%
\pgfpathlineto{\pgfqpoint{0.705693in}{2.524816in}}%
\pgfpathlineto{\pgfqpoint{0.702085in}{2.534985in}}%
\pgfpathlineto{\pgfqpoint{0.736461in}{2.521996in}}%
\pgfpathlineto{\pgfqpoint{0.702611in}{2.507694in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{2.517993in}}%
\pgfpathlineto{\pgfqpoint{0.692295in}{2.517733in}}%
\pgfpathlineto{\pgfqpoint{0.692164in}{2.524556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762984in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{0.777052in}{2.524848in}}%
\pgfpathlineto{\pgfqpoint{0.773474in}{2.535027in}}%
\pgfpathlineto{\pgfqpoint{0.807811in}{2.521935in}}%
\pgfpathlineto{\pgfqpoint{0.773917in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{0.777163in}{2.518025in}}%
\pgfpathlineto{\pgfqpoint{0.763094in}{2.517797in}}%
\pgfpathlineto{\pgfqpoint{0.762984in}{2.524620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833942in}{2.524625in}}%
\pgfpathlineto{\pgfqpoint{0.848274in}{2.524854in}}%
\pgfpathlineto{\pgfqpoint{0.844699in}{2.535034in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{2.521931in}}%
\pgfpathlineto{\pgfqpoint{0.845134in}{2.507742in}}%
\pgfpathlineto{\pgfqpoint{0.848382in}{2.518031in}}%
\pgfpathlineto{\pgfqpoint{0.834051in}{2.517802in}}%
\pgfpathlineto{\pgfqpoint{0.833942in}{2.524625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904688in}{2.524889in}}%
\pgfpathlineto{\pgfqpoint{0.919763in}{2.524951in}}%
\pgfpathlineto{\pgfqpoint{0.916309in}{2.535173in}}%
\pgfpathlineto{\pgfqpoint{0.950485in}{2.521666in}}%
\pgfpathlineto{\pgfqpoint{0.916421in}{2.507877in}}%
\pgfpathlineto{\pgfqpoint{0.919791in}{2.518127in}}%
\pgfpathlineto{\pgfqpoint{0.904717in}{2.518065in}}%
\pgfpathlineto{\pgfqpoint{0.904688in}{2.524889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975510in}{2.524866in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{2.524943in}}%
\pgfpathlineto{\pgfqpoint{0.987642in}{2.535162in}}%
\pgfpathlineto{\pgfqpoint{1.021830in}{2.521685in}}%
\pgfpathlineto{\pgfqpoint{0.987779in}{2.507867in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{2.518120in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{0.975510in}{2.524866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046599in}{2.524791in}}%
\pgfpathlineto{\pgfqpoint{1.062162in}{2.524919in}}%
\pgfpathlineto{\pgfqpoint{1.058667in}{2.535127in}}%
\pgfpathlineto{\pgfqpoint{1.092897in}{2.521759in}}%
\pgfpathlineto{\pgfqpoint{1.058890in}{2.507832in}}%
\pgfpathlineto{\pgfqpoint{1.062218in}{2.518095in}}%
\pgfpathlineto{\pgfqpoint{1.046655in}{2.517968in}}%
\pgfpathlineto{\pgfqpoint{1.046599in}{2.524791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117244in}{2.525270in}}%
\pgfpathlineto{\pgfqpoint{1.133827in}{2.525069in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{2.535345in}}%
\pgfpathlineto{\pgfqpoint{1.164492in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{1.130209in}{2.508051in}}%
\pgfpathlineto{\pgfqpoint{1.133745in}{2.518245in}}%
\pgfpathlineto{\pgfqpoint{1.117161in}{2.518446in}}%
\pgfpathlineto{\pgfqpoint{1.117244in}{2.525270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188097in}{2.525523in}}%
\pgfpathlineto{\pgfqpoint{1.205222in}{2.525140in}}%
\pgfpathlineto{\pgfqpoint{1.202040in}{2.535449in}}%
\pgfpathlineto{\pgfqpoint{1.235846in}{2.521040in}}%
\pgfpathlineto{\pgfqpoint{1.201429in}{2.508160in}}%
\pgfpathlineto{\pgfqpoint{1.205069in}{2.518317in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{2.518701in}}%
\pgfpathlineto{\pgfqpoint{1.188097in}{2.525523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259027in}{2.525905in}}%
\pgfpathlineto{\pgfqpoint{1.276592in}{2.525221in}}%
\pgfpathlineto{\pgfqpoint{1.273581in}{2.535582in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{2.520616in}}%
\pgfpathlineto{\pgfqpoint{1.272518in}{2.508306in}}%
\pgfpathlineto{\pgfqpoint{1.276326in}{2.518402in}}%
\pgfpathlineto{\pgfqpoint{1.258762in}{2.519086in}}%
\pgfpathlineto{\pgfqpoint{1.259027in}{2.525905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329911in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{1.348153in}{2.525437in}}%
\pgfpathlineto{\pgfqpoint{1.345495in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{2.519799in}}%
\pgfpathlineto{\pgfqpoint{1.343509in}{2.508671in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{2.518631in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{2.519962in}}%
\pgfpathlineto{\pgfqpoint{1.329911in}{2.526768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401106in}{2.526978in}}%
\pgfpathlineto{\pgfqpoint{1.419205in}{2.525507in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{2.535985in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{2.519618in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{2.508779in}}%
\pgfpathlineto{\pgfqpoint{1.418652in}{2.518705in}}%
\pgfpathlineto{\pgfqpoint{1.400553in}{2.520176in}}%
\pgfpathlineto{\pgfqpoint{1.401106in}{2.526978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472401in}{2.527763in}}%
\pgfpathlineto{\pgfqpoint{1.490401in}{2.525698in}}%
\pgfpathlineto{\pgfqpoint{1.488177in}{2.536257in}}%
\pgfpathlineto{\pgfqpoint{1.520520in}{2.518810in}}%
\pgfpathlineto{\pgfqpoint{1.485067in}{2.509138in}}%
\pgfpathlineto{\pgfqpoint{1.489623in}{2.518919in}}%
\pgfpathlineto{\pgfqpoint{1.471623in}{2.520983in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{2.527763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544008in}{2.528249in}}%
\pgfpathlineto{\pgfqpoint{1.561194in}{2.525891in}}%
\pgfpathlineto{\pgfqpoint{1.559205in}{2.536496in}}%
\pgfpathlineto{\pgfqpoint{1.591153in}{2.518336in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{2.509453in}}%
\pgfpathlineto{\pgfqpoint{1.560266in}{2.519130in}}%
\pgfpathlineto{\pgfqpoint{1.543080in}{2.521488in}}%
\pgfpathlineto{\pgfqpoint{1.544008in}{2.528249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615897in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{2.525944in}}%
\pgfpathlineto{\pgfqpoint{1.629362in}{2.536537in}}%
\pgfpathlineto{\pgfqpoint{1.661416in}{2.518565in}}%
\pgfpathlineto{\pgfqpoint{1.625810in}{2.509473in}}%
\pgfpathlineto{\pgfqpoint{1.630525in}{2.519178in}}%
\pgfpathlineto{\pgfqpoint{1.615009in}{2.521214in}}%
\pgfpathlineto{\pgfqpoint{1.615897in}{2.527980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687382in}{2.526725in}}%
\pgfpathlineto{\pgfqpoint{1.701563in}{2.525604in}}%
\pgfpathlineto{\pgfqpoint{1.698969in}{2.536077in}}%
\pgfpathlineto{\pgfqpoint{1.731907in}{2.519782in}}%
\pgfpathlineto{\pgfqpoint{1.696817in}{2.508866in}}%
\pgfpathlineto{\pgfqpoint{1.701025in}{2.518801in}}%
\pgfpathlineto{\pgfqpoint{1.686844in}{2.519922in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.526725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758764in}{2.525258in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{1.768501in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.802454in}{2.521320in}}%
\pgfpathlineto{\pgfqpoint{1.768172in}{2.508084in}}%
\pgfpathlineto{\pgfqpoint{1.771707in}{2.518278in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{2.518435in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{2.525258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829776in}{2.522841in}}%
\pgfpathlineto{\pgfqpoint{1.842364in}{2.524065in}}%
\pgfpathlineto{\pgfqpoint{1.837977in}{2.533923in}}%
\pgfpathlineto{\pgfqpoint{1.873258in}{2.523640in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{2.506755in}}%
\pgfpathlineto{\pgfqpoint{1.843024in}{2.517273in}}%
\pgfpathlineto{\pgfqpoint{1.830436in}{2.516049in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{2.522841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899773in}{2.520999in}}%
\pgfpathlineto{\pgfqpoint{1.914324in}{2.523585in}}%
\pgfpathlineto{\pgfqpoint{1.909174in}{2.533066in}}%
\pgfpathlineto{\pgfqpoint{1.945156in}{2.525598in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{2.506191in}}%
\pgfpathlineto{\pgfqpoint{1.915518in}{2.516866in}}%
\pgfpathlineto{\pgfqpoint{1.900966in}{2.514281in}}%
\pgfpathlineto{\pgfqpoint{1.899773in}{2.520999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969831in}{2.519547in}}%
\pgfpathlineto{\pgfqpoint{1.986418in}{2.523314in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{2.532540in}}%
\pgfpathlineto{\pgfqpoint{2.017119in}{2.526787in}}%
\pgfpathlineto{\pgfqpoint{1.986869in}{2.505922in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{2.516659in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{2.512893in}}%
\pgfpathlineto{\pgfqpoint{1.969831in}{2.519547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040099in}{2.519112in}}%
\pgfpathlineto{\pgfqpoint{2.058298in}{2.523453in}}%
\pgfpathlineto{\pgfqpoint{2.052604in}{2.532618in}}%
\pgfpathlineto{\pgfqpoint{2.088960in}{2.527260in}}%
\pgfpathlineto{\pgfqpoint{2.058938in}{2.506067in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{2.516816in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{2.512474in}}%
\pgfpathlineto{\pgfqpoint{2.040099in}{2.519112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110570in}{2.519797in}}%
\pgfpathlineto{\pgfqpoint{2.129992in}{2.523834in}}%
\pgfpathlineto{\pgfqpoint{2.124568in}{2.533161in}}%
\pgfpathlineto{\pgfqpoint{2.160752in}{2.526743in}}%
\pgfpathlineto{\pgfqpoint{2.130123in}{2.506436in}}%
\pgfpathlineto{\pgfqpoint{2.131381in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{2.111959in}{2.513116in}}%
\pgfpathlineto{\pgfqpoint{2.110570in}{2.519797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181373in}{2.520658in}}%
\pgfpathlineto{\pgfqpoint{2.201417in}{2.524094in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{2.533606in}}%
\pgfpathlineto{\pgfqpoint{2.232260in}{2.525919in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.506702in}}%
\pgfpathlineto{\pgfqpoint{2.202570in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{2.182526in}{2.513932in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{2.520658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252883in}{2.522021in}}%
\pgfpathlineto{\pgfqpoint{2.272202in}{2.524274in}}%
\pgfpathlineto{\pgfqpoint{2.267627in}{2.534046in}}%
\pgfpathlineto{\pgfqpoint{2.303098in}{2.524441in}}%
\pgfpathlineto{\pgfqpoint{2.270789in}{2.506933in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{2.517496in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{2.515243in}}%
\pgfpathlineto{\pgfqpoint{2.252883in}{2.522021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324447in}{2.523234in}}%
\pgfpathlineto{\pgfqpoint{2.342974in}{2.524492in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{2.534473in}}%
\pgfpathlineto{\pgfqpoint{2.373843in}{2.523169in}}%
\pgfpathlineto{\pgfqpoint{2.340726in}{2.507240in}}%
\pgfpathlineto{\pgfqpoint{2.343437in}{2.517684in}}%
\pgfpathlineto{\pgfqpoint{2.324910in}{2.516426in}}%
\pgfpathlineto{\pgfqpoint{2.324447in}{2.523234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396090in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{2.413759in}{2.524892in}}%
\pgfpathlineto{\pgfqpoint{2.410146in}{2.535058in}}%
\pgfpathlineto{\pgfqpoint{2.444529in}{2.522088in}}%
\pgfpathlineto{\pgfqpoint{2.410685in}{2.507768in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{2.518069in}}%
\pgfpathlineto{\pgfqpoint{2.396225in}{2.517720in}}%
\pgfpathlineto{\pgfqpoint{2.396090in}{2.524542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468124in}{2.525065in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{2.480683in}{2.535249in}}%
\pgfpathlineto{\pgfqpoint{2.514745in}{2.521458in}}%
\pgfpathlineto{\pgfqpoint{2.480568in}{2.507953in}}%
\pgfpathlineto{\pgfqpoint{2.484023in}{2.518175in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{2.518241in}}%
\pgfpathlineto{\pgfqpoint{2.468124in}{2.525065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539933in}{2.525656in}}%
\pgfpathlineto{\pgfqpoint{2.554597in}{2.525228in}}%
\pgfpathlineto{\pgfqpoint{2.551485in}{2.535559in}}%
\pgfpathlineto{\pgfqpoint{2.585192in}{2.520921in}}%
\pgfpathlineto{\pgfqpoint{2.550688in}{2.508274in}}%
\pgfpathlineto{\pgfqpoint{2.554397in}{2.518407in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{2.518835in}}%
\pgfpathlineto{\pgfqpoint{2.539933in}{2.525656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611444in}{2.525822in}}%
\pgfpathlineto{\pgfqpoint{2.625316in}{2.525291in}}%
\pgfpathlineto{\pgfqpoint{2.622298in}{2.535650in}}%
\pgfpathlineto{\pgfqpoint{2.655871in}{2.520708in}}%
\pgfpathlineto{\pgfqpoint{2.621254in}{2.508374in}}%
\pgfpathlineto{\pgfqpoint{2.625055in}{2.518472in}}%
\pgfpathlineto{\pgfqpoint{2.611183in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{2.611444in}{2.525822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682880in}{2.525793in}}%
\pgfpathlineto{\pgfqpoint{2.696037in}{2.525308in}}%
\pgfpathlineto{\pgfqpoint{2.693005in}{2.535662in}}%
\pgfpathlineto{\pgfqpoint{2.726599in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{2.508385in}}%
\pgfpathlineto{\pgfqpoint{2.695786in}{2.518488in}}%
\pgfpathlineto{\pgfqpoint{2.682629in}{2.518973in}}%
\pgfpathlineto{\pgfqpoint{2.682880in}{2.525793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754286in}{2.526180in}}%
\pgfpathlineto{\pgfqpoint{2.766956in}{2.525479in}}%
\pgfpathlineto{\pgfqpoint{2.764115in}{2.535887in}}%
\pgfpathlineto{\pgfqpoint{2.797429in}{2.520375in}}%
\pgfpathlineto{\pgfqpoint{2.762607in}{2.508633in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{2.518665in}}%
\pgfpathlineto{\pgfqpoint{2.753909in}{2.519366in}}%
\pgfpathlineto{\pgfqpoint{2.754286in}{2.526180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825577in}{2.526113in}}%
\pgfpathlineto{\pgfqpoint{2.837809in}{2.525466in}}%
\pgfpathlineto{\pgfqpoint{2.834942in}{2.535868in}}%
\pgfpathlineto{\pgfqpoint{2.868294in}{2.520437in}}%
\pgfpathlineto{\pgfqpoint{2.833501in}{2.508610in}}%
\pgfpathlineto{\pgfqpoint{2.837449in}{2.518651in}}%
\pgfpathlineto{\pgfqpoint{2.825217in}{2.519298in}}%
\pgfpathlineto{\pgfqpoint{2.825577in}{2.526113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896716in}{2.525860in}}%
\pgfpathlineto{\pgfqpoint{2.908740in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{2.905752in}{2.535732in}}%
\pgfpathlineto{\pgfqpoint{2.939281in}{2.520690in}}%
\pgfpathlineto{\pgfqpoint{2.904628in}{2.508459in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{2.518546in}}%
\pgfpathlineto{\pgfqpoint{2.896435in}{2.519041in}}%
\pgfpathlineto{\pgfqpoint{2.896716in}{2.525860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967901in}{2.525763in}}%
\pgfpathlineto{\pgfqpoint{2.979685in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.976654in}{2.535682in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{2.975645in}{2.508405in}}%
\pgfpathlineto{\pgfqpoint{2.979433in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{2.967649in}{2.518943in}}%
\pgfpathlineto{\pgfqpoint{2.967901in}{2.525763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038824in}{2.525918in}}%
\pgfpathlineto{\pgfqpoint{3.050989in}{2.525389in}}%
\pgfpathlineto{\pgfqpoint{3.048025in}{2.535763in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{3.046840in}{2.508493in}}%
\pgfpathlineto{\pgfqpoint{3.050693in}{2.518571in}}%
\pgfpathlineto{\pgfqpoint{3.038527in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{3.038824in}{2.525918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109969in}{2.526011in}}%
\pgfpathlineto{\pgfqpoint{3.122042in}{2.525430in}}%
\pgfpathlineto{\pgfqpoint{3.119126in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{3.152551in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{3.117814in}{2.508554in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{2.518614in}}%
\pgfpathlineto{\pgfqpoint{3.109641in}{2.519195in}}%
\pgfpathlineto{\pgfqpoint{3.109969in}{2.526011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180933in}{2.525598in}}%
\pgfpathlineto{\pgfqpoint{3.193086in}{2.525249in}}%
\pgfpathlineto{\pgfqpoint{3.189969in}{2.535579in}}%
\pgfpathlineto{\pgfqpoint{3.223684in}{2.520959in}}%
\pgfpathlineto{\pgfqpoint{3.189187in}{2.508294in}}%
\pgfpathlineto{\pgfqpoint{3.192891in}{2.518428in}}%
\pgfpathlineto{\pgfqpoint{3.180738in}{2.518776in}}%
\pgfpathlineto{\pgfqpoint{3.180933in}{2.525598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252096in}{2.525596in}}%
\pgfpathlineto{\pgfqpoint{3.264091in}{2.525252in}}%
\pgfpathlineto{\pgfqpoint{3.260974in}{2.535582in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.525288in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.517298in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{2.508297in}}%
\pgfpathlineto{\pgfqpoint{3.263895in}{2.518431in}}%
\pgfpathlineto{\pgfqpoint{3.251900in}{2.518775in}}%
\pgfpathlineto{\pgfqpoint{3.252096in}{2.525596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323184in}{2.525559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394268in}{2.525289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464955in}{2.525327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536185in}{2.525499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607004in}{2.525377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677995in}{2.525242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748961in}{2.525271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819459in}{2.525264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337249in}{2.595784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408237in}{2.595715in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{0.422347in}{2.595738in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.598635in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.604990in}}%
\pgfpathlineto{\pgfqpoint{0.453061in}{2.592375in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.579642in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.585953in}}%
\pgfpathlineto{\pgfqpoint{0.422358in}{2.588914in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.588912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478765in}{2.595800in}}%
\pgfpathlineto{\pgfqpoint{0.492673in}{2.595921in}}%
\pgfpathlineto{\pgfqpoint{0.489172in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{0.523410in}{2.592776in}}%
\pgfpathlineto{\pgfqpoint{0.489410in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{0.492733in}{2.589097in}}%
\pgfpathlineto{\pgfqpoint{0.478825in}{2.588976in}}%
\pgfpathlineto{\pgfqpoint{0.478765in}{2.595800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549686in}{2.596030in}}%
\pgfpathlineto{\pgfqpoint{0.563983in}{2.596005in}}%
\pgfpathlineto{\pgfqpoint{0.560589in}{2.606247in}}%
\pgfpathlineto{\pgfqpoint{0.594685in}{2.592540in}}%
\pgfpathlineto{\pgfqpoint{0.560541in}{2.578951in}}%
\pgfpathlineto{\pgfqpoint{0.563971in}{2.589181in}}%
\pgfpathlineto{\pgfqpoint{0.549674in}{2.589206in}}%
\pgfpathlineto{\pgfqpoint{0.549686in}{2.596030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620825in}{2.596020in}}%
\pgfpathlineto{\pgfqpoint{0.635007in}{2.596004in}}%
\pgfpathlineto{\pgfqpoint{0.631606in}{2.606244in}}%
\pgfpathlineto{\pgfqpoint{0.665711in}{2.592557in}}%
\pgfpathlineto{\pgfqpoint{0.631575in}{2.578948in}}%
\pgfpathlineto{\pgfqpoint{0.634999in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{0.620817in}{2.589196in}}%
\pgfpathlineto{\pgfqpoint{0.620825in}{2.596020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691683in}{2.595683in}}%
\pgfpathlineto{\pgfqpoint{0.706217in}{2.595880in}}%
\pgfpathlineto{\pgfqpoint{0.702666in}{2.606069in}}%
\pgfpathlineto{\pgfqpoint{0.736968in}{2.592886in}}%
\pgfpathlineto{\pgfqpoint{0.703037in}{2.578776in}}%
\pgfpathlineto{\pgfqpoint{0.706310in}{2.589057in}}%
\pgfpathlineto{\pgfqpoint{0.691776in}{2.588860in}}%
\pgfpathlineto{\pgfqpoint{0.691683in}{2.595683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762694in}{2.595812in}}%
\pgfpathlineto{\pgfqpoint{0.777411in}{2.595929in}}%
\pgfpathlineto{\pgfqpoint{0.773918in}{2.606138in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{2.592762in}}%
\pgfpathlineto{\pgfqpoint{0.774135in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{0.777465in}{2.589106in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{2.588989in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{2.595812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833662in}{2.596189in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{2.596062in}}%
\pgfpathlineto{\pgfqpoint{0.845386in}{2.606326in}}%
\pgfpathlineto{\pgfqpoint{0.879389in}{2.592390in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.579031in}}%
\pgfpathlineto{\pgfqpoint{0.848653in}{2.589238in}}%
\pgfpathlineto{\pgfqpoint{0.833604in}{2.589365in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{2.596189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904658in}{2.595904in}}%
\pgfpathlineto{\pgfqpoint{0.919798in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{2.606185in}}%
\pgfpathlineto{\pgfqpoint{0.950519in}{2.592670in}}%
\pgfpathlineto{\pgfqpoint{0.916452in}{2.578890in}}%
\pgfpathlineto{\pgfqpoint{0.919824in}{2.589139in}}%
\pgfpathlineto{\pgfqpoint{0.904685in}{2.589080in}}%
\pgfpathlineto{\pgfqpoint{0.904658in}{2.595904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975531in}{2.596404in}}%
\pgfpathlineto{\pgfqpoint{0.991242in}{2.596126in}}%
\pgfpathlineto{\pgfqpoint{0.988012in}{2.606421in}}%
\pgfpathlineto{\pgfqpoint{1.021885in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{0.987529in}{2.579129in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.589303in}}%
\pgfpathlineto{\pgfqpoint{0.975411in}{2.589581in}}%
\pgfpathlineto{\pgfqpoint{0.975531in}{2.596404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046305in}{2.595918in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{2.595968in}}%
\pgfpathlineto{\pgfqpoint{1.059045in}{2.606194in}}%
\pgfpathlineto{\pgfqpoint{1.093207in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{1.059130in}{2.578898in}}%
\pgfpathlineto{\pgfqpoint{1.062510in}{2.589144in}}%
\pgfpathlineto{\pgfqpoint{1.046326in}{2.589094in}}%
\pgfpathlineto{\pgfqpoint{1.046305in}{2.595918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117620in}{2.596621in}}%
\pgfpathlineto{\pgfqpoint{1.133552in}{2.596191in}}%
\pgfpathlineto{\pgfqpoint{1.130417in}{2.606516in}}%
\pgfpathlineto{\pgfqpoint{1.164156in}{2.591952in}}%
\pgfpathlineto{\pgfqpoint{1.129681in}{2.579230in}}%
\pgfpathlineto{\pgfqpoint{1.133368in}{2.589370in}}%
\pgfpathlineto{\pgfqpoint{1.117436in}{2.589800in}}%
\pgfpathlineto{\pgfqpoint{1.117620in}{2.596621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188709in}{2.596895in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{2.596275in}}%
\pgfpathlineto{\pgfqpoint{1.201712in}{2.606635in}}%
\pgfpathlineto{\pgfqpoint{1.235279in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{2.579360in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{2.589456in}}%
\pgfpathlineto{\pgfqpoint{1.188445in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{1.188709in}{2.596895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259640in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{1.276015in}{2.596313in}}%
\pgfpathlineto{\pgfqpoint{1.273075in}{2.606695in}}%
\pgfpathlineto{\pgfqpoint{1.306535in}{2.591501in}}%
\pgfpathlineto{\pgfqpoint{1.271827in}{2.579427in}}%
\pgfpathlineto{\pgfqpoint{1.275703in}{2.589496in}}%
\pgfpathlineto{\pgfqpoint{1.259328in}{2.590246in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.597063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330308in}{2.597740in}}%
\pgfpathlineto{\pgfqpoint{1.347746in}{2.596469in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{1.343103in}{2.579702in}}%
\pgfpathlineto{\pgfqpoint{1.347250in}{2.589663in}}%
\pgfpathlineto{\pgfqpoint{1.329812in}{2.590934in}}%
\pgfpathlineto{\pgfqpoint{1.330308in}{2.597740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401671in}{2.597975in}}%
\pgfpathlineto{\pgfqpoint{1.418652in}{2.596558in}}%
\pgfpathlineto{\pgfqpoint{1.416103in}{2.607042in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{2.590604in}}%
\pgfpathlineto{\pgfqpoint{1.413833in}{2.579841in}}%
\pgfpathlineto{\pgfqpoint{1.418084in}{2.589757in}}%
\pgfpathlineto{\pgfqpoint{1.401103in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{1.401671in}{2.597975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473013in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{1.489573in}{2.596647in}}%
\pgfpathlineto{\pgfqpoint{1.487135in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{1.519826in}{2.590372in}}%
\pgfpathlineto{\pgfqpoint{1.484577in}{2.579982in}}%
\pgfpathlineto{\pgfqpoint{1.488933in}{2.589853in}}%
\pgfpathlineto{\pgfqpoint{1.472374in}{2.591412in}}%
\pgfpathlineto{\pgfqpoint{1.473013in}{2.598206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544704in}{2.598124in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{2.607208in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{2.590464in}}%
\pgfpathlineto{\pgfqpoint{1.555064in}{2.580029in}}%
\pgfpathlineto{\pgfqpoint{1.559408in}{2.589906in}}%
\pgfpathlineto{\pgfqpoint{1.544073in}{2.591330in}}%
\pgfpathlineto{\pgfqpoint{1.544704in}{2.598124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616069in}{2.597985in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{2.596685in}}%
\pgfpathlineto{\pgfqpoint{1.628302in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{1.661090in}{2.590586in}}%
\pgfpathlineto{\pgfqpoint{1.625902in}{2.579991in}}%
\pgfpathlineto{\pgfqpoint{1.630201in}{2.589887in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{2.591188in}}%
\pgfpathlineto{\pgfqpoint{1.616069in}{2.597985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687373in}{2.596939in}}%
\pgfpathlineto{\pgfqpoint{1.701278in}{2.596344in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{2.606717in}}%
\pgfpathlineto{\pgfqpoint{1.731812in}{2.591624in}}%
\pgfpathlineto{\pgfqpoint{1.697140in}{2.579446in}}%
\pgfpathlineto{\pgfqpoint{1.700986in}{2.589526in}}%
\pgfpathlineto{\pgfqpoint{1.687081in}{2.590121in}}%
\pgfpathlineto{\pgfqpoint{1.687373in}{2.596939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758699in}{2.595627in}}%
\pgfpathlineto{\pgfqpoint{1.771679in}{2.595844in}}%
\pgfpathlineto{\pgfqpoint{1.768097in}{2.606021in}}%
\pgfpathlineto{\pgfqpoint{1.802440in}{2.592945in}}%
\pgfpathlineto{\pgfqpoint{1.768553in}{2.578729in}}%
\pgfpathlineto{\pgfqpoint{1.771793in}{2.589021in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{2.588804in}}%
\pgfpathlineto{\pgfqpoint{1.758699in}{2.595627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829378in}{2.594613in}}%
\pgfpathlineto{\pgfqpoint{1.842911in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{2.605456in}}%
\pgfpathlineto{\pgfqpoint{1.873771in}{2.593941in}}%
\pgfpathlineto{\pgfqpoint{1.840559in}{2.578212in}}%
\pgfpathlineto{\pgfqpoint{1.843332in}{2.588639in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{1.829378in}{2.594613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900192in}{2.593119in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{2.594902in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{2.604617in}}%
\pgfpathlineto{\pgfqpoint{1.944894in}{2.595452in}}%
\pgfpathlineto{\pgfqpoint{1.912803in}{2.577546in}}%
\pgfpathlineto{\pgfqpoint{1.914876in}{2.588134in}}%
\pgfpathlineto{\pgfqpoint{1.901066in}{2.586351in}}%
\pgfpathlineto{\pgfqpoint{1.900192in}{2.593119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970315in}{2.592048in}}%
\pgfpathlineto{\pgfqpoint{1.985964in}{2.594686in}}%
\pgfpathlineto{\pgfqpoint{1.980898in}{2.604213in}}%
\pgfpathlineto{\pgfqpoint{2.016812in}{2.596427in}}%
\pgfpathlineto{\pgfqpoint{1.985436in}{2.577297in}}%
\pgfpathlineto{\pgfqpoint{1.987099in}{2.587957in}}%
\pgfpathlineto{\pgfqpoint{1.971450in}{2.585319in}}%
\pgfpathlineto{\pgfqpoint{1.970315in}{2.592048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040896in}{2.591637in}}%
\pgfpathlineto{\pgfqpoint{2.057527in}{2.594675in}}%
\pgfpathlineto{\pgfqpoint{2.052331in}{2.604131in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{2.057236in}{2.577279in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{2.042122in}{2.584924in}}%
\pgfpathlineto{\pgfqpoint{2.040896in}{2.591637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111265in}{2.591515in}}%
\pgfpathlineto{\pgfqpoint{2.129320in}{2.594822in}}%
\pgfpathlineto{\pgfqpoint{2.124120in}{2.604275in}}%
\pgfpathlineto{\pgfqpoint{2.160140in}{2.596998in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{2.577426in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{2.588109in}}%
\pgfpathlineto{\pgfqpoint{2.112495in}{2.584802in}}%
\pgfpathlineto{\pgfqpoint{2.111265in}{2.591515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182143in}{2.592401in}}%
\pgfpathlineto{\pgfqpoint{2.200680in}{2.595097in}}%
\pgfpathlineto{\pgfqpoint{2.195831in}{2.604735in}}%
\pgfpathlineto{\pgfqpoint{2.231560in}{2.596140in}}%
\pgfpathlineto{\pgfqpoint{2.199759in}{2.577723in}}%
\pgfpathlineto{\pgfqpoint{2.201662in}{2.588344in}}%
\pgfpathlineto{\pgfqpoint{2.183125in}{2.585648in}}%
\pgfpathlineto{\pgfqpoint{2.182143in}{2.592401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253444in}{2.593032in}}%
\pgfpathlineto{\pgfqpoint{2.271612in}{2.595212in}}%
\pgfpathlineto{\pgfqpoint{2.267005in}{2.604969in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{2.595482in}}%
\pgfpathlineto{\pgfqpoint{2.270256in}{2.577867in}}%
\pgfpathlineto{\pgfqpoint{2.272425in}{2.588437in}}%
\pgfpathlineto{\pgfqpoint{2.254256in}{2.586257in}}%
\pgfpathlineto{\pgfqpoint{2.253444in}{2.593032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324720in}{2.594125in}}%
\pgfpathlineto{\pgfqpoint{2.342668in}{2.595477in}}%
\pgfpathlineto{\pgfqpoint{2.338497in}{2.605428in}}%
\pgfpathlineto{\pgfqpoint{2.373546in}{2.594380in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{2.578209in}}%
\pgfpathlineto{\pgfqpoint{2.343181in}{2.588672in}}%
\pgfpathlineto{\pgfqpoint{2.325233in}{2.587320in}}%
\pgfpathlineto{\pgfqpoint{2.324720in}{2.594125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396498in}{2.595071in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{2.595732in}}%
\pgfpathlineto{\pgfqpoint{2.409420in}{2.605826in}}%
\pgfpathlineto{\pgfqpoint{2.444052in}{2.593535in}}%
\pgfpathlineto{\pgfqpoint{2.410497in}{2.578551in}}%
\pgfpathlineto{\pgfqpoint{2.413503in}{2.588914in}}%
\pgfpathlineto{\pgfqpoint{2.396768in}{2.588253in}}%
\pgfpathlineto{\pgfqpoint{2.396498in}{2.595071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468007in}{2.595534in}}%
\pgfpathlineto{\pgfqpoint{2.484016in}{2.595847in}}%
\pgfpathlineto{\pgfqpoint{2.480405in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{2.593035in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{2.578723in}}%
\pgfpathlineto{\pgfqpoint{2.484150in}{2.589024in}}%
\pgfpathlineto{\pgfqpoint{2.468140in}{2.588711in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{2.595534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539592in}{2.596280in}}%
\pgfpathlineto{\pgfqpoint{2.554811in}{2.596089in}}%
\pgfpathlineto{\pgfqpoint{2.551528in}{2.606367in}}%
\pgfpathlineto{\pgfqpoint{2.585474in}{2.592292in}}%
\pgfpathlineto{\pgfqpoint{2.551185in}{2.579073in}}%
\pgfpathlineto{\pgfqpoint{2.554725in}{2.589266in}}%
\pgfpathlineto{\pgfqpoint{2.539507in}{2.589457in}}%
\pgfpathlineto{\pgfqpoint{2.539592in}{2.596280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611232in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{2.625481in}{2.596239in}}%
\pgfpathlineto{\pgfqpoint{2.622379in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{2.656073in}{2.591905in}}%
\pgfpathlineto{\pgfqpoint{2.621558in}{2.579289in}}%
\pgfpathlineto{\pgfqpoint{2.625276in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{2.611026in}{2.589847in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{2.596668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682440in}{2.596659in}}%
\pgfpathlineto{\pgfqpoint{2.696430in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{2.693324in}{2.606574in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{2.591915in}}%
\pgfpathlineto{\pgfqpoint{2.692510in}{2.579291in}}%
\pgfpathlineto{\pgfqpoint{2.696226in}{2.589420in}}%
\pgfpathlineto{\pgfqpoint{2.682237in}{2.589838in}}%
\pgfpathlineto{\pgfqpoint{2.682440in}{2.596659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753747in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{2.767253in}{2.596218in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.606540in}}%
\pgfpathlineto{\pgfqpoint{2.797860in}{2.591995in}}%
\pgfpathlineto{\pgfqpoint{2.763391in}{2.579254in}}%
\pgfpathlineto{\pgfqpoint{2.767073in}{2.589396in}}%
\pgfpathlineto{\pgfqpoint{2.753567in}{2.589753in}}%
\pgfpathlineto{\pgfqpoint{2.753747in}{2.596575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825075in}{2.597051in}}%
\pgfpathlineto{\pgfqpoint{2.838266in}{2.596414in}}%
\pgfpathlineto{\pgfqpoint{2.835352in}{2.606803in}}%
\pgfpathlineto{\pgfqpoint{2.868773in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{2.579538in}}%
\pgfpathlineto{\pgfqpoint{2.837936in}{2.589598in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{2.590235in}}%
\pgfpathlineto{\pgfqpoint{2.825075in}{2.597051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896139in}{2.596823in}}%
\pgfpathlineto{\pgfqpoint{2.909295in}{2.596324in}}%
\pgfpathlineto{\pgfqpoint{2.906273in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{2.939852in}{2.591751in}}%
\pgfpathlineto{\pgfqpoint{2.905239in}{2.579406in}}%
\pgfpathlineto{\pgfqpoint{2.909037in}{2.589505in}}%
\pgfpathlineto{\pgfqpoint{2.895880in}{2.590004in}}%
\pgfpathlineto{\pgfqpoint{2.896139in}{2.596823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967557in}{2.597002in}}%
\pgfpathlineto{\pgfqpoint{2.980118in}{2.596414in}}%
\pgfpathlineto{\pgfqpoint{2.977189in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{3.010633in}{2.591568in}}%
\pgfpathlineto{\pgfqpoint{2.975911in}{2.579532in}}%
\pgfpathlineto{\pgfqpoint{2.979798in}{2.589597in}}%
\pgfpathlineto{\pgfqpoint{2.967237in}{2.590186in}}%
\pgfpathlineto{\pgfqpoint{2.967557in}{2.597002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038648in}{2.596562in}}%
\pgfpathlineto{\pgfqpoint{3.051024in}{2.596238in}}%
\pgfpathlineto{\pgfqpoint{3.047880in}{2.606560in}}%
\pgfpathlineto{\pgfqpoint{3.081632in}{2.592025in}}%
\pgfpathlineto{\pgfqpoint{3.047167in}{2.579273in}}%
\pgfpathlineto{\pgfqpoint{3.050845in}{2.589417in}}%
\pgfpathlineto{\pgfqpoint{3.038470in}{2.589740in}}%
\pgfpathlineto{\pgfqpoint{3.038648in}{2.596562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109676in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{3.122215in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{3.119138in}{2.606633in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{2.591882in}}%
\pgfpathlineto{\pgfqpoint{3.118249in}{2.579352in}}%
\pgfpathlineto{\pgfqpoint{3.121993in}{2.589471in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{2.589880in}}%
\pgfpathlineto{\pgfqpoint{3.109676in}{2.596700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180770in}{2.596471in}}%
\pgfpathlineto{\pgfqpoint{3.193213in}{2.596197in}}%
\pgfpathlineto{\pgfqpoint{3.190027in}{2.606505in}}%
\pgfpathlineto{\pgfqpoint{3.223838in}{2.592108in}}%
\pgfpathlineto{\pgfqpoint{3.189425in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{3.193062in}{2.589374in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{3.180770in}{2.596471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251752in}{2.596584in}}%
\pgfpathlineto{\pgfqpoint{3.264439in}{2.596238in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{2.606563in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.596454in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.588181in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{2.579277in}}%
\pgfpathlineto{\pgfqpoint{3.264253in}{2.589416in}}%
\pgfpathlineto{\pgfqpoint{3.251566in}{2.589762in}}%
\pgfpathlineto{\pgfqpoint{3.251752in}{2.596584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322830in}{2.596416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393918in}{2.596500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464839in}{2.596417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535961in}{2.596610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606905in}{2.596321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678120in}{2.596412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748308in}{2.596066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819253in}{2.596214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337012in}{2.666571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407898in}{2.666523in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.666635in}}%
\pgfpathlineto{\pgfqpoint{0.422728in}{2.666646in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.670591in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.676016in}}%
\pgfpathlineto{\pgfqpoint{0.453463in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.650345in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.655478in}}%
\pgfpathlineto{\pgfqpoint{0.422784in}{2.659822in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.659811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478842in}{2.667132in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{2.666998in}}%
\pgfpathlineto{\pgfqpoint{0.489729in}{2.677265in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{2.663295in}}%
\pgfpathlineto{\pgfqpoint{0.489470in}{2.649971in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{2.660174in}}%
\pgfpathlineto{\pgfqpoint{0.478777in}{2.660308in}}%
\pgfpathlineto{\pgfqpoint{0.478842in}{2.667132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549859in}{2.666941in}}%
\pgfpathlineto{\pgfqpoint{0.563765in}{2.666988in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{2.677212in}}%
\pgfpathlineto{\pgfqpoint{0.594485in}{2.663680in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{2.649916in}}%
\pgfpathlineto{\pgfqpoint{0.563789in}{2.660164in}}%
\pgfpathlineto{\pgfqpoint{0.549883in}{2.660117in}}%
\pgfpathlineto{\pgfqpoint{0.549859in}{2.666941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620680in}{2.667066in}}%
\pgfpathlineto{\pgfqpoint{0.635150in}{2.667036in}}%
\pgfpathlineto{\pgfqpoint{0.631759in}{2.677279in}}%
\pgfpathlineto{\pgfqpoint{0.665851in}{2.663562in}}%
\pgfpathlineto{\pgfqpoint{0.631703in}{2.649983in}}%
\pgfpathlineto{\pgfqpoint{0.635136in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{0.620666in}{2.660242in}}%
\pgfpathlineto{\pgfqpoint{0.620680in}{2.667066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691881in}{2.666804in}}%
\pgfpathlineto{\pgfqpoint{0.706037in}{2.666938in}}%
\pgfpathlineto{\pgfqpoint{0.702528in}{2.677141in}}%
\pgfpathlineto{\pgfqpoint{0.736776in}{2.663817in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{2.649846in}}%
\pgfpathlineto{\pgfqpoint{0.706102in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{0.691946in}{2.659980in}}%
\pgfpathlineto{\pgfqpoint{0.691881in}{2.666804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762631in}{2.667136in}}%
\pgfpathlineto{\pgfqpoint{0.777543in}{2.667061in}}%
\pgfpathlineto{\pgfqpoint{0.774183in}{2.677314in}}%
\pgfpathlineto{\pgfqpoint{0.808233in}{2.663493in}}%
\pgfpathlineto{\pgfqpoint{0.774044in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{0.777508in}{2.660237in}}%
\pgfpathlineto{\pgfqpoint{0.762596in}{2.660312in}}%
\pgfpathlineto{\pgfqpoint{0.762631in}{2.667136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833837in}{2.667187in}}%
\pgfpathlineto{\pgfqpoint{0.848522in}{2.667077in}}%
\pgfpathlineto{\pgfqpoint{0.845187in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{0.879204in}{2.663437in}}%
\pgfpathlineto{\pgfqpoint{0.844983in}{2.650043in}}%
\pgfpathlineto{\pgfqpoint{0.848471in}{2.660254in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{0.833837in}{2.667187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904641in}{2.667014in}}%
\pgfpathlineto{\pgfqpoint{0.919843in}{2.667015in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{0.950551in}{2.663607in}}%
\pgfpathlineto{\pgfqpoint{0.916433in}{2.649955in}}%
\pgfpathlineto{\pgfqpoint{0.919844in}{2.660191in}}%
\pgfpathlineto{\pgfqpoint{0.904642in}{2.660190in}}%
\pgfpathlineto{\pgfqpoint{0.904641in}{2.667014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975637in}{2.667300in}}%
\pgfpathlineto{\pgfqpoint{0.991104in}{2.667107in}}%
\pgfpathlineto{\pgfqpoint{0.987820in}{2.677385in}}%
\pgfpathlineto{\pgfqpoint{1.021767in}{2.663313in}}%
\pgfpathlineto{\pgfqpoint{0.987479in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{0.991019in}{2.660284in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{2.660477in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.667300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046647in}{2.667200in}}%
\pgfpathlineto{\pgfqpoint{1.062228in}{2.667076in}}%
\pgfpathlineto{\pgfqpoint{1.058898in}{2.677339in}}%
\pgfpathlineto{\pgfqpoint{1.092908in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{1.058681in}{2.650044in}}%
\pgfpathlineto{\pgfqpoint{1.062174in}{2.660253in}}%
\pgfpathlineto{\pgfqpoint{1.046593in}{2.660376in}}%
\pgfpathlineto{\pgfqpoint{1.046647in}{2.667200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117640in}{2.667394in}}%
\pgfpathlineto{\pgfqpoint{1.133456in}{2.667137in}}%
\pgfpathlineto{\pgfqpoint{1.130210in}{2.677427in}}%
\pgfpathlineto{\pgfqpoint{1.164104in}{2.663226in}}%
\pgfpathlineto{\pgfqpoint{1.129767in}{2.650135in}}%
\pgfpathlineto{\pgfqpoint{1.133345in}{2.660314in}}%
\pgfpathlineto{\pgfqpoint{1.117529in}{2.660571in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{2.667394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188648in}{2.667850in}}%
\pgfpathlineto{\pgfqpoint{1.204764in}{2.667278in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{2.677629in}}%
\pgfpathlineto{\pgfqpoint{1.235332in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{1.200749in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{1.204522in}{2.660459in}}%
\pgfpathlineto{\pgfqpoint{1.188406in}{2.661030in}}%
\pgfpathlineto{\pgfqpoint{1.188648in}{2.667850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259574in}{2.668209in}}%
\pgfpathlineto{\pgfqpoint{1.276134in}{2.667370in}}%
\pgfpathlineto{\pgfqpoint{1.273244in}{2.677766in}}%
\pgfpathlineto{\pgfqpoint{1.306630in}{2.662409in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{2.650504in}}%
\pgfpathlineto{\pgfqpoint{1.275789in}{2.660555in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{2.661393in}}%
\pgfpathlineto{\pgfqpoint{1.259574in}{2.668209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330821in}{2.668741in}}%
\pgfpathlineto{\pgfqpoint{1.347250in}{2.667534in}}%
\pgfpathlineto{\pgfqpoint{1.344597in}{2.677993in}}%
\pgfpathlineto{\pgfqpoint{1.377625in}{2.661882in}}%
\pgfpathlineto{\pgfqpoint{1.342597in}{2.650770in}}%
\pgfpathlineto{\pgfqpoint{1.346750in}{2.660729in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.661935in}}%
\pgfpathlineto{\pgfqpoint{1.330821in}{2.668741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401959in}{2.668802in}}%
\pgfpathlineto{\pgfqpoint{1.418308in}{2.667553in}}%
\pgfpathlineto{\pgfqpoint{1.415686in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{2.661811in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.650802in}}%
\pgfpathlineto{\pgfqpoint{1.417788in}{2.660749in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{2.661998in}}%
\pgfpathlineto{\pgfqpoint{1.401959in}{2.668802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473395in}{2.668955in}}%
\pgfpathlineto{\pgfqpoint{1.489103in}{2.667635in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{1.519418in}{2.661664in}}%
\pgfpathlineto{\pgfqpoint{1.484275in}{2.650921in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{2.660835in}}%
\pgfpathlineto{\pgfqpoint{1.472824in}{2.662155in}}%
\pgfpathlineto{\pgfqpoint{1.473395in}{2.668955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544911in}{2.668708in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.667606in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{2.678068in}}%
\pgfpathlineto{\pgfqpoint{1.590032in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{2.650848in}}%
\pgfpathlineto{\pgfqpoint{1.559155in}{2.660801in}}%
\pgfpathlineto{\pgfqpoint{1.544403in}{2.661903in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{2.668708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616268in}{2.668554in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{2.667578in}}%
\pgfpathlineto{\pgfqpoint{1.627725in}{2.678025in}}%
\pgfpathlineto{\pgfqpoint{1.660826in}{2.662063in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{2.650793in}}%
\pgfpathlineto{\pgfqpoint{1.629956in}{2.660770in}}%
\pgfpathlineto{\pgfqpoint{1.615798in}{2.661746in}}%
\pgfpathlineto{\pgfqpoint{1.616268in}{2.668554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687312in}{2.667476in}}%
\pgfpathlineto{\pgfqpoint{1.701149in}{2.667190in}}%
\pgfpathlineto{\pgfqpoint{1.697949in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{1.731780in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{2.650204in}}%
\pgfpathlineto{\pgfqpoint{1.701008in}{2.660367in}}%
\pgfpathlineto{\pgfqpoint{1.687171in}{2.660654in}}%
\pgfpathlineto{\pgfqpoint{1.687312in}{2.667476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758619in}{2.666638in}}%
\pgfpathlineto{\pgfqpoint{1.771750in}{2.666866in}}%
\pgfpathlineto{\pgfqpoint{1.768161in}{2.677041in}}%
\pgfpathlineto{\pgfqpoint{1.802513in}{2.663987in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{2.649749in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{2.660043in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{2.659815in}}%
\pgfpathlineto{\pgfqpoint{1.758619in}{2.666638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829456in}{2.665583in}}%
\pgfpathlineto{\pgfqpoint{1.842818in}{2.666448in}}%
\pgfpathlineto{\pgfqpoint{1.838752in}{2.676442in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{2.665026in}}%
\pgfpathlineto{\pgfqpoint{1.840515in}{2.649203in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{2.659638in}}%
\pgfpathlineto{\pgfqpoint{1.829897in}{2.658773in}}%
\pgfpathlineto{\pgfqpoint{1.829456in}{2.665583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900170in}{2.664803in}}%
\pgfpathlineto{\pgfqpoint{1.914127in}{2.666185in}}%
\pgfpathlineto{\pgfqpoint{1.909723in}{2.676035in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{2.665815in}}%
\pgfpathlineto{\pgfqpoint{1.912412in}{2.648872in}}%
\pgfpathlineto{\pgfqpoint{1.914799in}{2.659394in}}%
\pgfpathlineto{\pgfqpoint{1.900842in}{2.658013in}}%
\pgfpathlineto{\pgfqpoint{1.900170in}{2.664803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970685in}{2.664236in}}%
\pgfpathlineto{\pgfqpoint{1.985705in}{2.666049in}}%
\pgfpathlineto{\pgfqpoint{1.981092in}{2.675802in}}%
\pgfpathlineto{\pgfqpoint{2.016601in}{2.666340in}}%
\pgfpathlineto{\pgfqpoint{1.984362in}{2.648703in}}%
\pgfpathlineto{\pgfqpoint{1.986523in}{2.659274in}}%
\pgfpathlineto{\pgfqpoint{1.971503in}{2.657461in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{2.664236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041413in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{2.057065in}{2.665868in}}%
\pgfpathlineto{\pgfqpoint{2.052180in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{2.087940in}{2.667025in}}%
\pgfpathlineto{\pgfqpoint{2.056208in}{2.648492in}}%
\pgfpathlineto{\pgfqpoint{2.058072in}{2.659119in}}%
\pgfpathlineto{\pgfqpoint{2.042420in}{2.656784in}}%
\pgfpathlineto{\pgfqpoint{2.041413in}{2.663533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112098in}{2.663705in}}%
\pgfpathlineto{\pgfqpoint{2.128575in}{2.666007in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{2.675672in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{2.648639in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{2.659248in}}%
\pgfpathlineto{\pgfqpoint{2.113042in}{2.656947in}}%
\pgfpathlineto{\pgfqpoint{2.112098in}{2.663705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183104in}{2.664090in}}%
\pgfpathlineto{\pgfqpoint{2.199782in}{2.666139in}}%
\pgfpathlineto{\pgfqpoint{2.195147in}{2.675883in}}%
\pgfpathlineto{\pgfqpoint{2.230677in}{2.666499in}}%
\pgfpathlineto{\pgfqpoint{2.198477in}{2.648791in}}%
\pgfpathlineto{\pgfqpoint{2.200615in}{2.659366in}}%
\pgfpathlineto{\pgfqpoint{2.183937in}{2.657317in}}%
\pgfpathlineto{\pgfqpoint{2.183104in}{2.664090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253902in}{2.664298in}}%
\pgfpathlineto{\pgfqpoint{2.271181in}{2.666243in}}%
\pgfpathlineto{\pgfqpoint{2.266646in}{2.676033in}}%
\pgfpathlineto{\pgfqpoint{2.302078in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{2.269699in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{2.271944in}{2.659462in}}%
\pgfpathlineto{\pgfqpoint{2.254665in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{2.253902in}{2.664298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325238in}{2.665378in}}%
\pgfpathlineto{\pgfqpoint{2.342181in}{2.666533in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{2.676513in}}%
\pgfpathlineto{\pgfqpoint{2.373050in}{2.665217in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{2.649280in}}%
\pgfpathlineto{\pgfqpoint{2.342645in}{2.659725in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{2.658570in}}%
\pgfpathlineto{\pgfqpoint{2.325238in}{2.665378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396410in}{2.665580in}}%
\pgfpathlineto{\pgfqpoint{2.413220in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{2.409195in}{2.676609in}}%
\pgfpathlineto{\pgfqpoint{2.444078in}{2.665050in}}%
\pgfpathlineto{\pgfqpoint{2.410846in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{2.413633in}{2.659787in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{2.658769in}}%
\pgfpathlineto{\pgfqpoint{2.396410in}{2.665580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467858in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{2.484088in}{2.666792in}}%
\pgfpathlineto{\pgfqpoint{2.480356in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{2.514888in}{2.664345in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{2.649633in}}%
\pgfpathlineto{\pgfqpoint{2.484302in}{2.659971in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{2.659462in}}%
\pgfpathlineto{\pgfqpoint{2.467858in}{2.666283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539331in}{2.666792in}}%
\pgfpathlineto{\pgfqpoint{2.554920in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{2.677145in}}%
\pgfpathlineto{\pgfqpoint{2.585659in}{2.663826in}}%
\pgfpathlineto{\pgfqpoint{2.551672in}{2.649850in}}%
\pgfpathlineto{\pgfqpoint{2.554986in}{2.660119in}}%
\pgfpathlineto{\pgfqpoint{2.539397in}{2.659969in}}%
\pgfpathlineto{\pgfqpoint{2.539331in}{2.666792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610899in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{2.625608in}{2.667051in}}%
\pgfpathlineto{\pgfqpoint{2.622236in}{2.677300in}}%
\pgfpathlineto{\pgfqpoint{2.656302in}{2.663517in}}%
\pgfpathlineto{\pgfqpoint{2.622128in}{2.650004in}}%
\pgfpathlineto{\pgfqpoint{2.625580in}{2.660227in}}%
\pgfpathlineto{\pgfqpoint{2.610872in}{2.660285in}}%
\pgfpathlineto{\pgfqpoint{2.610899in}{2.667109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682175in}{2.667275in}}%
\pgfpathlineto{\pgfqpoint{2.696546in}{2.667111in}}%
\pgfpathlineto{\pgfqpoint{2.693251in}{2.677385in}}%
\pgfpathlineto{\pgfqpoint{2.727213in}{2.663349in}}%
\pgfpathlineto{\pgfqpoint{2.692940in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{2.696468in}{2.660287in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.660451in}}%
\pgfpathlineto{\pgfqpoint{2.682175in}{2.667275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753561in}{2.667539in}}%
\pgfpathlineto{\pgfqpoint{2.767424in}{2.667215in}}%
\pgfpathlineto{\pgfqpoint{2.764252in}{2.677528in}}%
\pgfpathlineto{\pgfqpoint{2.798044in}{2.663087in}}%
\pgfpathlineto{\pgfqpoint{2.763615in}{2.650239in}}%
\pgfpathlineto{\pgfqpoint{2.767265in}{2.660393in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{2.660717in}}%
\pgfpathlineto{\pgfqpoint{2.753561in}{2.667539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824765in}{2.667730in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.667290in}}%
\pgfpathlineto{\pgfqpoint{2.835372in}{2.677630in}}%
\pgfpathlineto{\pgfqpoint{2.869035in}{2.662892in}}%
\pgfpathlineto{\pgfqpoint{2.834494in}{2.650349in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{2.660470in}}%
\pgfpathlineto{\pgfqpoint{2.824546in}{2.660910in}}%
\pgfpathlineto{\pgfqpoint{2.824765in}{2.667730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895914in}{2.667881in}}%
\pgfpathlineto{\pgfqpoint{2.909523in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.677710in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.662736in}}%
\pgfpathlineto{\pgfqpoint{2.905446in}{2.650434in}}%
\pgfpathlineto{\pgfqpoint{2.909256in}{2.660529in}}%
\pgfpathlineto{\pgfqpoint{2.895646in}{2.661062in}}%
\pgfpathlineto{\pgfqpoint{2.895914in}{2.667881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966813in}{2.667691in}}%
\pgfpathlineto{\pgfqpoint{2.980716in}{2.667271in}}%
\pgfpathlineto{\pgfqpoint{2.977614in}{2.677606in}}%
\pgfpathlineto{\pgfqpoint{3.011307in}{2.662934in}}%
\pgfpathlineto{\pgfqpoint{2.976791in}{2.650322in}}%
\pgfpathlineto{\pgfqpoint{2.980510in}{2.660450in}}%
\pgfpathlineto{\pgfqpoint{2.966607in}{2.660870in}}%
\pgfpathlineto{\pgfqpoint{2.966813in}{2.667691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038404in}{2.667714in}}%
\pgfpathlineto{\pgfqpoint{3.051311in}{2.667304in}}%
\pgfpathlineto{\pgfqpoint{3.048226in}{2.677643in}}%
\pgfpathlineto{\pgfqpoint{3.081895in}{2.662918in}}%
\pgfpathlineto{\pgfqpoint{3.047359in}{2.650361in}}%
\pgfpathlineto{\pgfqpoint{3.051094in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{3.038187in}{2.660894in}}%
\pgfpathlineto{\pgfqpoint{3.038404in}{2.667714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109496in}{2.667721in}}%
\pgfpathlineto{\pgfqpoint{3.122393in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.119312in}{2.677646in}}%
\pgfpathlineto{\pgfqpoint{3.152975in}{2.662907in}}%
\pgfpathlineto{\pgfqpoint{3.118434in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{3.122174in}{2.660485in}}%
\pgfpathlineto{\pgfqpoint{3.109277in}{2.660901in}}%
\pgfpathlineto{\pgfqpoint{3.109496in}{2.667721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180646in}{2.667702in}}%
\pgfpathlineto{\pgfqpoint{3.193403in}{2.667297in}}%
\pgfpathlineto{\pgfqpoint{3.190317in}{2.677636in}}%
\pgfpathlineto{\pgfqpoint{3.223988in}{2.662914in}}%
\pgfpathlineto{\pgfqpoint{3.189452in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{3.193187in}{2.660477in}}%
\pgfpathlineto{\pgfqpoint{3.180430in}{2.660881in}}%
\pgfpathlineto{\pgfqpoint{3.180646in}{2.667702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251474in}{2.667502in}}%
\pgfpathlineto{\pgfqpoint{3.264665in}{2.667210in}}%
\pgfpathlineto{\pgfqpoint{3.261480in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.667625in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{3.260876in}{2.650229in}}%
\pgfpathlineto{\pgfqpoint{3.264514in}{2.660387in}}%
\pgfpathlineto{\pgfqpoint{3.251323in}{2.660679in}}%
\pgfpathlineto{\pgfqpoint{3.251474in}{2.667502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322753in}{2.667360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393947in}{2.667712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464592in}{2.667506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535779in}{2.667320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606932in}{2.667209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677798in}{2.667253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748247in}{2.667118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819055in}{2.667106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337386in}{2.737544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408340in}{2.737818in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{0.422374in}{2.737755in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.740793in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.747046in}}%
\pgfpathlineto{\pgfqpoint{0.453066in}{2.734204in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.721694in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.728074in}}%
\pgfpathlineto{\pgfqpoint{0.422343in}{2.730931in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.730935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479350in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{0.493295in}{2.737815in}}%
\pgfpathlineto{\pgfqpoint{0.489923in}{2.748064in}}%
\pgfpathlineto{\pgfqpoint{0.523990in}{2.734283in}}%
\pgfpathlineto{\pgfqpoint{0.489817in}{2.720768in}}%
\pgfpathlineto{\pgfqpoint{0.493269in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{0.479350in}{2.737869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549968in}{2.738153in}}%
\pgfpathlineto{\pgfqpoint{0.563721in}{2.738090in}}%
\pgfpathlineto{\pgfqpoint{0.560357in}{2.748342in}}%
\pgfpathlineto{\pgfqpoint{0.594413in}{2.734536in}}%
\pgfpathlineto{\pgfqpoint{0.560230in}{2.721046in}}%
\pgfpathlineto{\pgfqpoint{0.563690in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{0.549936in}{2.731330in}}%
\pgfpathlineto{\pgfqpoint{0.549968in}{2.738153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620585in}{2.738227in}}%
\pgfpathlineto{\pgfqpoint{0.635289in}{2.738115in}}%
\pgfpathlineto{\pgfqpoint{0.631955in}{2.748377in}}%
\pgfpathlineto{\pgfqpoint{0.665970in}{2.734469in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{2.721082in}}%
\pgfpathlineto{\pgfqpoint{0.635237in}{2.731291in}}%
\pgfpathlineto{\pgfqpoint{0.620533in}{2.731403in}}%
\pgfpathlineto{\pgfqpoint{0.620585in}{2.738227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691785in}{2.738138in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{2.738082in}}%
\pgfpathlineto{\pgfqpoint{0.702860in}{2.748331in}}%
\pgfpathlineto{\pgfqpoint{0.736926in}{2.734550in}}%
\pgfpathlineto{\pgfqpoint{0.702753in}{2.721035in}}%
\pgfpathlineto{\pgfqpoint{0.706205in}{2.731258in}}%
\pgfpathlineto{\pgfqpoint{0.691759in}{2.731314in}}%
\pgfpathlineto{\pgfqpoint{0.691785in}{2.738138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762624in}{2.738259in}}%
\pgfpathlineto{\pgfqpoint{0.777594in}{2.738123in}}%
\pgfpathlineto{\pgfqpoint{0.774275in}{2.748390in}}%
\pgfpathlineto{\pgfqpoint{0.808270in}{2.734433in}}%
\pgfpathlineto{\pgfqpoint{0.774028in}{2.721095in}}%
\pgfpathlineto{\pgfqpoint{0.777532in}{2.731299in}}%
\pgfpathlineto{\pgfqpoint{0.762562in}{2.731435in}}%
\pgfpathlineto{\pgfqpoint{0.762624in}{2.738259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833958in}{2.738079in}}%
\pgfpathlineto{\pgfqpoint{0.848373in}{2.738062in}}%
\pgfpathlineto{\pgfqpoint{0.844973in}{2.748302in}}%
\pgfpathlineto{\pgfqpoint{0.879077in}{2.734614in}}%
\pgfpathlineto{\pgfqpoint{0.844941in}{2.721006in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{2.731238in}}%
\pgfpathlineto{\pgfqpoint{0.833950in}{2.731255in}}%
\pgfpathlineto{\pgfqpoint{0.833958in}{2.738079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904730in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{0.919788in}{2.738085in}}%
\pgfpathlineto{\pgfqpoint{0.916420in}{2.748335in}}%
\pgfpathlineto{\pgfqpoint{0.950481in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{2.721039in}}%
\pgfpathlineto{\pgfqpoint{0.919759in}{2.731261in}}%
\pgfpathlineto{\pgfqpoint{0.904701in}{2.731325in}}%
\pgfpathlineto{\pgfqpoint{0.904730in}{2.738149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975741in}{2.738233in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{2.738112in}}%
\pgfpathlineto{\pgfqpoint{0.987633in}{2.748375in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{2.734454in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{2.721080in}}%
\pgfpathlineto{\pgfqpoint{0.990909in}{2.731288in}}%
\pgfpathlineto{\pgfqpoint{0.975687in}{2.731410in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{2.738233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046892in}{2.738451in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{2.738187in}}%
\pgfpathlineto{\pgfqpoint{1.058814in}{2.748481in}}%
\pgfpathlineto{\pgfqpoint{1.092691in}{2.734241in}}%
\pgfpathlineto{\pgfqpoint{1.058339in}{2.721189in}}%
\pgfpathlineto{\pgfqpoint{1.061929in}{2.731364in}}%
\pgfpathlineto{\pgfqpoint{1.046773in}{2.731628in}}%
\pgfpathlineto{\pgfqpoint{1.046892in}{2.738451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117950in}{2.738636in}}%
\pgfpathlineto{\pgfqpoint{1.133220in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{1.130069in}{2.748567in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{2.734056in}}%
\pgfpathlineto{\pgfqpoint{1.129375in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{1.133047in}{2.731426in}}%
\pgfpathlineto{\pgfqpoint{1.117777in}{2.731814in}}%
\pgfpathlineto{\pgfqpoint{1.117950in}{2.738636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188838in}{2.738958in}}%
\pgfpathlineto{\pgfqpoint{1.204603in}{2.738341in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{2.748703in}}%
\pgfpathlineto{\pgfqpoint{1.235154in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{1.200526in}{2.721428in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{2.731522in}}%
\pgfpathlineto{\pgfqpoint{1.188571in}{2.732139in}}%
\pgfpathlineto{\pgfqpoint{1.188838in}{2.738958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259900in}{2.738925in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{2.738329in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{2.748687in}}%
\pgfpathlineto{\pgfqpoint{1.306253in}{2.733762in}}%
\pgfpathlineto{\pgfqpoint{1.271643in}{2.721410in}}%
\pgfpathlineto{\pgfqpoint{1.275438in}{2.731510in}}%
\pgfpathlineto{\pgfqpoint{1.259643in}{2.732106in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.738925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330973in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{1.346886in}{2.738410in}}%
\pgfpathlineto{\pgfqpoint{1.343979in}{2.748800in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{2.733498in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{2.721537in}}%
\pgfpathlineto{\pgfqpoint{1.346552in}{2.731594in}}%
\pgfpathlineto{\pgfqpoint{1.330639in}{2.732374in}}%
\pgfpathlineto{\pgfqpoint{1.330973in}{2.739190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402174in}{2.739308in}}%
\pgfpathlineto{\pgfqpoint{1.417893in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.748859in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{2.733377in}}%
\pgfpathlineto{\pgfqpoint{1.413559in}{2.721604in}}%
\pgfpathlineto{\pgfqpoint{1.417522in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{1.401804in}{2.732494in}}%
\pgfpathlineto{\pgfqpoint{1.402174in}{2.739308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473602in}{2.739281in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{2.738469in}}%
\pgfpathlineto{\pgfqpoint{1.485773in}{2.748874in}}%
\pgfpathlineto{\pgfqpoint{1.519107in}{2.733407in}}%
\pgfpathlineto{\pgfqpoint{1.484301in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{1.488260in}{2.731655in}}%
\pgfpathlineto{\pgfqpoint{1.473234in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{2.739281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544721in}{2.739482in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{2.738538in}}%
\pgfpathlineto{\pgfqpoint{1.556990in}{2.748968in}}%
\pgfpathlineto{\pgfqpoint{1.590188in}{2.733209in}}%
\pgfpathlineto{\pgfqpoint{1.555280in}{2.721726in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{2.731728in}}%
\pgfpathlineto{\pgfqpoint{1.544294in}{2.732672in}}%
\pgfpathlineto{\pgfqpoint{1.544721in}{2.739482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616115in}{2.739049in}}%
\pgfpathlineto{\pgfqpoint{1.630377in}{2.738414in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{2.748792in}}%
\pgfpathlineto{\pgfqpoint{1.660902in}{2.733641in}}%
\pgfpathlineto{\pgfqpoint{1.626209in}{2.721523in}}%
\pgfpathlineto{\pgfqpoint{1.630073in}{2.731597in}}%
\pgfpathlineto{\pgfqpoint{1.615812in}{2.732232in}}%
\pgfpathlineto{\pgfqpoint{1.616115in}{2.739049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687414in}{2.738385in}}%
\pgfpathlineto{\pgfqpoint{1.701019in}{2.738180in}}%
\pgfpathlineto{\pgfqpoint{1.697761in}{2.748466in}}%
\pgfpathlineto{\pgfqpoint{1.731672in}{2.734306in}}%
\pgfpathlineto{\pgfqpoint{1.697350in}{2.721173in}}%
\pgfpathlineto{\pgfqpoint{1.700916in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{1.687312in}{2.731562in}}%
\pgfpathlineto{\pgfqpoint{1.687414in}{2.738385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758527in}{2.737801in}}%
\pgfpathlineto{\pgfqpoint{1.771882in}{2.737951in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{1.802627in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{1.768662in}{2.720854in}}%
\pgfpathlineto{\pgfqpoint{1.771959in}{2.731128in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.730977in}}%
\pgfpathlineto{\pgfqpoint{1.758527in}{2.737801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829228in}{2.736944in}}%
\pgfpathlineto{\pgfqpoint{1.843125in}{2.737634in}}%
\pgfpathlineto{\pgfqpoint{1.839210in}{2.747688in}}%
\pgfpathlineto{\pgfqpoint{1.873964in}{2.735749in}}%
\pgfpathlineto{\pgfqpoint{1.840563in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{1.843464in}{2.730818in}}%
\pgfpathlineto{\pgfqpoint{1.829566in}{2.730128in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{2.736944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900259in}{2.736303in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{2.747326in}}%
\pgfpathlineto{\pgfqpoint{1.945001in}{2.736383in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{2.720114in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{2.730585in}}%
\pgfpathlineto{\pgfqpoint{1.900792in}{2.729500in}}%
\pgfpathlineto{\pgfqpoint{1.900259in}{2.736303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971000in}{2.735820in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{2.737241in}}%
\pgfpathlineto{\pgfqpoint{1.981072in}{2.747094in}}%
\pgfpathlineto{\pgfqpoint{2.016362in}{2.736845in}}%
\pgfpathlineto{\pgfqpoint{1.983739in}{2.719929in}}%
\pgfpathlineto{\pgfqpoint{1.986134in}{2.730449in}}%
\pgfpathlineto{\pgfqpoint{1.971666in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{2.735820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041652in}{2.735450in}}%
\pgfpathlineto{\pgfqpoint{2.056930in}{2.737167in}}%
\pgfpathlineto{\pgfqpoint{2.052396in}{2.746958in}}%
\pgfpathlineto{\pgfqpoint{2.087827in}{2.737206in}}%
\pgfpathlineto{\pgfqpoint{2.055445in}{2.719833in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{2.730386in}}%
\pgfpathlineto{\pgfqpoint{2.042414in}{2.728669in}}%
\pgfpathlineto{\pgfqpoint{2.041652in}{2.735450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112405in}{2.735156in}}%
\pgfpathlineto{\pgfqpoint{2.128313in}{2.737126in}}%
\pgfpathlineto{\pgfqpoint{2.123669in}{2.746865in}}%
\pgfpathlineto{\pgfqpoint{2.159208in}{2.737514in}}%
\pgfpathlineto{\pgfqpoint{2.127024in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{2.129152in}{2.730354in}}%
\pgfpathlineto{\pgfqpoint{2.113244in}{2.728383in}}%
\pgfpathlineto{\pgfqpoint{2.112405in}{2.735156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183357in}{2.735540in}}%
\pgfpathlineto{\pgfqpoint{2.199580in}{2.737269in}}%
\pgfpathlineto{\pgfqpoint{2.195102in}{2.747086in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{2.197995in}{2.719944in}}%
\pgfpathlineto{\pgfqpoint{2.200303in}{2.730484in}}%
\pgfpathlineto{\pgfqpoint{2.184080in}{2.728755in}}%
\pgfpathlineto{\pgfqpoint{2.183357in}{2.735540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254295in}{2.735768in}}%
\pgfpathlineto{\pgfqpoint{2.270840in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{2.266464in}{2.747221in}}%
\pgfpathlineto{\pgfqpoint{2.301734in}{2.736902in}}%
\pgfpathlineto{\pgfqpoint{2.269077in}{2.720051in}}%
\pgfpathlineto{\pgfqpoint{2.271493in}{2.730566in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{2.728975in}}%
\pgfpathlineto{\pgfqpoint{2.254295in}{2.735768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325437in}{2.736108in}}%
\pgfpathlineto{\pgfqpoint{2.341925in}{2.737458in}}%
\pgfpathlineto{\pgfqpoint{2.337688in}{2.747382in}}%
\pgfpathlineto{\pgfqpoint{2.372809in}{2.736565in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{2.720177in}}%
\pgfpathlineto{\pgfqpoint{2.342482in}{2.730657in}}%
\pgfpathlineto{\pgfqpoint{2.325994in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{2.325437in}{2.736108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396390in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{2.413247in}{2.737641in}}%
\pgfpathlineto{\pgfqpoint{2.409238in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.444102in}{2.736041in}}%
\pgfpathlineto{\pgfqpoint{2.410844in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{2.413648in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.396791in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{2.396390in}{2.736648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467848in}{2.737541in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{2.737896in}}%
\pgfpathlineto{\pgfqpoint{2.480534in}{2.748055in}}%
\pgfpathlineto{\pgfqpoint{2.514942in}{2.735151in}}%
\pgfpathlineto{\pgfqpoint{2.481126in}{2.720766in}}%
\pgfpathlineto{\pgfqpoint{2.484315in}{2.731073in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{2.730719in}}%
\pgfpathlineto{\pgfqpoint{2.467848in}{2.737541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539456in}{2.737641in}}%
\pgfpathlineto{\pgfqpoint{2.554743in}{2.737913in}}%
\pgfpathlineto{\pgfqpoint{2.551150in}{2.748086in}}%
\pgfpathlineto{\pgfqpoint{2.585507in}{2.735047in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{2.720795in}}%
\pgfpathlineto{\pgfqpoint{2.554864in}{2.731090in}}%
\pgfpathlineto{\pgfqpoint{2.539578in}{2.730818in}}%
\pgfpathlineto{\pgfqpoint{2.539456in}{2.737641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610622in}{2.737687in}}%
\pgfpathlineto{\pgfqpoint{2.625760in}{2.737931in}}%
\pgfpathlineto{\pgfqpoint{2.622184in}{2.748111in}}%
\pgfpathlineto{\pgfqpoint{2.656519in}{2.735013in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{2.720818in}}%
\pgfpathlineto{\pgfqpoint{2.625870in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{2.730864in}}%
\pgfpathlineto{\pgfqpoint{2.610622in}{2.737687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681829in}{2.738195in}}%
\pgfpathlineto{\pgfqpoint{2.696868in}{2.738101in}}%
\pgfpathlineto{\pgfqpoint{2.693520in}{2.748358in}}%
\pgfpathlineto{\pgfqpoint{2.727554in}{2.734496in}}%
\pgfpathlineto{\pgfqpoint{2.693349in}{2.721062in}}%
\pgfpathlineto{\pgfqpoint{2.696825in}{2.731277in}}%
\pgfpathlineto{\pgfqpoint{2.681787in}{2.731371in}}%
\pgfpathlineto{\pgfqpoint{2.681829in}{2.738195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753130in}{2.738283in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{2.738134in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{2.748404in}}%
\pgfpathlineto{\pgfqpoint{2.798434in}{2.734411in}}%
\pgfpathlineto{\pgfqpoint{2.764177in}{2.721110in}}%
\pgfpathlineto{\pgfqpoint{2.767693in}{2.731311in}}%
\pgfpathlineto{\pgfqpoint{2.753061in}{2.731459in}}%
\pgfpathlineto{\pgfqpoint{2.753130in}{2.738283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824483in}{2.738459in}}%
\pgfpathlineto{\pgfqpoint{2.838630in}{2.738202in}}%
\pgfpathlineto{\pgfqpoint{2.835404in}{2.748498in}}%
\pgfpathlineto{\pgfqpoint{2.869270in}{2.734231in}}%
\pgfpathlineto{\pgfqpoint{2.834908in}{2.721207in}}%
\pgfpathlineto{\pgfqpoint{2.838505in}{2.731379in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{2.731636in}}%
\pgfpathlineto{\pgfqpoint{2.824483in}{2.738459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895751in}{2.738472in}}%
\pgfpathlineto{\pgfqpoint{2.909528in}{2.738211in}}%
\pgfpathlineto{\pgfqpoint{2.906310in}{2.748510in}}%
\pgfpathlineto{\pgfqpoint{2.940166in}{2.734219in}}%
\pgfpathlineto{\pgfqpoint{2.905794in}{2.721219in}}%
\pgfpathlineto{\pgfqpoint{2.909399in}{2.731389in}}%
\pgfpathlineto{\pgfqpoint{2.895622in}{2.731649in}}%
\pgfpathlineto{\pgfqpoint{2.895751in}{2.738472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967055in}{2.738825in}}%
\pgfpathlineto{\pgfqpoint{2.980517in}{2.738354in}}%
\pgfpathlineto{\pgfqpoint{2.977464in}{2.748703in}}%
\pgfpathlineto{\pgfqpoint{3.011087in}{2.733872in}}%
\pgfpathlineto{\pgfqpoint{2.976511in}{2.721424in}}%
\pgfpathlineto{\pgfqpoint{2.980278in}{2.731535in}}%
\pgfpathlineto{\pgfqpoint{2.966817in}{2.732005in}}%
\pgfpathlineto{\pgfqpoint{2.967055in}{2.738825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038104in}{2.738580in}}%
\pgfpathlineto{\pgfqpoint{3.051557in}{2.738256in}}%
\pgfpathlineto{\pgfqpoint{3.048393in}{2.748571in}}%
\pgfpathlineto{\pgfqpoint{3.082174in}{2.734106in}}%
\pgfpathlineto{\pgfqpoint{3.047736in}{2.721283in}}%
\pgfpathlineto{\pgfqpoint{3.051393in}{2.731434in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{2.731758in}}%
\pgfpathlineto{\pgfqpoint{3.038104in}{2.738580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109073in}{2.738514in}}%
\pgfpathlineto{\pgfqpoint{3.122740in}{2.738229in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{2.748534in}}%
\pgfpathlineto{\pgfqpoint{3.153370in}{2.734177in}}%
\pgfpathlineto{\pgfqpoint{3.118973in}{2.721244in}}%
\pgfpathlineto{\pgfqpoint{3.122597in}{2.731406in}}%
\pgfpathlineto{\pgfqpoint{3.108931in}{2.731692in}}%
\pgfpathlineto{\pgfqpoint{3.109073in}{2.738514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180417in}{2.738603in}}%
\pgfpathlineto{\pgfqpoint{3.193593in}{2.738271in}}%
\pgfpathlineto{\pgfqpoint{3.190439in}{2.748590in}}%
\pgfpathlineto{\pgfqpoint{3.224206in}{2.734088in}}%
\pgfpathlineto{\pgfqpoint{3.189753in}{2.721302in}}%
\pgfpathlineto{\pgfqpoint{3.193422in}{2.731449in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{2.731781in}}%
\pgfpathlineto{\pgfqpoint{3.180417in}{2.738603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251514in}{2.738504in}}%
\pgfpathlineto{\pgfqpoint{3.264624in}{2.738232in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{2.748536in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.738656in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.730216in}}%
\pgfpathlineto{\pgfqpoint{3.260857in}{2.721246in}}%
\pgfpathlineto{\pgfqpoint{3.264482in}{2.731409in}}%
\pgfpathlineto{\pgfqpoint{3.251372in}{2.731682in}}%
\pgfpathlineto{\pgfqpoint{3.251514in}{2.738504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322477in}{2.738625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393552in}{2.738605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464518in}{2.738416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535654in}{2.738401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606727in}{2.738370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677082in}{2.738011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748460in}{2.738055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819296in}{2.738161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337043in}{2.808514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408461in}{2.808790in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.808758in}}%
\pgfpathlineto{\pgfqpoint{0.422234in}{2.808756in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.811349in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.817982in}}%
\pgfpathlineto{\pgfqpoint{0.452933in}{2.805270in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.792736in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.799431in}}%
\pgfpathlineto{\pgfqpoint{0.422217in}{2.801932in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.801934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479111in}{2.808566in}}%
\pgfpathlineto{\pgfqpoint{0.493626in}{2.808672in}}%
\pgfpathlineto{\pgfqpoint{0.490139in}{2.818883in}}%
\pgfpathlineto{\pgfqpoint{0.524358in}{2.805484in}}%
\pgfpathlineto{\pgfqpoint{0.490338in}{2.791588in}}%
\pgfpathlineto{\pgfqpoint{0.493676in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{0.479161in}{2.801742in}}%
\pgfpathlineto{\pgfqpoint{0.479111in}{2.808566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549757in}{2.808952in}}%
\pgfpathlineto{\pgfqpoint{0.564280in}{2.808960in}}%
\pgfpathlineto{\pgfqpoint{0.560863in}{2.819195in}}%
\pgfpathlineto{\pgfqpoint{0.594990in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{0.560878in}{2.791899in}}%
\pgfpathlineto{\pgfqpoint{0.564284in}{2.802136in}}%
\pgfpathlineto{\pgfqpoint{0.549760in}{2.802128in}}%
\pgfpathlineto{\pgfqpoint{0.549757in}{2.808952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620559in}{2.809230in}}%
\pgfpathlineto{\pgfqpoint{0.635300in}{2.809144in}}%
\pgfpathlineto{\pgfqpoint{0.631948in}{2.819400in}}%
\pgfpathlineto{\pgfqpoint{0.665988in}{2.805554in}}%
\pgfpathlineto{\pgfqpoint{0.631789in}{2.792104in}}%
\pgfpathlineto{\pgfqpoint{0.635260in}{2.802320in}}%
\pgfpathlineto{\pgfqpoint{0.620519in}{2.802406in}}%
\pgfpathlineto{\pgfqpoint{0.620559in}{2.809230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691725in}{2.809190in}}%
\pgfpathlineto{\pgfqpoint{0.706287in}{2.809127in}}%
\pgfpathlineto{\pgfqpoint{0.702919in}{2.819378in}}%
\pgfpathlineto{\pgfqpoint{0.736979in}{2.805581in}}%
\pgfpathlineto{\pgfqpoint{0.702800in}{2.792082in}}%
\pgfpathlineto{\pgfqpoint{0.706257in}{2.802303in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{2.802366in}}%
\pgfpathlineto{\pgfqpoint{0.691725in}{2.809190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762642in}{2.809173in}}%
\pgfpathlineto{\pgfqpoint{0.777534in}{2.809121in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{2.819369in}}%
\pgfpathlineto{\pgfqpoint{0.808230in}{2.805601in}}%
\pgfpathlineto{\pgfqpoint{0.774062in}{2.792073in}}%
\pgfpathlineto{\pgfqpoint{0.777510in}{2.802297in}}%
\pgfpathlineto{\pgfqpoint{0.762618in}{2.802349in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.809173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833886in}{2.809413in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{2.809205in}}%
\pgfpathlineto{\pgfqpoint{0.845269in}{2.819488in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{2.805358in}}%
\pgfpathlineto{\pgfqpoint{0.844882in}{2.792195in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{2.802382in}}%
\pgfpathlineto{\pgfqpoint{0.833789in}{2.802590in}}%
\pgfpathlineto{\pgfqpoint{0.833886in}{2.809413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904850in}{2.809497in}}%
\pgfpathlineto{\pgfqpoint{0.919762in}{2.809230in}}%
\pgfpathlineto{\pgfqpoint{0.916533in}{2.819526in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{2.805271in}}%
\pgfpathlineto{\pgfqpoint{0.916046in}{2.792234in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{2.802408in}}%
\pgfpathlineto{\pgfqpoint{0.904728in}{2.802674in}}%
\pgfpathlineto{\pgfqpoint{0.904850in}{2.809497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975826in}{2.809751in}}%
\pgfpathlineto{\pgfqpoint{0.991032in}{2.809316in}}%
\pgfpathlineto{\pgfqpoint{0.987915in}{2.819645in}}%
\pgfpathlineto{\pgfqpoint{1.021630in}{2.805026in}}%
\pgfpathlineto{\pgfqpoint{0.987133in}{2.792360in}}%
\pgfpathlineto{\pgfqpoint{0.990837in}{2.802495in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.802930in}}%
\pgfpathlineto{\pgfqpoint{0.975826in}{2.809751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046579in}{2.809513in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.809230in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{2.819525in}}%
\pgfpathlineto{\pgfqpoint{1.093012in}{2.805268in}}%
\pgfpathlineto{\pgfqpoint{1.058652in}{2.792234in}}%
\pgfpathlineto{\pgfqpoint{1.062247in}{2.802407in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{2.802690in}}%
\pgfpathlineto{\pgfqpoint{1.046579in}{2.809513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117810in}{2.809725in}}%
\pgfpathlineto{\pgfqpoint{1.133370in}{2.809300in}}%
\pgfpathlineto{\pgfqpoint{1.130239in}{2.819626in}}%
\pgfpathlineto{\pgfqpoint{1.163974in}{2.805051in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{2.792340in}}%
\pgfpathlineto{\pgfqpoint{1.133184in}{2.802479in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.802904in}}%
\pgfpathlineto{\pgfqpoint{1.117810in}{2.809725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189171in}{2.809809in}}%
\pgfpathlineto{\pgfqpoint{1.204209in}{2.809335in}}%
\pgfpathlineto{\pgfqpoint{1.201121in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{1.234795in}{2.804958in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{2.792391in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{2.802514in}}%
\pgfpathlineto{\pgfqpoint{1.188956in}{2.802988in}}%
\pgfpathlineto{\pgfqpoint{1.189171in}{2.809809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259897in}{2.809970in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{1.272678in}{2.819729in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{2.804801in}}%
\pgfpathlineto{\pgfqpoint{1.271646in}{2.792453in}}%
\pgfpathlineto{\pgfqpoint{1.275442in}{2.802553in}}%
\pgfpathlineto{\pgfqpoint{1.259639in}{2.803151in}}%
\pgfpathlineto{\pgfqpoint{1.259897in}{2.809970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331292in}{2.810225in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{2.809467in}}%
\pgfpathlineto{\pgfqpoint{1.343674in}{2.819860in}}%
\pgfpathlineto{\pgfqpoint{1.377076in}{2.804539in}}%
\pgfpathlineto{\pgfqpoint{1.342322in}{2.792597in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{2.802652in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{2.803409in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{2.810225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402543in}{2.810276in}}%
\pgfpathlineto{\pgfqpoint{1.417513in}{2.809496in}}%
\pgfpathlineto{\pgfqpoint{1.414638in}{2.819895in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{2.804490in}}%
\pgfpathlineto{\pgfqpoint{1.413218in}{2.792636in}}%
\pgfpathlineto{\pgfqpoint{1.417158in}{2.802681in}}%
\pgfpathlineto{\pgfqpoint{1.402187in}{2.803461in}}%
\pgfpathlineto{\pgfqpoint{1.402543in}{2.810276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473701in}{2.810121in}}%
\pgfpathlineto{\pgfqpoint{1.488460in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{2.819832in}}%
\pgfpathlineto{\pgfqpoint{1.518982in}{2.804654in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.792564in}}%
\pgfpathlineto{\pgfqpoint{1.488152in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{1.473392in}{2.803304in}}%
\pgfpathlineto{\pgfqpoint{1.473701in}{2.810121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544984in}{2.809972in}}%
\pgfpathlineto{\pgfqpoint{1.559287in}{2.809414in}}%
\pgfpathlineto{\pgfqpoint{1.556277in}{2.819775in}}%
\pgfpathlineto{\pgfqpoint{1.589839in}{2.804806in}}%
\pgfpathlineto{\pgfqpoint{1.555212in}{2.792500in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.802595in}}%
\pgfpathlineto{\pgfqpoint{1.544718in}{2.803153in}}%
\pgfpathlineto{\pgfqpoint{1.544984in}{2.809972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616211in}{2.809693in}}%
\pgfpathlineto{\pgfqpoint{1.630137in}{2.809318in}}%
\pgfpathlineto{\pgfqpoint{1.627002in}{2.819642in}}%
\pgfpathlineto{\pgfqpoint{1.660742in}{2.805080in}}%
\pgfpathlineto{\pgfqpoint{1.626268in}{2.792356in}}%
\pgfpathlineto{\pgfqpoint{1.629954in}{2.802496in}}%
\pgfpathlineto{\pgfqpoint{1.616027in}{2.802871in}}%
\pgfpathlineto{\pgfqpoint{1.616211in}{2.809693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687490in}{2.809417in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{2.809221in}}%
\pgfpathlineto{\pgfqpoint{1.697665in}{2.819506in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{2.805361in}}%
\pgfpathlineto{\pgfqpoint{1.697266in}{2.792213in}}%
\pgfpathlineto{\pgfqpoint{1.700827in}{2.802398in}}%
\pgfpathlineto{\pgfqpoint{1.687391in}{2.802594in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{2.809417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758387in}{2.808330in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{2.808793in}}%
\pgfpathlineto{\pgfqpoint{1.768123in}{2.818906in}}%
\pgfpathlineto{\pgfqpoint{1.802691in}{2.806437in}}%
\pgfpathlineto{\pgfqpoint{1.769060in}{2.791626in}}%
\pgfpathlineto{\pgfqpoint{1.772119in}{2.801973in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{2.801510in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{2.808330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829371in}{2.808175in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{2.808739in}}%
\pgfpathlineto{\pgfqpoint{1.839198in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{1.873852in}{2.806597in}}%
\pgfpathlineto{\pgfqpoint{1.840324in}{2.791553in}}%
\pgfpathlineto{\pgfqpoint{1.843311in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{1.829652in}{2.801357in}}%
\pgfpathlineto{\pgfqpoint{1.829371in}{2.808175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900424in}{2.807740in}}%
\pgfpathlineto{\pgfqpoint{1.914037in}{2.808571in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{2.818580in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.807036in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{2.791335in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{2.801760in}}%
\pgfpathlineto{\pgfqpoint{1.900840in}{2.800929in}}%
\pgfpathlineto{\pgfqpoint{1.900424in}{2.807740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971268in}{2.807563in}}%
\pgfpathlineto{\pgfqpoint{1.985330in}{2.808519in}}%
\pgfpathlineto{\pgfqpoint{1.981232in}{2.818500in}}%
\pgfpathlineto{\pgfqpoint{2.016199in}{2.807198in}}%
\pgfpathlineto{\pgfqpoint{1.983083in}{2.791267in}}%
\pgfpathlineto{\pgfqpoint{1.985793in}{2.801711in}}%
\pgfpathlineto{\pgfqpoint{1.971731in}{2.800755in}}%
\pgfpathlineto{\pgfqpoint{1.971268in}{2.807563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041844in}{2.806928in}}%
\pgfpathlineto{\pgfqpoint{2.056808in}{2.808340in}}%
\pgfpathlineto{\pgfqpoint{2.052450in}{2.818210in}}%
\pgfpathlineto{\pgfqpoint{2.087701in}{2.807827in}}%
\pgfpathlineto{\pgfqpoint{2.055013in}{2.791035in}}%
\pgfpathlineto{\pgfqpoint{2.057449in}{2.801546in}}%
\pgfpathlineto{\pgfqpoint{2.042485in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{2.041844in}{2.806928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112698in}{2.806780in}}%
\pgfpathlineto{\pgfqpoint{2.128091in}{2.808320in}}%
\pgfpathlineto{\pgfqpoint{2.123677in}{2.818165in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{2.807981in}}%
\pgfpathlineto{\pgfqpoint{2.126394in}{2.791005in}}%
\pgfpathlineto{\pgfqpoint{2.128770in}{2.801530in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{2.799990in}}%
\pgfpathlineto{\pgfqpoint{2.112698in}{2.806780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183574in}{2.807021in}}%
\pgfpathlineto{\pgfqpoint{2.199427in}{2.808427in}}%
\pgfpathlineto{\pgfqpoint{2.195124in}{2.818321in}}%
\pgfpathlineto{\pgfqpoint{2.230316in}{2.807740in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{2.791132in}}%
\pgfpathlineto{\pgfqpoint{2.200030in}{2.801629in}}%
\pgfpathlineto{\pgfqpoint{2.184177in}{2.800224in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{2.807021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254630in}{2.806761in}}%
\pgfpathlineto{\pgfqpoint{2.270498in}{2.808343in}}%
\pgfpathlineto{\pgfqpoint{2.266087in}{2.818190in}}%
\pgfpathlineto{\pgfqpoint{2.301393in}{2.807995in}}%
\pgfpathlineto{\pgfqpoint{2.268795in}{2.791029in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.801553in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{2.799971in}}%
\pgfpathlineto{\pgfqpoint{2.254630in}{2.806761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325638in}{2.807671in}}%
\pgfpathlineto{\pgfqpoint{2.341824in}{2.808650in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{2.818662in}}%
\pgfpathlineto{\pgfqpoint{2.372682in}{2.807098in}}%
\pgfpathlineto{\pgfqpoint{2.339448in}{2.791415in}}%
\pgfpathlineto{\pgfqpoint{2.342236in}{2.801839in}}%
\pgfpathlineto{\pgfqpoint{2.326050in}{2.800860in}}%
\pgfpathlineto{\pgfqpoint{2.325638in}{2.807671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396825in}{2.808083in}}%
\pgfpathlineto{\pgfqpoint{2.412908in}{2.808776in}}%
\pgfpathlineto{\pgfqpoint{2.409059in}{2.818856in}}%
\pgfpathlineto{\pgfqpoint{2.443734in}{2.806688in}}%
\pgfpathlineto{\pgfqpoint{2.410233in}{2.791585in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{2.801958in}}%
\pgfpathlineto{\pgfqpoint{2.397118in}{2.801266in}}%
\pgfpathlineto{\pgfqpoint{2.396825in}{2.808083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{2.808226in}}%
\pgfpathlineto{\pgfqpoint{2.483975in}{2.808821in}}%
\pgfpathlineto{\pgfqpoint{2.480185in}{2.818924in}}%
\pgfpathlineto{\pgfqpoint{2.514788in}{2.806551in}}%
\pgfpathlineto{\pgfqpoint{2.481198in}{2.791647in}}%
\pgfpathlineto{\pgfqpoint{2.484228in}{2.802002in}}%
\pgfpathlineto{\pgfqpoint{2.468202in}{2.801407in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{2.808226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539174in}{2.808421in}}%
\pgfpathlineto{\pgfqpoint{2.554962in}{2.808878in}}%
\pgfpathlineto{\pgfqpoint{2.551256in}{2.819011in}}%
\pgfpathlineto{\pgfqpoint{2.585756in}{2.806355in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{2.791726in}}%
\pgfpathlineto{\pgfqpoint{2.555159in}{2.802057in}}%
\pgfpathlineto{\pgfqpoint{2.539372in}{2.801600in}}%
\pgfpathlineto{\pgfqpoint{2.539174in}{2.808421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610281in}{2.808504in}}%
\pgfpathlineto{\pgfqpoint{2.626044in}{2.808903in}}%
\pgfpathlineto{\pgfqpoint{2.622374in}{2.819049in}}%
\pgfpathlineto{\pgfqpoint{2.656829in}{2.806269in}}%
\pgfpathlineto{\pgfqpoint{2.623065in}{2.791762in}}%
\pgfpathlineto{\pgfqpoint{2.626217in}{2.802081in}}%
\pgfpathlineto{\pgfqpoint{2.610454in}{2.801682in}}%
\pgfpathlineto{\pgfqpoint{2.610281in}{2.808504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681689in}{2.809140in}}%
\pgfpathlineto{\pgfqpoint{2.696984in}{2.809111in}}%
\pgfpathlineto{\pgfqpoint{2.693591in}{2.819353in}}%
\pgfpathlineto{\pgfqpoint{2.727685in}{2.805641in}}%
\pgfpathlineto{\pgfqpoint{2.693540in}{2.792058in}}%
\pgfpathlineto{\pgfqpoint{2.696971in}{2.802287in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{2.802316in}}%
\pgfpathlineto{\pgfqpoint{2.681689in}{2.809140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753164in}{2.809143in}}%
\pgfpathlineto{\pgfqpoint{2.767671in}{2.809113in}}%
\pgfpathlineto{\pgfqpoint{2.764280in}{2.819356in}}%
\pgfpathlineto{\pgfqpoint{2.798372in}{2.805637in}}%
\pgfpathlineto{\pgfqpoint{2.764223in}{2.792060in}}%
\pgfpathlineto{\pgfqpoint{2.767657in}{2.802289in}}%
\pgfpathlineto{\pgfqpoint{2.753150in}{2.802319in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{2.809143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824076in}{2.809287in}}%
\pgfpathlineto{\pgfqpoint{2.838970in}{2.809161in}}%
\pgfpathlineto{\pgfqpoint{2.835645in}{2.819425in}}%
\pgfpathlineto{\pgfqpoint{2.869648in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{2.792130in}}%
\pgfpathlineto{\pgfqpoint{2.838912in}{2.802337in}}%
\pgfpathlineto{\pgfqpoint{2.824018in}{2.802464in}}%
\pgfpathlineto{\pgfqpoint{2.824076in}{2.809287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895424in}{2.809399in}}%
\pgfpathlineto{\pgfqpoint{2.909820in}{2.809207in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{2.819488in}}%
\pgfpathlineto{\pgfqpoint{2.940480in}{2.805385in}}%
\pgfpathlineto{\pgfqpoint{2.906181in}{2.792194in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.802384in}}%
\pgfpathlineto{\pgfqpoint{2.895333in}{2.802576in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{2.809399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966746in}{2.809464in}}%
\pgfpathlineto{\pgfqpoint{2.980694in}{2.809232in}}%
\pgfpathlineto{\pgfqpoint{2.977452in}{2.819524in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{2.805312in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{2.792231in}}%
\pgfpathlineto{\pgfqpoint{2.980581in}{2.802409in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{2.802641in}}%
\pgfpathlineto{\pgfqpoint{2.966746in}{2.809464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037812in}{2.809519in}}%
\pgfpathlineto{\pgfqpoint{3.051817in}{2.809251in}}%
\pgfpathlineto{\pgfqpoint{3.048602in}{2.819550in}}%
\pgfpathlineto{\pgfqpoint{3.082454in}{2.805250in}}%
\pgfpathlineto{\pgfqpoint{3.048078in}{2.792259in}}%
\pgfpathlineto{\pgfqpoint{3.051686in}{2.802428in}}%
\pgfpathlineto{\pgfqpoint{3.037681in}{2.802697in}}%
\pgfpathlineto{\pgfqpoint{3.037812in}{2.809519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109026in}{2.809709in}}%
\pgfpathlineto{\pgfqpoint{3.122825in}{2.809327in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{2.819653in}}%
\pgfpathlineto{\pgfqpoint{3.153427in}{2.805066in}}%
\pgfpathlineto{\pgfqpoint{3.118942in}{2.792368in}}%
\pgfpathlineto{\pgfqpoint{3.122636in}{2.802505in}}%
\pgfpathlineto{\pgfqpoint{3.108837in}{2.802888in}}%
\pgfpathlineto{\pgfqpoint{3.109026in}{2.809709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180128in}{2.809431in}}%
\pgfpathlineto{\pgfqpoint{3.193797in}{2.809224in}}%
\pgfpathlineto{\pgfqpoint{3.190540in}{2.819510in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{2.805346in}}%
\pgfpathlineto{\pgfqpoint{3.190127in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{3.193693in}{2.802400in}}%
\pgfpathlineto{\pgfqpoint{3.180024in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{3.180128in}{2.809431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251437in}{2.809561in}}%
\pgfpathlineto{\pgfqpoint{3.264705in}{2.809279in}}%
\pgfpathlineto{\pgfqpoint{3.261511in}{2.819585in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.809728in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.801225in}}%
\pgfpathlineto{\pgfqpoint{3.260931in}{2.792295in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{2.802456in}}%
\pgfpathlineto{\pgfqpoint{3.251291in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{3.251437in}{2.809561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322534in}{2.809668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393728in}{2.809860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464515in}{2.809453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535528in}{2.809339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606751in}{2.809281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677215in}{2.809300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748233in}{2.809307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819387in}{2.809286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337178in}{2.879838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408155in}{2.880001in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.879857in}}%
\pgfpathlineto{\pgfqpoint{0.422622in}{2.879843in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.883719in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.889268in}}%
\pgfpathlineto{\pgfqpoint{0.453290in}{2.876096in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.863733in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.869631in}}%
\pgfpathlineto{\pgfqpoint{0.422547in}{2.873020in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.873032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479114in}{2.879972in}}%
\pgfpathlineto{\pgfqpoint{0.493751in}{2.879832in}}%
\pgfpathlineto{\pgfqpoint{0.490437in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{0.524424in}{2.876124in}}%
\pgfpathlineto{\pgfqpoint{0.490175in}{2.862805in}}%
\pgfpathlineto{\pgfqpoint{0.493685in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{2.873149in}}%
\pgfpathlineto{\pgfqpoint{0.479114in}{2.879972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550284in}{2.879969in}}%
\pgfpathlineto{\pgfqpoint{0.564594in}{2.879854in}}%
\pgfpathlineto{\pgfqpoint{0.561264in}{2.890117in}}%
\pgfpathlineto{\pgfqpoint{0.595273in}{2.876195in}}%
\pgfpathlineto{\pgfqpoint{0.561045in}{2.862822in}}%
\pgfpathlineto{\pgfqpoint{0.564539in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{0.550229in}{2.873146in}}%
\pgfpathlineto{\pgfqpoint{0.550284in}{2.879969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620750in}{2.880105in}}%
\pgfpathlineto{\pgfqpoint{0.635105in}{2.880117in}}%
\pgfpathlineto{\pgfqpoint{0.631684in}{2.890350in}}%
\pgfpathlineto{\pgfqpoint{0.665815in}{2.876732in}}%
\pgfpathlineto{\pgfqpoint{0.631707in}{2.863054in}}%
\pgfpathlineto{\pgfqpoint{0.635111in}{2.873293in}}%
\pgfpathlineto{\pgfqpoint{0.620756in}{2.873281in}}%
\pgfpathlineto{\pgfqpoint{0.620750in}{2.880105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691770in}{2.880450in}}%
\pgfpathlineto{\pgfqpoint{0.706317in}{2.880253in}}%
\pgfpathlineto{\pgfqpoint{0.703044in}{2.890534in}}%
\pgfpathlineto{\pgfqpoint{0.736976in}{2.876425in}}%
\pgfpathlineto{\pgfqpoint{0.702674in}{2.863241in}}%
\pgfpathlineto{\pgfqpoint{0.706225in}{2.873429in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{2.873626in}}%
\pgfpathlineto{\pgfqpoint{0.691770in}{2.880450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762826in}{2.880378in}}%
\pgfpathlineto{\pgfqpoint{0.777400in}{2.880226in}}%
\pgfpathlineto{\pgfqpoint{0.774095in}{2.890497in}}%
\pgfpathlineto{\pgfqpoint{0.808071in}{2.876495in}}%
\pgfpathlineto{\pgfqpoint{0.773811in}{2.863203in}}%
\pgfpathlineto{\pgfqpoint{0.777329in}{2.873403in}}%
\pgfpathlineto{\pgfqpoint{0.762755in}{2.873554in}}%
\pgfpathlineto{\pgfqpoint{0.762826in}{2.880378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833994in}{2.880629in}}%
\pgfpathlineto{\pgfqpoint{0.848484in}{2.880316in}}%
\pgfpathlineto{\pgfqpoint{0.845293in}{2.890623in}}%
\pgfpathlineto{\pgfqpoint{0.879111in}{2.876243in}}%
\pgfpathlineto{\pgfqpoint{0.844705in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{0.848337in}{2.873494in}}%
\pgfpathlineto{\pgfqpoint{0.833847in}{2.873806in}}%
\pgfpathlineto{\pgfqpoint{0.833994in}{2.880629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904847in}{2.880298in}}%
\pgfpathlineto{\pgfqpoint{0.919687in}{2.880196in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{2.890455in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{2.876572in}}%
\pgfpathlineto{\pgfqpoint{0.916157in}{2.863160in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{2.873372in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{2.873474in}}%
\pgfpathlineto{\pgfqpoint{0.904847in}{2.880298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975993in}{2.880482in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{2.880262in}}%
\pgfpathlineto{\pgfqpoint{0.987505in}{2.890548in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{2.876393in}}%
\pgfpathlineto{\pgfqpoint{0.987098in}{2.863255in}}%
\pgfpathlineto{\pgfqpoint{0.990662in}{2.873439in}}%
\pgfpathlineto{\pgfqpoint{0.975892in}{2.873659in}}%
\pgfpathlineto{\pgfqpoint{0.975993in}{2.880482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047202in}{2.880585in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{2.880301in}}%
\pgfpathlineto{\pgfqpoint{1.058553in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{2.876289in}}%
\pgfpathlineto{\pgfqpoint{1.058020in}{2.863311in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{2.873478in}}%
\pgfpathlineto{\pgfqpoint{1.047069in}{2.873763in}}%
\pgfpathlineto{\pgfqpoint{1.047202in}{2.880585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118008in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{1.133117in}{2.880298in}}%
\pgfpathlineto{\pgfqpoint{1.129913in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{2.876266in}}%
\pgfpathlineto{\pgfqpoint{1.129361in}{2.863311in}}%
\pgfpathlineto{\pgfqpoint{1.132979in}{2.873476in}}%
\pgfpathlineto{\pgfqpoint{1.117870in}{2.873781in}}%
\pgfpathlineto{\pgfqpoint{1.118008in}{2.880604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189475in}{2.880873in}}%
\pgfpathlineto{\pgfqpoint{1.203912in}{2.880402in}}%
\pgfpathlineto{\pgfqpoint{1.200836in}{2.890743in}}%
\pgfpathlineto{\pgfqpoint{1.234492in}{2.875989in}}%
\pgfpathlineto{\pgfqpoint{1.199945in}{2.863462in}}%
\pgfpathlineto{\pgfqpoint{1.203689in}{2.873581in}}%
\pgfpathlineto{\pgfqpoint{1.189252in}{2.874053in}}%
\pgfpathlineto{\pgfqpoint{1.189475in}{2.880873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260179in}{2.880613in}}%
\pgfpathlineto{\pgfqpoint{1.275288in}{2.880302in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{2.890606in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{2.876258in}}%
\pgfpathlineto{\pgfqpoint{1.271526in}{2.863316in}}%
\pgfpathlineto{\pgfqpoint{1.275148in}{2.873479in}}%
\pgfpathlineto{\pgfqpoint{1.260038in}{2.873791in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{2.880613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331440in}{2.880971in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{2.880427in}}%
\pgfpathlineto{\pgfqpoint{1.343276in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{1.376874in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{1.342278in}{2.863503in}}%
\pgfpathlineto{\pgfqpoint{1.346062in}{2.873607in}}%
\pgfpathlineto{\pgfqpoint{1.331191in}{2.874152in}}%
\pgfpathlineto{\pgfqpoint{1.331440in}{2.880971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402595in}{2.881002in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{2.880442in}}%
\pgfpathlineto{\pgfqpoint{1.414320in}{2.890800in}}%
\pgfpathlineto{\pgfqpoint{1.447897in}{2.875867in}}%
\pgfpathlineto{\pgfqpoint{1.413284in}{2.863524in}}%
\pgfpathlineto{\pgfqpoint{1.417082in}{2.873623in}}%
\pgfpathlineto{\pgfqpoint{1.402336in}{2.874183in}}%
\pgfpathlineto{\pgfqpoint{1.402595in}{2.881002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473948in}{2.881052in}}%
\pgfpathlineto{\pgfqpoint{1.488173in}{2.880474in}}%
\pgfpathlineto{\pgfqpoint{1.485179in}{2.890840in}}%
\pgfpathlineto{\pgfqpoint{1.518717in}{2.875819in}}%
\pgfpathlineto{\pgfqpoint{1.484071in}{2.863566in}}%
\pgfpathlineto{\pgfqpoint{1.487896in}{2.873656in}}%
\pgfpathlineto{\pgfqpoint{1.473671in}{2.874233in}}%
\pgfpathlineto{\pgfqpoint{1.473948in}{2.881052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544982in}{2.880906in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{2.880418in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{2.890765in}}%
\pgfpathlineto{\pgfqpoint{1.589827in}{2.875960in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{2.863485in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{2.873598in}}%
\pgfpathlineto{\pgfqpoint{1.544749in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{1.544982in}{2.880906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616143in}{2.880501in}}%
\pgfpathlineto{\pgfqpoint{1.630126in}{2.880277in}}%
\pgfpathlineto{\pgfqpoint{1.626878in}{2.890566in}}%
\pgfpathlineto{\pgfqpoint{1.660776in}{2.876375in}}%
\pgfpathlineto{\pgfqpoint{1.626442in}{2.863274in}}%
\pgfpathlineto{\pgfqpoint{1.630017in}{2.873454in}}%
\pgfpathlineto{\pgfqpoint{1.616033in}{2.873678in}}%
\pgfpathlineto{\pgfqpoint{1.616143in}{2.880501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687281in}{2.880348in}}%
\pgfpathlineto{\pgfqpoint{1.701115in}{2.880219in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{2.890487in}}%
\pgfpathlineto{\pgfqpoint{1.731790in}{2.876523in}}%
\pgfpathlineto{\pgfqpoint{1.697544in}{2.863192in}}%
\pgfpathlineto{\pgfqpoint{1.701051in}{2.873396in}}%
\pgfpathlineto{\pgfqpoint{1.687217in}{2.873524in}}%
\pgfpathlineto{\pgfqpoint{1.687281in}{2.880348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758512in}{2.879737in}}%
\pgfpathlineto{\pgfqpoint{1.771856in}{2.879981in}}%
\pgfpathlineto{\pgfqpoint{1.768257in}{2.890153in}}%
\pgfpathlineto{\pgfqpoint{1.802621in}{2.877130in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{2.862861in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.873158in}}%
\pgfpathlineto{\pgfqpoint{1.758637in}{2.872914in}}%
\pgfpathlineto{\pgfqpoint{1.758512in}{2.879737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829478in}{2.879385in}}%
\pgfpathlineto{\pgfqpoint{1.842960in}{2.879846in}}%
\pgfpathlineto{\pgfqpoint{1.839200in}{2.889959in}}%
\pgfpathlineto{\pgfqpoint{1.873767in}{2.877486in}}%
\pgfpathlineto{\pgfqpoint{1.840134in}{2.862679in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{1.829711in}{2.872565in}}%
\pgfpathlineto{\pgfqpoint{1.829478in}{2.879385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900483in}{2.878998in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{1.910086in}{2.889744in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.877875in}}%
\pgfpathlineto{\pgfqpoint{1.911494in}{2.862485in}}%
\pgfpathlineto{\pgfqpoint{1.914373in}{2.872883in}}%
\pgfpathlineto{\pgfqpoint{1.900835in}{2.872184in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{2.878998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971231in}{2.878622in}}%
\pgfpathlineto{\pgfqpoint{1.985359in}{2.879577in}}%
\pgfpathlineto{\pgfqpoint{1.981265in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{2.016228in}{2.878245in}}%
\pgfpathlineto{\pgfqpoint{1.983106in}{2.862326in}}%
\pgfpathlineto{\pgfqpoint{1.985820in}{2.872769in}}%
\pgfpathlineto{\pgfqpoint{1.971691in}{2.871813in}}%
\pgfpathlineto{\pgfqpoint{1.971231in}{2.878622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042250in}{2.878492in}}%
\pgfpathlineto{\pgfqpoint{2.056480in}{2.879533in}}%
\pgfpathlineto{\pgfqpoint{2.052331in}{2.889493in}}%
\pgfpathlineto{\pgfqpoint{2.087356in}{2.878371in}}%
\pgfpathlineto{\pgfqpoint{2.054322in}{2.862270in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{2.872728in}}%
\pgfpathlineto{\pgfqpoint{2.042748in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{2.042250in}{2.878492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112860in}{2.878317in}}%
\pgfpathlineto{\pgfqpoint{2.128015in}{2.879516in}}%
\pgfpathlineto{\pgfqpoint{2.123807in}{2.889451in}}%
\pgfpathlineto{\pgfqpoint{2.158897in}{2.878536in}}%
\pgfpathlineto{\pgfqpoint{2.125959in}{2.862240in}}%
\pgfpathlineto{\pgfqpoint{2.128553in}{2.872713in}}%
\pgfpathlineto{\pgfqpoint{2.113398in}{2.871515in}}%
\pgfpathlineto{\pgfqpoint{2.112860in}{2.878317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183565in}{2.878122in}}%
\pgfpathlineto{\pgfqpoint{2.199452in}{2.879494in}}%
\pgfpathlineto{\pgfqpoint{2.195172in}{2.889399in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{2.878737in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.862204in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.872696in}}%
\pgfpathlineto{\pgfqpoint{2.184152in}{2.871324in}}%
\pgfpathlineto{\pgfqpoint{2.183565in}{2.878122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254656in}{2.878593in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{2.879650in}}%
\pgfpathlineto{\pgfqpoint{2.266536in}{2.889639in}}%
\pgfpathlineto{\pgfqpoint{2.301484in}{2.878276in}}%
\pgfpathlineto{\pgfqpoint{2.268340in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{2.271068in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{2.871784in}}%
\pgfpathlineto{\pgfqpoint{2.254656in}{2.878593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325654in}{2.878662in}}%
\pgfpathlineto{\pgfqpoint{2.341799in}{2.879678in}}%
\pgfpathlineto{\pgfqpoint{2.337751in}{2.889680in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{2.878202in}}%
\pgfpathlineto{\pgfqpoint{2.339465in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{2.326083in}{2.871851in}}%
\pgfpathlineto{\pgfqpoint{2.325654in}{2.878662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396783in}{2.878884in}}%
\pgfpathlineto{\pgfqpoint{2.412879in}{2.879747in}}%
\pgfpathlineto{\pgfqpoint{2.408923in}{2.889786in}}%
\pgfpathlineto{\pgfqpoint{2.443725in}{2.877985in}}%
\pgfpathlineto{\pgfqpoint{2.410385in}{2.862529in}}%
\pgfpathlineto{\pgfqpoint{2.413244in}{2.872933in}}%
\pgfpathlineto{\pgfqpoint{2.397148in}{2.872070in}}%
\pgfpathlineto{\pgfqpoint{2.396783in}{2.878884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468139in}{2.879040in}}%
\pgfpathlineto{\pgfqpoint{2.483721in}{2.879781in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.889843in}}%
\pgfpathlineto{\pgfqpoint{2.514556in}{2.877830in}}%
\pgfpathlineto{\pgfqpoint{2.481123in}{2.862578in}}%
\pgfpathlineto{\pgfqpoint{2.484045in}{2.872964in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{2.872224in}}%
\pgfpathlineto{\pgfqpoint{2.468139in}{2.879040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539277in}{2.879459in}}%
\pgfpathlineto{\pgfqpoint{2.554851in}{2.879917in}}%
\pgfpathlineto{\pgfqpoint{2.551139in}{2.890048in}}%
\pgfpathlineto{\pgfqpoint{2.585646in}{2.877411in}}%
\pgfpathlineto{\pgfqpoint{2.551942in}{2.862764in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{2.873096in}}%
\pgfpathlineto{\pgfqpoint{2.539478in}{2.872638in}}%
\pgfpathlineto{\pgfqpoint{2.539277in}{2.879459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610544in}{2.879885in}}%
\pgfpathlineto{\pgfqpoint{2.625866in}{2.880055in}}%
\pgfpathlineto{\pgfqpoint{2.622340in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{2.876984in}}%
\pgfpathlineto{\pgfqpoint{2.622643in}{2.862958in}}%
\pgfpathlineto{\pgfqpoint{2.625941in}{2.873232in}}%
\pgfpathlineto{\pgfqpoint{2.610619in}{2.873062in}}%
\pgfpathlineto{\pgfqpoint{2.610544in}{2.879885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681754in}{2.879906in}}%
\pgfpathlineto{\pgfqpoint{2.696825in}{2.880061in}}%
\pgfpathlineto{\pgfqpoint{2.693308in}{2.890262in}}%
\pgfpathlineto{\pgfqpoint{2.727566in}{2.876966in}}%
\pgfpathlineto{\pgfqpoint{2.693589in}{2.862967in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{2.873238in}}%
\pgfpathlineto{\pgfqpoint{2.681824in}{2.873082in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.879906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752694in}{2.879749in}}%
\pgfpathlineto{\pgfqpoint{2.768004in}{2.880010in}}%
\pgfpathlineto{\pgfqpoint{2.764418in}{2.890186in}}%
\pgfpathlineto{\pgfqpoint{2.798766in}{2.877122in}}%
\pgfpathlineto{\pgfqpoint{2.764884in}{2.862894in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{2.752810in}{2.872926in}}%
\pgfpathlineto{\pgfqpoint{2.752694in}{2.879749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824091in}{2.880114in}}%
\pgfpathlineto{\pgfqpoint{2.838882in}{2.880134in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{2.890365in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{2.876763in}}%
\pgfpathlineto{\pgfqpoint{2.835493in}{2.863069in}}%
\pgfpathlineto{\pgfqpoint{2.838891in}{2.873310in}}%
\pgfpathlineto{\pgfqpoint{2.824100in}{2.873290in}}%
\pgfpathlineto{\pgfqpoint{2.824091in}{2.880114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895288in}{2.880502in}}%
\pgfpathlineto{\pgfqpoint{2.909975in}{2.880270in}}%
\pgfpathlineto{\pgfqpoint{2.906725in}{2.890559in}}%
\pgfpathlineto{\pgfqpoint{2.940626in}{2.876374in}}%
\pgfpathlineto{\pgfqpoint{2.906295in}{2.863266in}}%
\pgfpathlineto{\pgfqpoint{2.909868in}{2.873447in}}%
\pgfpathlineto{\pgfqpoint{2.895181in}{2.873679in}}%
\pgfpathlineto{\pgfqpoint{2.895288in}{2.880502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966517in}{2.880422in}}%
\pgfpathlineto{\pgfqpoint{2.980888in}{2.880246in}}%
\pgfpathlineto{\pgfqpoint{2.977602in}{2.890523in}}%
\pgfpathlineto{\pgfqpoint{3.011552in}{2.876457in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{2.863229in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.873422in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{2.873599in}}%
\pgfpathlineto{\pgfqpoint{2.966517in}{2.880422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037683in}{2.880491in}}%
\pgfpathlineto{\pgfqpoint{3.051912in}{2.880267in}}%
\pgfpathlineto{\pgfqpoint{3.048661in}{2.890556in}}%
\pgfpathlineto{\pgfqpoint{3.082562in}{2.876372in}}%
\pgfpathlineto{\pgfqpoint{3.048231in}{2.863263in}}%
\pgfpathlineto{\pgfqpoint{3.051804in}{2.873444in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{2.873668in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{2.880491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108906in}{2.880497in}}%
\pgfpathlineto{\pgfqpoint{3.122858in}{2.880274in}}%
\pgfpathlineto{\pgfqpoint{3.119611in}{2.890563in}}%
\pgfpathlineto{\pgfqpoint{3.153508in}{2.876371in}}%
\pgfpathlineto{\pgfqpoint{3.119174in}{2.863271in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{2.873451in}}%
\pgfpathlineto{\pgfqpoint{3.108797in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{3.108906in}{2.880497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180064in}{2.880258in}}%
\pgfpathlineto{\pgfqpoint{3.193790in}{2.880186in}}%
\pgfpathlineto{\pgfqpoint{3.190432in}{2.890440in}}%
\pgfpathlineto{\pgfqpoint{3.224479in}{2.876612in}}%
\pgfpathlineto{\pgfqpoint{3.190288in}{2.863144in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{2.873362in}}%
\pgfpathlineto{\pgfqpoint{3.180028in}{2.873434in}}%
\pgfpathlineto{\pgfqpoint{3.180064in}{2.880258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251295in}{2.880675in}}%
\pgfpathlineto{\pgfqpoint{3.264866in}{2.880348in}}%
\pgfpathlineto{\pgfqpoint{3.261702in}{2.890663in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.880810in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.872185in}}%
\pgfpathlineto{\pgfqpoint{3.261044in}{2.863375in}}%
\pgfpathlineto{\pgfqpoint{3.264702in}{2.873526in}}%
\pgfpathlineto{\pgfqpoint{3.251131in}{2.873853in}}%
\pgfpathlineto{\pgfqpoint{3.251295in}{2.880675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322169in}{2.880425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393352in}{2.880556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464500in}{2.880594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535647in}{2.880413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606034in}{2.880224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676993in}{2.880150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748149in}{2.880195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819277in}{2.880088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336980in}{2.950762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408416in}{2.950990in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{0.422349in}{2.950857in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.953871in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.960162in}}%
\pgfpathlineto{\pgfqpoint{0.453023in}{2.947151in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.934842in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{0.422284in}{2.944033in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{2.944042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479185in}{2.951027in}}%
\pgfpathlineto{\pgfqpoint{0.493694in}{2.950867in}}%
\pgfpathlineto{\pgfqpoint{0.490395in}{2.961140in}}%
\pgfpathlineto{\pgfqpoint{0.524362in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{0.490094in}{2.933845in}}%
\pgfpathlineto{\pgfqpoint{0.493618in}{2.944043in}}%
\pgfpathlineto{\pgfqpoint{0.479109in}{2.944203in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{2.951027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550351in}{2.950952in}}%
\pgfpathlineto{\pgfqpoint{0.564597in}{2.950844in}}%
\pgfpathlineto{\pgfqpoint{0.561262in}{2.961106in}}%
\pgfpathlineto{\pgfqpoint{0.595278in}{2.947199in}}%
\pgfpathlineto{\pgfqpoint{0.561055in}{2.933810in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{2.944020in}}%
\pgfpathlineto{\pgfqpoint{0.550300in}{2.944128in}}%
\pgfpathlineto{\pgfqpoint{0.550351in}{2.950952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621370in}{2.950965in}}%
\pgfpathlineto{\pgfqpoint{0.635239in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{0.631841in}{2.961187in}}%
\pgfpathlineto{\pgfqpoint{0.665942in}{2.947492in}}%
\pgfpathlineto{\pgfqpoint{0.631804in}{2.933891in}}%
\pgfpathlineto{\pgfqpoint{0.635230in}{2.944122in}}%
\pgfpathlineto{\pgfqpoint{0.621361in}{2.944141in}}%
\pgfpathlineto{\pgfqpoint{0.621370in}{2.950965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691853in}{2.951345in}}%
\pgfpathlineto{\pgfqpoint{0.706184in}{2.951249in}}%
\pgfpathlineto{\pgfqpoint{0.702840in}{2.961507in}}%
\pgfpathlineto{\pgfqpoint{0.736868in}{2.947631in}}%
\pgfpathlineto{\pgfqpoint{0.702658in}{2.934212in}}%
\pgfpathlineto{\pgfqpoint{0.706138in}{2.944425in}}%
\pgfpathlineto{\pgfqpoint{0.691807in}{2.944521in}}%
\pgfpathlineto{\pgfqpoint{0.691853in}{2.951345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762791in}{2.951591in}}%
\pgfpathlineto{\pgfqpoint{0.777493in}{2.951334in}}%
\pgfpathlineto{\pgfqpoint{0.774261in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{0.808137in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{0.773784in}{2.934336in}}%
\pgfpathlineto{\pgfqpoint{0.777374in}{2.944511in}}%
\pgfpathlineto{\pgfqpoint{0.762672in}{2.944768in}}%
\pgfpathlineto{\pgfqpoint{0.762791in}{2.951591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833763in}{2.951680in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{2.951362in}}%
\pgfpathlineto{\pgfqpoint{0.845518in}{2.961668in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{2.947297in}}%
\pgfpathlineto{\pgfqpoint{0.844936in}{2.934378in}}%
\pgfpathlineto{\pgfqpoint{0.848566in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{0.833618in}{2.944858in}}%
\pgfpathlineto{\pgfqpoint{0.833763in}{2.951680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905187in}{2.951466in}}%
\pgfpathlineto{\pgfqpoint{0.919384in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{0.916095in}{2.961571in}}%
\pgfpathlineto{\pgfqpoint{0.950049in}{2.947514in}}%
\pgfpathlineto{\pgfqpoint{0.915767in}{2.934277in}}%
\pgfpathlineto{\pgfqpoint{0.919302in}{2.944471in}}%
\pgfpathlineto{\pgfqpoint{0.905104in}{2.944642in}}%
\pgfpathlineto{\pgfqpoint{0.905187in}{2.951466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976002in}{2.951656in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{2.951357in}}%
\pgfpathlineto{\pgfqpoint{0.987594in}{2.961660in}}%
\pgfpathlineto{\pgfqpoint{1.021432in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{0.987043in}{2.934369in}}%
\pgfpathlineto{\pgfqpoint{0.990661in}{2.944535in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{2.944833in}}%
\pgfpathlineto{\pgfqpoint{0.976002in}{2.951656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047126in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{1.061804in}{2.951321in}}%
\pgfpathlineto{\pgfqpoint{1.058554in}{2.961610in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{2.934317in}}%
\pgfpathlineto{\pgfqpoint{1.061696in}{2.944498in}}%
\pgfpathlineto{\pgfqpoint{1.047019in}{2.944730in}}%
\pgfpathlineto{\pgfqpoint{1.047126in}{2.951553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118032in}{2.951696in}}%
\pgfpathlineto{\pgfqpoint{1.133109in}{2.951364in}}%
\pgfpathlineto{\pgfqpoint{1.129923in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{1.163735in}{2.947279in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{2.934383in}}%
\pgfpathlineto{\pgfqpoint{1.132959in}{2.944542in}}%
\pgfpathlineto{\pgfqpoint{1.117882in}{2.944873in}}%
\pgfpathlineto{\pgfqpoint{1.118032in}{2.951696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189261in}{2.951681in}}%
\pgfpathlineto{\pgfqpoint{1.204044in}{2.951364in}}%
\pgfpathlineto{\pgfqpoint{1.200852in}{2.961671in}}%
\pgfpathlineto{\pgfqpoint{1.234672in}{2.947296in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.934381in}}%
\pgfpathlineto{\pgfqpoint{1.203898in}{2.944542in}}%
\pgfpathlineto{\pgfqpoint{1.189115in}{2.944859in}}%
\pgfpathlineto{\pgfqpoint{1.189261in}{2.951681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260171in}{2.951806in}}%
\pgfpathlineto{\pgfqpoint{1.275333in}{2.951400in}}%
\pgfpathlineto{\pgfqpoint{1.272196in}{2.961723in}}%
\pgfpathlineto{\pgfqpoint{1.305939in}{2.947167in}}%
\pgfpathlineto{\pgfqpoint{1.271466in}{2.934437in}}%
\pgfpathlineto{\pgfqpoint{1.275151in}{2.944578in}}%
\pgfpathlineto{\pgfqpoint{1.259989in}{2.944984in}}%
\pgfpathlineto{\pgfqpoint{1.260171in}{2.951806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331282in}{2.952033in}}%
\pgfpathlineto{\pgfqpoint{1.346473in}{2.951477in}}%
\pgfpathlineto{\pgfqpoint{1.343438in}{2.961831in}}%
\pgfpathlineto{\pgfqpoint{1.377035in}{2.946944in}}%
\pgfpathlineto{\pgfqpoint{1.342439in}{2.934553in}}%
\pgfpathlineto{\pgfqpoint{1.346223in}{2.944658in}}%
\pgfpathlineto{\pgfqpoint{1.331033in}{2.945214in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{2.952033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402633in}{2.952015in}}%
\pgfpathlineto{\pgfqpoint{1.417289in}{2.951483in}}%
\pgfpathlineto{\pgfqpoint{1.414251in}{2.961836in}}%
\pgfpathlineto{\pgfqpoint{1.447853in}{2.946959in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{2.934558in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{2.944664in}}%
\pgfpathlineto{\pgfqpoint{1.402385in}{2.945196in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{2.952015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474041in}{2.951911in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{2.951463in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{2.961803in}}%
\pgfpathlineto{\pgfqpoint{1.518588in}{2.947069in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{2.934521in}}%
\pgfpathlineto{\pgfqpoint{1.487787in}{2.944642in}}%
\pgfpathlineto{\pgfqpoint{1.473822in}{2.945090in}}%
\pgfpathlineto{\pgfqpoint{1.474041in}{2.951911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544969in}{2.951631in}}%
\pgfpathlineto{\pgfqpoint{1.559150in}{2.951355in}}%
\pgfpathlineto{\pgfqpoint{1.555938in}{2.961656in}}%
\pgfpathlineto{\pgfqpoint{1.589786in}{2.947346in}}%
\pgfpathlineto{\pgfqpoint{1.555407in}{2.934365in}}%
\pgfpathlineto{\pgfqpoint{1.559017in}{2.944532in}}%
\pgfpathlineto{\pgfqpoint{1.544836in}{2.944809in}}%
\pgfpathlineto{\pgfqpoint{1.544969in}{2.951631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616327in}{2.951538in}}%
\pgfpathlineto{\pgfqpoint{1.629932in}{2.951327in}}%
\pgfpathlineto{\pgfqpoint{1.626680in}{2.961615in}}%
\pgfpathlineto{\pgfqpoint{1.660584in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.626256in}{2.934322in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{2.944504in}}%
\pgfpathlineto{\pgfqpoint{1.616221in}{2.944715in}}%
\pgfpathlineto{\pgfqpoint{1.616327in}{2.951538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687400in}{2.950939in}}%
\pgfpathlineto{\pgfqpoint{1.700839in}{2.951096in}}%
\pgfpathlineto{\pgfqpoint{1.697308in}{2.961291in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{1.697626in}{2.933997in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{2.944272in}}%
\pgfpathlineto{\pgfqpoint{1.687479in}{2.944115in}}%
\pgfpathlineto{\pgfqpoint{1.687400in}{2.950939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758395in}{2.950881in}}%
\pgfpathlineto{\pgfqpoint{1.772004in}{2.951073in}}%
\pgfpathlineto{\pgfqpoint{1.768448in}{2.961260in}}%
\pgfpathlineto{\pgfqpoint{1.802757in}{2.948094in}}%
\pgfpathlineto{\pgfqpoint{1.768833in}{2.933966in}}%
\pgfpathlineto{\pgfqpoint{1.772100in}{2.944249in}}%
\pgfpathlineto{\pgfqpoint{1.758491in}{2.944058in}}%
\pgfpathlineto{\pgfqpoint{1.758395in}{2.950881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829249in}{2.950380in}}%
\pgfpathlineto{\pgfqpoint{1.843181in}{2.950887in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{2.960992in}}%
\pgfpathlineto{\pgfqpoint{1.873993in}{2.948594in}}%
\pgfpathlineto{\pgfqpoint{1.840392in}{2.933714in}}%
\pgfpathlineto{\pgfqpoint{1.843430in}{2.944067in}}%
\pgfpathlineto{\pgfqpoint{1.829497in}{2.943561in}}%
\pgfpathlineto{\pgfqpoint{1.829249in}{2.950380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900239in}{2.950161in}}%
\pgfpathlineto{\pgfqpoint{1.914299in}{2.950810in}}%
\pgfpathlineto{\pgfqpoint{1.910419in}{2.960878in}}%
\pgfpathlineto{\pgfqpoint{1.945132in}{2.948817in}}%
\pgfpathlineto{\pgfqpoint{1.911677in}{2.933611in}}%
\pgfpathlineto{\pgfqpoint{1.914614in}{2.943993in}}%
\pgfpathlineto{\pgfqpoint{1.900553in}{2.943345in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{2.950161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971378in}{2.949953in}}%
\pgfpathlineto{\pgfqpoint{1.985274in}{2.950725in}}%
\pgfpathlineto{\pgfqpoint{1.981299in}{2.960756in}}%
\pgfpathlineto{\pgfqpoint{2.016124in}{2.949020in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{2.933502in}}%
\pgfpathlineto{\pgfqpoint{1.985652in}{2.943911in}}%
\pgfpathlineto{\pgfqpoint{1.971756in}{2.943139in}}%
\pgfpathlineto{\pgfqpoint{1.971378in}{2.949953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042257in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{2.056544in}{2.950705in}}%
\pgfpathlineto{\pgfqpoint{2.052531in}{2.960720in}}%
\pgfpathlineto{\pgfqpoint{2.087401in}{2.949121in}}%
\pgfpathlineto{\pgfqpoint{2.054151in}{2.933472in}}%
\pgfpathlineto{\pgfqpoint{2.056949in}{2.943893in}}%
\pgfpathlineto{\pgfqpoint{2.042662in}{2.943043in}}%
\pgfpathlineto{\pgfqpoint{2.042257in}{2.949855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113100in}{2.949572in}}%
\pgfpathlineto{\pgfqpoint{2.127812in}{2.950618in}}%
\pgfpathlineto{\pgfqpoint{2.123683in}{2.960587in}}%
\pgfpathlineto{\pgfqpoint{2.158685in}{2.949393in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{2.933359in}}%
\pgfpathlineto{\pgfqpoint{2.128296in}{2.943812in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{2.942765in}}%
\pgfpathlineto{\pgfqpoint{2.113100in}{2.949572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184100in}{2.949700in}}%
\pgfpathlineto{\pgfqpoint{2.199008in}{2.950674in}}%
\pgfpathlineto{\pgfqpoint{2.194936in}{2.960666in}}%
\pgfpathlineto{\pgfqpoint{2.229873in}{2.949272in}}%
\pgfpathlineto{\pgfqpoint{2.196716in}{2.933428in}}%
\pgfpathlineto{\pgfqpoint{2.199453in}{2.943865in}}%
\pgfpathlineto{\pgfqpoint{2.184545in}{2.942890in}}%
\pgfpathlineto{\pgfqpoint{2.184100in}{2.949700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254718in}{2.949522in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.950655in}}%
\pgfpathlineto{\pgfqpoint{2.266397in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{2.301405in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{2.933395in}}%
\pgfpathlineto{\pgfqpoint{2.271019in}{2.943849in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{2.942716in}}%
\pgfpathlineto{\pgfqpoint{2.254718in}{2.949522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325862in}{2.949861in}}%
\pgfpathlineto{\pgfqpoint{2.341618in}{2.950761in}}%
\pgfpathlineto{\pgfqpoint{2.337628in}{2.960786in}}%
\pgfpathlineto{\pgfqpoint{2.372471in}{2.949107in}}%
\pgfpathlineto{\pgfqpoint{2.339185in}{2.933534in}}%
\pgfpathlineto{\pgfqpoint{2.342008in}{2.943948in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{2.943048in}}%
\pgfpathlineto{\pgfqpoint{2.325862in}{2.949861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397067in}{2.950116in}}%
\pgfpathlineto{\pgfqpoint{2.412632in}{2.950841in}}%
\pgfpathlineto{\pgfqpoint{2.408748in}{2.960907in}}%
\pgfpathlineto{\pgfqpoint{2.443466in}{2.948861in}}%
\pgfpathlineto{\pgfqpoint{2.410017in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{2.412949in}{2.944024in}}%
\pgfpathlineto{\pgfqpoint{2.397384in}{2.943299in}}%
\pgfpathlineto{\pgfqpoint{2.397067in}{2.950116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468277in}{2.950294in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{2.950892in}}%
\pgfpathlineto{\pgfqpoint{2.479828in}{2.960987in}}%
\pgfpathlineto{\pgfqpoint{2.514452in}{2.948675in}}%
\pgfpathlineto{\pgfqpoint{2.480888in}{2.933712in}}%
\pgfpathlineto{\pgfqpoint{2.483900in}{2.944073in}}%
\pgfpathlineto{\pgfqpoint{2.468542in}{2.943475in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{2.950294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539314in}{2.950564in}}%
\pgfpathlineto{\pgfqpoint{2.554834in}{2.950984in}}%
\pgfpathlineto{\pgfqpoint{2.551146in}{2.961124in}}%
\pgfpathlineto{\pgfqpoint{2.585623in}{2.948405in}}%
\pgfpathlineto{\pgfqpoint{2.551886in}{2.933838in}}%
\pgfpathlineto{\pgfqpoint{2.555019in}{2.944163in}}%
\pgfpathlineto{\pgfqpoint{2.539499in}{2.943742in}}%
\pgfpathlineto{\pgfqpoint{2.539314in}{2.950564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610461in}{2.950696in}}%
\pgfpathlineto{\pgfqpoint{2.625890in}{2.951031in}}%
\pgfpathlineto{\pgfqpoint{2.622257in}{2.961190in}}%
\pgfpathlineto{\pgfqpoint{2.656665in}{2.948286in}}%
\pgfpathlineto{\pgfqpoint{2.622849in}{2.933901in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{2.944209in}}%
\pgfpathlineto{\pgfqpoint{2.610609in}{2.943874in}}%
\pgfpathlineto{\pgfqpoint{2.610461in}{2.950696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681658in}{2.950706in}}%
\pgfpathlineto{\pgfqpoint{2.696859in}{2.951029in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{2.961190in}}%
\pgfpathlineto{\pgfqpoint{2.727633in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{2.693811in}{2.933901in}}%
\pgfpathlineto{\pgfqpoint{2.697005in}{2.944207in}}%
\pgfpathlineto{\pgfqpoint{2.681803in}{2.943883in}}%
\pgfpathlineto{\pgfqpoint{2.681658in}{2.950706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752813in}{2.951059in}}%
\pgfpathlineto{\pgfqpoint{2.767966in}{2.951148in}}%
\pgfpathlineto{\pgfqpoint{2.764494in}{2.961364in}}%
\pgfpathlineto{\pgfqpoint{2.798694in}{2.947916in}}%
\pgfpathlineto{\pgfqpoint{2.764654in}{2.934069in}}%
\pgfpathlineto{\pgfqpoint{2.768006in}{2.944324in}}%
\pgfpathlineto{\pgfqpoint{2.752853in}{2.944235in}}%
\pgfpathlineto{\pgfqpoint{2.752813in}{2.951059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824107in}{2.951161in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{2.951185in}}%
\pgfpathlineto{\pgfqpoint{2.835441in}{2.961416in}}%
\pgfpathlineto{\pgfqpoint{2.869583in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{2.835486in}{2.934120in}}%
\pgfpathlineto{\pgfqpoint{2.838881in}{2.944361in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{2.944337in}}%
\pgfpathlineto{\pgfqpoint{2.824107in}{2.951161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895399in}{2.951223in}}%
\pgfpathlineto{\pgfqpoint{2.909752in}{2.951207in}}%
\pgfpathlineto{\pgfqpoint{2.906351in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{2.940456in}{2.947761in}}%
\pgfpathlineto{\pgfqpoint{2.906321in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{2.909745in}{2.944383in}}%
\pgfpathlineto{\pgfqpoint{2.895392in}{2.944399in}}%
\pgfpathlineto{\pgfqpoint{2.895399in}{2.951223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966526in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{2.980793in}{2.951207in}}%
\pgfpathlineto{\pgfqpoint{2.977393in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{3.011496in}{2.947758in}}%
\pgfpathlineto{\pgfqpoint{2.977360in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{2.980784in}{2.944383in}}%
\pgfpathlineto{\pgfqpoint{2.966518in}{2.944400in}}%
\pgfpathlineto{\pgfqpoint{2.966526in}{2.951224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037459in}{2.951469in}}%
\pgfpathlineto{\pgfqpoint{3.052108in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{3.048821in}{2.961567in}}%
\pgfpathlineto{\pgfqpoint{3.082772in}{2.947502in}}%
\pgfpathlineto{\pgfqpoint{3.048487in}{2.934273in}}%
\pgfpathlineto{\pgfqpoint{3.052024in}{2.944466in}}%
\pgfpathlineto{\pgfqpoint{3.037376in}{2.944646in}}%
\pgfpathlineto{\pgfqpoint{3.037459in}{2.951469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108590in}{2.951377in}}%
\pgfpathlineto{\pgfqpoint{3.123114in}{2.951261in}}%
\pgfpathlineto{\pgfqpoint{3.119785in}{2.961524in}}%
\pgfpathlineto{\pgfqpoint{3.153794in}{2.947602in}}%
\pgfpathlineto{\pgfqpoint{3.119565in}{2.934229in}}%
\pgfpathlineto{\pgfqpoint{3.123059in}{2.944437in}}%
\pgfpathlineto{\pgfqpoint{3.108535in}{2.944553in}}%
\pgfpathlineto{\pgfqpoint{3.108590in}{2.951377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180032in}{2.951435in}}%
\pgfpathlineto{\pgfqpoint{3.193856in}{2.951285in}}%
\pgfpathlineto{\pgfqpoint{3.190555in}{2.961557in}}%
\pgfpathlineto{\pgfqpoint{3.224525in}{2.947541in}}%
\pgfpathlineto{\pgfqpoint{3.190260in}{2.934263in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{2.944462in}}%
\pgfpathlineto{\pgfqpoint{3.179958in}{2.944611in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{2.951435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251304in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{3.264829in}{2.951382in}}%
\pgfpathlineto{\pgfqpoint{3.261639in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{2.951878in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{2.943276in}}%
\pgfpathlineto{\pgfqpoint{3.261050in}{2.934399in}}%
\pgfpathlineto{\pgfqpoint{3.264682in}{2.944559in}}%
\pgfpathlineto{\pgfqpoint{3.251157in}{2.944851in}}%
\pgfpathlineto{\pgfqpoint{3.251304in}{2.951674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322123in}{2.951400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393318in}{2.951684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464248in}{2.951317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535321in}{2.951506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605827in}{2.951102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676988in}{2.951077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748140in}{2.951271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819416in}{2.951404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337282in}{3.022033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408063in}{3.021534in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.021689in}}%
\pgfpathlineto{\pgfqpoint{0.422581in}{3.021703in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.025182in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.030999in}}%
\pgfpathlineto{\pgfqpoint{0.453327in}{3.018649in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.005435in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{0.422661in}{3.014879in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.014864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479278in}{3.021906in}}%
\pgfpathlineto{\pgfqpoint{0.493558in}{3.021843in}}%
\pgfpathlineto{\pgfqpoint{0.490190in}{3.032094in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{3.018298in}}%
\pgfpathlineto{\pgfqpoint{0.490071in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.493528in}{3.015019in}}%
\pgfpathlineto{\pgfqpoint{0.479248in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{0.479278in}{3.021906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550333in}{3.021924in}}%
\pgfpathlineto{\pgfqpoint{0.564600in}{3.021851in}}%
\pgfpathlineto{\pgfqpoint{0.561240in}{3.032104in}}%
\pgfpathlineto{\pgfqpoint{0.595290in}{3.018282in}}%
\pgfpathlineto{\pgfqpoint{0.561101in}{3.004809in}}%
\pgfpathlineto{\pgfqpoint{0.564565in}{3.015027in}}%
\pgfpathlineto{\pgfqpoint{0.550298in}{3.015100in}}%
\pgfpathlineto{\pgfqpoint{0.550333in}{3.021924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621217in}{3.021777in}}%
\pgfpathlineto{\pgfqpoint{0.635763in}{3.021800in}}%
\pgfpathlineto{\pgfqpoint{0.632334in}{3.032031in}}%
\pgfpathlineto{\pgfqpoint{0.666476in}{3.018438in}}%
\pgfpathlineto{\pgfqpoint{0.632378in}{3.004735in}}%
\pgfpathlineto{\pgfqpoint{0.635774in}{3.014976in}}%
\pgfpathlineto{\pgfqpoint{0.621228in}{3.014953in}}%
\pgfpathlineto{\pgfqpoint{0.621217in}{3.021777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691773in}{3.022310in}}%
\pgfpathlineto{\pgfqpoint{0.706701in}{3.022160in}}%
\pgfpathlineto{\pgfqpoint{0.703393in}{3.032430in}}%
\pgfpathlineto{\pgfqpoint{0.737373in}{3.018438in}}%
\pgfpathlineto{\pgfqpoint{0.703117in}{3.005135in}}%
\pgfpathlineto{\pgfqpoint{0.706633in}{3.015336in}}%
\pgfpathlineto{\pgfqpoint{0.691704in}{3.015487in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{3.022310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762725in}{3.022358in}}%
\pgfpathlineto{\pgfqpoint{0.777460in}{3.022289in}}%
\pgfpathlineto{\pgfqpoint{0.774096in}{3.032541in}}%
\pgfpathlineto{\pgfqpoint{0.808152in}{3.018733in}}%
\pgfpathlineto{\pgfqpoint{0.773968in}{3.005245in}}%
\pgfpathlineto{\pgfqpoint{0.777428in}{3.015465in}}%
\pgfpathlineto{\pgfqpoint{0.762693in}{3.015534in}}%
\pgfpathlineto{\pgfqpoint{0.762725in}{3.022358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834014in}{3.022596in}}%
\pgfpathlineto{\pgfqpoint{0.848416in}{3.022375in}}%
\pgfpathlineto{\pgfqpoint{0.845161in}{3.032662in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{3.018492in}}%
\pgfpathlineto{\pgfqpoint{0.844742in}{3.005369in}}%
\pgfpathlineto{\pgfqpoint{0.848311in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{0.833909in}{3.015773in}}%
\pgfpathlineto{\pgfqpoint{0.834014in}{3.022596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905126in}{3.022693in}}%
\pgfpathlineto{\pgfqpoint{0.919506in}{3.022411in}}%
\pgfpathlineto{\pgfqpoint{0.916295in}{3.032712in}}%
\pgfpathlineto{\pgfqpoint{0.950141in}{3.018398in}}%
\pgfpathlineto{\pgfqpoint{0.915760in}{3.005421in}}%
\pgfpathlineto{\pgfqpoint{0.919372in}{3.015588in}}%
\pgfpathlineto{\pgfqpoint{0.904992in}{3.015870in}}%
\pgfpathlineto{\pgfqpoint{0.905126in}{3.022693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976044in}{3.022755in}}%
\pgfpathlineto{\pgfqpoint{0.990767in}{3.022427in}}%
\pgfpathlineto{\pgfqpoint{0.987584in}{3.032737in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{3.018332in}}%
\pgfpathlineto{\pgfqpoint{0.986976in}{3.005448in}}%
\pgfpathlineto{\pgfqpoint{0.990615in}{3.015605in}}%
\pgfpathlineto{\pgfqpoint{0.975892in}{3.015933in}}%
\pgfpathlineto{\pgfqpoint{0.976044in}{3.022755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047309in}{3.022758in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{3.022436in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{3.032746in}}%
\pgfpathlineto{\pgfqpoint{1.092288in}{3.018337in}}%
\pgfpathlineto{\pgfqpoint{1.057871in}{3.005457in}}%
\pgfpathlineto{\pgfqpoint{1.061512in}{3.015614in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{3.015935in}}%
\pgfpathlineto{\pgfqpoint{1.047309in}{3.022758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118274in}{3.022695in}}%
\pgfpathlineto{\pgfqpoint{1.132844in}{3.022408in}}%
\pgfpathlineto{\pgfqpoint{1.129634in}{3.032709in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{3.018392in}}%
\pgfpathlineto{\pgfqpoint{1.129097in}{3.005419in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{3.015585in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{3.015872in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{3.022695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189390in}{3.022868in}}%
\pgfpathlineto{\pgfqpoint{1.203954in}{3.022472in}}%
\pgfpathlineto{\pgfqpoint{1.200822in}{3.032797in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{3.018224in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{3.015650in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{3.016047in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{3.022868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260283in}{3.023086in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{3.022536in}}%
\pgfpathlineto{\pgfqpoint{1.272276in}{3.032890in}}%
\pgfpathlineto{\pgfqpoint{1.305874in}{3.018003in}}%
\pgfpathlineto{\pgfqpoint{1.271278in}{3.005612in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{3.015717in}}%
\pgfpathlineto{\pgfqpoint{1.260033in}{3.016266in}}%
\pgfpathlineto{\pgfqpoint{1.260283in}{3.023086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331651in}{3.023196in}}%
\pgfpathlineto{\pgfqpoint{1.346152in}{3.022589in}}%
\pgfpathlineto{\pgfqpoint{1.343172in}{3.032959in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{3.017894in}}%
\pgfpathlineto{\pgfqpoint{1.342029in}{3.005687in}}%
\pgfpathlineto{\pgfqpoint{1.345866in}{3.015771in}}%
\pgfpathlineto{\pgfqpoint{1.331366in}{3.016378in}}%
\pgfpathlineto{\pgfqpoint{1.331651in}{3.023196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402614in}{3.022678in}}%
\pgfpathlineto{\pgfqpoint{1.417174in}{3.022402in}}%
\pgfpathlineto{\pgfqpoint{1.413956in}{3.032700in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{3.018408in}}%
\pgfpathlineto{\pgfqpoint{1.413439in}{3.005409in}}%
\pgfpathlineto{\pgfqpoint{1.417044in}{3.015579in}}%
\pgfpathlineto{\pgfqpoint{1.402485in}{3.015855in}}%
\pgfpathlineto{\pgfqpoint{1.402614in}{3.022678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473915in}{3.022629in}}%
\pgfpathlineto{\pgfqpoint{1.488024in}{3.022390in}}%
\pgfpathlineto{\pgfqpoint{1.484785in}{3.032682in}}%
\pgfpathlineto{\pgfqpoint{1.518670in}{3.018460in}}%
\pgfpathlineto{\pgfqpoint{1.484324in}{3.005390in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{3.015567in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{3.015806in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{3.022629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544946in}{3.022518in}}%
\pgfpathlineto{\pgfqpoint{1.559123in}{3.022352in}}%
\pgfpathlineto{\pgfqpoint{1.555831in}{3.032627in}}%
\pgfpathlineto{\pgfqpoint{1.589788in}{3.018579in}}%
\pgfpathlineto{\pgfqpoint{1.555510in}{3.005333in}}%
\pgfpathlineto{\pgfqpoint{1.559042in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{3.015695in}}%
\pgfpathlineto{\pgfqpoint{1.544946in}{3.022518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616209in}{3.022272in}}%
\pgfpathlineto{\pgfqpoint{1.629958in}{3.022258in}}%
\pgfpathlineto{\pgfqpoint{1.626556in}{3.032497in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{3.018813in}}%
\pgfpathlineto{\pgfqpoint{1.626527in}{3.005201in}}%
\pgfpathlineto{\pgfqpoint{1.629950in}{3.015434in}}%
\pgfpathlineto{\pgfqpoint{1.616201in}{3.015448in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{3.022272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687321in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{1.700994in}{3.022242in}}%
\pgfpathlineto{\pgfqpoint{1.697567in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{1.731707in}{3.018873in}}%
\pgfpathlineto{\pgfqpoint{1.697606in}{3.005177in}}%
\pgfpathlineto{\pgfqpoint{1.701004in}{3.015418in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{3.015398in}}%
\pgfpathlineto{\pgfqpoint{1.687321in}{3.022222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758415in}{3.021862in}}%
\pgfpathlineto{\pgfqpoint{1.771958in}{3.022101in}}%
\pgfpathlineto{\pgfqpoint{1.768366in}{3.032275in}}%
\pgfpathlineto{\pgfqpoint{1.802721in}{3.019230in}}%
\pgfpathlineto{\pgfqpoint{1.768847in}{3.004983in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{3.015278in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{3.015039in}}%
\pgfpathlineto{\pgfqpoint{1.758415in}{3.021862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829519in}{3.021572in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{3.021985in}}%
\pgfpathlineto{\pgfqpoint{1.839215in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{3.019519in}}%
\pgfpathlineto{\pgfqpoint{1.840055in}{3.004828in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{3.015164in}}%
\pgfpathlineto{\pgfqpoint{1.829729in}{3.014751in}}%
\pgfpathlineto{\pgfqpoint{1.829519in}{3.021572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900458in}{3.021529in}}%
\pgfpathlineto{\pgfqpoint{1.914154in}{3.021974in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{3.032093in}}%
\pgfpathlineto{\pgfqpoint{1.944956in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.911297in}{3.004812in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{3.015153in}}%
\pgfpathlineto{\pgfqpoint{1.900680in}{3.014709in}}%
\pgfpathlineto{\pgfqpoint{1.900458in}{3.021529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971440in}{3.021172in}}%
\pgfpathlineto{\pgfqpoint{1.985261in}{3.021840in}}%
\pgfpathlineto{\pgfqpoint{1.981359in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{2.016098in}{3.019915in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{3.004635in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{3.015024in}}%
\pgfpathlineto{\pgfqpoint{1.971770in}{3.014356in}}%
\pgfpathlineto{\pgfqpoint{1.971440in}{3.021172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042246in}{3.021007in}}%
\pgfpathlineto{\pgfqpoint{2.056583in}{3.021799in}}%
\pgfpathlineto{\pgfqpoint{2.052612in}{3.031831in}}%
\pgfpathlineto{\pgfqpoint{2.087432in}{3.020085in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{3.004576in}}%
\pgfpathlineto{\pgfqpoint{2.056959in}{3.014985in}}%
\pgfpathlineto{\pgfqpoint{2.042622in}{3.014193in}}%
\pgfpathlineto{\pgfqpoint{2.042246in}{3.021007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113260in}{3.021078in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{3.021827in}}%
\pgfpathlineto{\pgfqpoint{2.123806in}{3.031873in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{3.020005in}}%
\pgfpathlineto{\pgfqpoint{2.125215in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{2.128094in}{3.015012in}}%
\pgfpathlineto{\pgfqpoint{2.113612in}{3.014263in}}%
\pgfpathlineto{\pgfqpoint{2.113260in}{3.021078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184140in}{3.020921in}}%
\pgfpathlineto{\pgfqpoint{2.198993in}{3.021788in}}%
\pgfpathlineto{\pgfqpoint{2.194990in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{2.229847in}{3.020172in}}%
\pgfpathlineto{\pgfqpoint{2.196581in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{2.199391in}{3.014976in}}%
\pgfpathlineto{\pgfqpoint{2.184538in}{3.014108in}}%
\pgfpathlineto{\pgfqpoint{2.184140in}{3.020921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255128in}{3.020988in}}%
\pgfpathlineto{\pgfqpoint{2.270189in}{3.021816in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{3.031849in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{3.020096in}}%
\pgfpathlineto{\pgfqpoint{2.267719in}{3.004594in}}%
\pgfpathlineto{\pgfqpoint{2.270564in}{3.015002in}}%
\pgfpathlineto{\pgfqpoint{2.255503in}{3.014174in}}%
\pgfpathlineto{\pgfqpoint{2.255128in}{3.020988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326154in}{3.021259in}}%
\pgfpathlineto{\pgfqpoint{2.341401in}{3.021915in}}%
\pgfpathlineto{\pgfqpoint{2.337552in}{3.031995in}}%
\pgfpathlineto{\pgfqpoint{2.372227in}{3.019826in}}%
\pgfpathlineto{\pgfqpoint{2.338725in}{3.004724in}}%
\pgfpathlineto{\pgfqpoint{2.341694in}{3.015098in}}%
\pgfpathlineto{\pgfqpoint{2.326447in}{3.014442in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.021259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396982in}{3.021311in}}%
\pgfpathlineto{\pgfqpoint{2.412755in}{3.021950in}}%
\pgfpathlineto{\pgfqpoint{2.408931in}{3.032040in}}%
\pgfpathlineto{\pgfqpoint{2.443576in}{3.019784in}}%
\pgfpathlineto{\pgfqpoint{2.410036in}{3.004766in}}%
\pgfpathlineto{\pgfqpoint{2.413031in}{3.015132in}}%
\pgfpathlineto{\pgfqpoint{2.397258in}{3.014493in}}%
\pgfpathlineto{\pgfqpoint{2.396982in}{3.021311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468323in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{2.483573in}{3.021930in}}%
\pgfpathlineto{\pgfqpoint{2.479742in}{3.032016in}}%
\pgfpathlineto{\pgfqpoint{2.514396in}{3.019788in}}%
\pgfpathlineto{\pgfqpoint{2.480868in}{3.004744in}}%
\pgfpathlineto{\pgfqpoint{2.483855in}{3.015112in}}%
\pgfpathlineto{\pgfqpoint{2.468605in}{3.014482in}}%
\pgfpathlineto{\pgfqpoint{2.468323in}{3.021300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539400in}{3.021558in}}%
\pgfpathlineto{\pgfqpoint{2.554727in}{3.022018in}}%
\pgfpathlineto{\pgfqpoint{2.551009in}{3.032147in}}%
\pgfpathlineto{\pgfqpoint{2.585524in}{3.019530in}}%
\pgfpathlineto{\pgfqpoint{2.551829in}{3.004864in}}%
\pgfpathlineto{\pgfqpoint{2.554932in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{3.014737in}}%
\pgfpathlineto{\pgfqpoint{2.539400in}{3.021558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610551in}{3.022037in}}%
\pgfpathlineto{\pgfqpoint{2.625874in}{3.022180in}}%
\pgfpathlineto{\pgfqpoint{2.622366in}{3.032384in}}%
\pgfpathlineto{\pgfqpoint{2.656613in}{3.019056in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{3.005089in}}%
\pgfpathlineto{\pgfqpoint{2.625938in}{3.015357in}}%
\pgfpathlineto{\pgfqpoint{2.610615in}{3.015213in}}%
\pgfpathlineto{\pgfqpoint{2.610551in}{3.022037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681749in}{3.021890in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{3.022128in}}%
\pgfpathlineto{\pgfqpoint{2.693223in}{3.032308in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{3.019202in}}%
\pgfpathlineto{\pgfqpoint{2.693655in}{3.005016in}}%
\pgfpathlineto{\pgfqpoint{2.696904in}{3.015304in}}%
\pgfpathlineto{\pgfqpoint{2.681857in}{3.015066in}}%
\pgfpathlineto{\pgfqpoint{2.681749in}{3.021890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752816in}{3.022161in}}%
\pgfpathlineto{\pgfqpoint{2.767974in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{2.764521in}{3.032445in}}%
\pgfpathlineto{\pgfqpoint{2.798696in}{3.018935in}}%
\pgfpathlineto{\pgfqpoint{2.764631in}{3.005149in}}%
\pgfpathlineto{\pgfqpoint{2.768002in}{3.015398in}}%
\pgfpathlineto{\pgfqpoint{2.752844in}{3.015337in}}%
\pgfpathlineto{\pgfqpoint{2.752816in}{3.022161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823954in}{3.022206in}}%
\pgfpathlineto{\pgfqpoint{2.839019in}{3.022237in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{3.032466in}}%
\pgfpathlineto{\pgfqpoint{2.869734in}{3.018889in}}%
\pgfpathlineto{\pgfqpoint{2.835643in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{2.839033in}{3.015413in}}%
\pgfpathlineto{\pgfqpoint{2.823968in}{3.015382in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.022206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895165in}{3.022320in}}%
\pgfpathlineto{\pgfqpoint{2.910010in}{3.022276in}}%
\pgfpathlineto{\pgfqpoint{2.906628in}{3.032523in}}%
\pgfpathlineto{\pgfqpoint{2.940708in}{3.018773in}}%
\pgfpathlineto{\pgfqpoint{2.906547in}{3.005227in}}%
\pgfpathlineto{\pgfqpoint{2.909990in}{3.015452in}}%
\pgfpathlineto{\pgfqpoint{2.895145in}{3.015497in}}%
\pgfpathlineto{\pgfqpoint{2.895165in}{3.022320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966590in}{3.022397in}}%
\pgfpathlineto{\pgfqpoint{2.980776in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{2.977429in}{3.032564in}}%
\pgfpathlineto{\pgfqpoint{3.011461in}{3.018698in}}%
\pgfpathlineto{\pgfqpoint{2.977254in}{3.005269in}}%
\pgfpathlineto{\pgfqpoint{2.980732in}{3.015483in}}%
\pgfpathlineto{\pgfqpoint{2.966546in}{3.015573in}}%
\pgfpathlineto{\pgfqpoint{2.966590in}{3.022397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037482in}{3.022234in}}%
\pgfpathlineto{\pgfqpoint{3.051996in}{3.022244in}}%
\pgfpathlineto{\pgfqpoint{3.048576in}{3.032478in}}%
\pgfpathlineto{\pgfqpoint{3.082706in}{3.018855in}}%
\pgfpathlineto{\pgfqpoint{3.048596in}{3.005182in}}%
\pgfpathlineto{\pgfqpoint{3.052001in}{3.015420in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{3.015410in}}%
\pgfpathlineto{\pgfqpoint{3.037482in}{3.022234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108587in}{3.022233in}}%
\pgfpathlineto{\pgfqpoint{3.123057in}{3.022245in}}%
\pgfpathlineto{\pgfqpoint{3.119637in}{3.032478in}}%
\pgfpathlineto{\pgfqpoint{3.153768in}{3.018857in}}%
\pgfpathlineto{\pgfqpoint{3.119659in}{3.005182in}}%
\pgfpathlineto{\pgfqpoint{3.123063in}{3.015421in}}%
\pgfpathlineto{\pgfqpoint{3.108592in}{3.015409in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{3.022233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179773in}{3.022369in}}%
\pgfpathlineto{\pgfqpoint{3.194085in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{3.190727in}{3.032547in}}%
\pgfpathlineto{\pgfqpoint{3.224774in}{3.018720in}}%
\pgfpathlineto{\pgfqpoint{3.190583in}{3.005252in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{3.015470in}}%
\pgfpathlineto{\pgfqpoint{3.179737in}{3.015545in}}%
\pgfpathlineto{\pgfqpoint{3.179773in}{3.022369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250888in}{3.022540in}}%
\pgfpathlineto{\pgfqpoint{3.265188in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{3.261905in}{3.032638in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{3.023182in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{3.014268in}}%
\pgfpathlineto{\pgfqpoint{3.261562in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{3.265102in}{3.015537in}}%
\pgfpathlineto{\pgfqpoint{3.250802in}{3.015717in}}%
\pgfpathlineto{\pgfqpoint{3.250888in}{3.022540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321917in}{3.022484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393229in}{3.022567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464246in}{3.022217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534954in}{3.022103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605840in}{3.022125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676884in}{3.022270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747957in}{3.022117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819114in}{3.022220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337327in}{3.093032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408015in}{3.093133in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.092949in}}%
\pgfpathlineto{\pgfqpoint{0.422836in}{3.092929in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.097520in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.102458in}}%
\pgfpathlineto{\pgfqpoint{0.453495in}{3.089094in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.076758in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.082188in}}%
\pgfpathlineto{\pgfqpoint{0.422742in}{3.086106in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.086125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479465in}{3.092957in}}%
\pgfpathlineto{\pgfqpoint{0.493396in}{3.092881in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{3.103135in}}%
\pgfpathlineto{\pgfqpoint{0.524085in}{3.089302in}}%
\pgfpathlineto{\pgfqpoint{0.489891in}{3.075840in}}%
\pgfpathlineto{\pgfqpoint{0.493359in}{3.086057in}}%
\pgfpathlineto{\pgfqpoint{0.479428in}{3.086133in}}%
\pgfpathlineto{\pgfqpoint{0.479465in}{3.092957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550310in}{3.092998in}}%
\pgfpathlineto{\pgfqpoint{0.564640in}{3.092898in}}%
\pgfpathlineto{\pgfqpoint{0.561299in}{3.103158in}}%
\pgfpathlineto{\pgfqpoint{0.595323in}{3.089272in}}%
\pgfpathlineto{\pgfqpoint{0.561109in}{3.075862in}}%
\pgfpathlineto{\pgfqpoint{0.564592in}{3.086074in}}%
\pgfpathlineto{\pgfqpoint{0.550263in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{0.550310in}{3.092998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621334in}{3.092953in}}%
\pgfpathlineto{\pgfqpoint{0.635690in}{3.092884in}}%
\pgfpathlineto{\pgfqpoint{0.632327in}{3.103136in}}%
\pgfpathlineto{\pgfqpoint{0.666381in}{3.089323in}}%
\pgfpathlineto{\pgfqpoint{0.632195in}{3.075840in}}%
\pgfpathlineto{\pgfqpoint{0.635657in}{3.086060in}}%
\pgfpathlineto{\pgfqpoint{0.621301in}{3.086129in}}%
\pgfpathlineto{\pgfqpoint{0.621334in}{3.092953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692348in}{3.092991in}}%
\pgfpathlineto{\pgfqpoint{0.706765in}{3.092904in}}%
\pgfpathlineto{\pgfqpoint{0.703416in}{3.103160in}}%
\pgfpathlineto{\pgfqpoint{0.737452in}{3.089305in}}%
\pgfpathlineto{\pgfqpoint{0.703250in}{3.075865in}}%
\pgfpathlineto{\pgfqpoint{0.706724in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.692307in}{3.086167in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{3.092991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763071in}{3.093762in}}%
\pgfpathlineto{\pgfqpoint{0.777490in}{3.093404in}}%
\pgfpathlineto{\pgfqpoint{0.774333in}{3.103722in}}%
\pgfpathlineto{\pgfqpoint{0.808104in}{3.089231in}}%
\pgfpathlineto{\pgfqpoint{0.773656in}{3.076434in}}%
\pgfpathlineto{\pgfqpoint{0.777321in}{3.086582in}}%
\pgfpathlineto{\pgfqpoint{0.762902in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{0.763071in}{3.093762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833940in}{3.093519in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{3.093386in}}%
\pgfpathlineto{\pgfqpoint{0.845119in}{3.103653in}}%
\pgfpathlineto{\pgfqpoint{0.879113in}{3.089693in}}%
\pgfpathlineto{\pgfqpoint{0.844870in}{3.076358in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{3.086695in}}%
\pgfpathlineto{\pgfqpoint{0.833940in}{3.093519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{3.093480in}}%
\pgfpathlineto{\pgfqpoint{0.919493in}{3.093374in}}%
\pgfpathlineto{\pgfqpoint{0.916156in}{3.103635in}}%
\pgfpathlineto{\pgfqpoint{0.950175in}{3.089738in}}%
\pgfpathlineto{\pgfqpoint{0.915956in}{3.076340in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{3.086551in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{3.086656in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{3.093480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976010in}{3.093873in}}%
\pgfpathlineto{\pgfqpoint{0.990822in}{3.093506in}}%
\pgfpathlineto{\pgfqpoint{0.987665in}{3.103824in}}%
\pgfpathlineto{\pgfqpoint{1.021437in}{3.089335in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{3.076536in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{3.087051in}}%
\pgfpathlineto{\pgfqpoint{0.976010in}{3.093873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047236in}{3.093832in}}%
\pgfpathlineto{\pgfqpoint{1.061747in}{3.093498in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{3.103810in}}%
\pgfpathlineto{\pgfqpoint{1.092369in}{3.089382in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{3.076521in}}%
\pgfpathlineto{\pgfqpoint{1.061591in}{3.086676in}}%
\pgfpathlineto{\pgfqpoint{1.047079in}{3.087009in}}%
\pgfpathlineto{\pgfqpoint{1.047236in}{3.093832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118216in}{3.093640in}}%
\pgfpathlineto{\pgfqpoint{1.132871in}{3.093428in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.103712in}}%
\pgfpathlineto{\pgfqpoint{1.163526in}{3.089571in}}%
\pgfpathlineto{\pgfqpoint{1.129212in}{3.076419in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{3.086604in}}%
\pgfpathlineto{\pgfqpoint{1.118117in}{3.086817in}}%
\pgfpathlineto{\pgfqpoint{1.118216in}{3.093640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189333in}{3.093955in}}%
\pgfpathlineto{\pgfqpoint{1.204021in}{3.093540in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{3.103868in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{3.089261in}}%
\pgfpathlineto{\pgfqpoint{1.200128in}{3.076583in}}%
\pgfpathlineto{\pgfqpoint{1.203828in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{1.189140in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{1.189333in}{3.093955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260568in}{3.093911in}}%
\pgfpathlineto{\pgfqpoint{1.274945in}{3.093529in}}%
\pgfpathlineto{\pgfqpoint{1.271805in}{3.103852in}}%
\pgfpathlineto{\pgfqpoint{1.305551in}{3.089304in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{3.076566in}}%
\pgfpathlineto{\pgfqpoint{1.274764in}{3.086708in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{3.087089in}}%
\pgfpathlineto{\pgfqpoint{1.260568in}{3.093911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331592in}{3.094038in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{3.093568in}}%
\pgfpathlineto{\pgfqpoint{1.343051in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{1.376712in}{3.089167in}}%
\pgfpathlineto{\pgfqpoint{1.342170in}{3.076627in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{3.086748in}}%
\pgfpathlineto{\pgfqpoint{1.331372in}{3.087217in}}%
\pgfpathlineto{\pgfqpoint{1.331592in}{3.094038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402908in}{3.093762in}}%
\pgfpathlineto{\pgfqpoint{1.416888in}{3.093479in}}%
\pgfpathlineto{\pgfqpoint{1.413684in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{1.447520in}{3.089446in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{3.076492in}}%
\pgfpathlineto{\pgfqpoint{1.416750in}{3.086657in}}%
\pgfpathlineto{\pgfqpoint{1.402770in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.402908in}{3.093762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473993in}{3.093596in}}%
\pgfpathlineto{\pgfqpoint{1.487914in}{3.093420in}}%
\pgfpathlineto{\pgfqpoint{1.484631in}{3.103699in}}%
\pgfpathlineto{\pgfqpoint{1.518576in}{3.089622in}}%
\pgfpathlineto{\pgfqpoint{1.484287in}{3.076405in}}%
\pgfpathlineto{\pgfqpoint{1.487828in}{3.086597in}}%
\pgfpathlineto{\pgfqpoint{1.473907in}{3.086773in}}%
\pgfpathlineto{\pgfqpoint{1.473993in}{3.093596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545184in}{3.093499in}}%
\pgfpathlineto{\pgfqpoint{1.558861in}{3.093384in}}%
\pgfpathlineto{\pgfqpoint{1.555536in}{3.103648in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{3.089712in}}%
\pgfpathlineto{\pgfqpoint{1.555305in}{3.076353in}}%
\pgfpathlineto{\pgfqpoint{1.558803in}{3.086560in}}%
\pgfpathlineto{\pgfqpoint{1.545126in}{3.086675in}}%
\pgfpathlineto{\pgfqpoint{1.545184in}{3.093499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616065in}{3.093311in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{3.093310in}}%
\pgfpathlineto{\pgfqpoint{1.626679in}{3.103546in}}%
\pgfpathlineto{\pgfqpoint{1.660799in}{3.089896in}}%
\pgfpathlineto{\pgfqpoint{1.626678in}{3.076250in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{3.086486in}}%
\pgfpathlineto{\pgfqpoint{1.616064in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{3.093311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687327in}{3.093384in}}%
\pgfpathlineto{\pgfqpoint{1.701019in}{3.093338in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{1.731715in}{3.089822in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{3.076289in}}%
\pgfpathlineto{\pgfqpoint{1.700996in}{3.086514in}}%
\pgfpathlineto{\pgfqpoint{1.687304in}{3.086560in}}%
\pgfpathlineto{\pgfqpoint{1.687327in}{3.093384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758327in}{3.093098in}}%
\pgfpathlineto{\pgfqpoint{1.772094in}{3.093231in}}%
\pgfpathlineto{\pgfqpoint{1.768584in}{3.103433in}}%
\pgfpathlineto{\pgfqpoint{1.802834in}{3.090116in}}%
\pgfpathlineto{\pgfqpoint{1.768847in}{3.076139in}}%
\pgfpathlineto{\pgfqpoint{1.772160in}{3.086407in}}%
\pgfpathlineto{\pgfqpoint{1.758393in}{3.086274in}}%
\pgfpathlineto{\pgfqpoint{1.758327in}{3.093098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829393in}{3.092682in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.839373in}{3.103204in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{3.090523in}}%
\pgfpathlineto{\pgfqpoint{1.840142in}{3.075918in}}%
\pgfpathlineto{\pgfqpoint{1.843264in}{3.086247in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{3.085861in}}%
\pgfpathlineto{\pgfqpoint{1.829393in}{3.092682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900357in}{3.092612in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{3.093049in}}%
\pgfpathlineto{\pgfqpoint{1.910527in}{3.103173in}}%
\pgfpathlineto{\pgfqpoint{1.945058in}{3.090603in}}%
\pgfpathlineto{\pgfqpoint{1.911384in}{3.075890in}}%
\pgfpathlineto{\pgfqpoint{1.914473in}{3.086228in}}%
\pgfpathlineto{\pgfqpoint{1.900571in}{3.085792in}}%
\pgfpathlineto{\pgfqpoint{1.900357in}{3.092612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971596in}{3.092379in}}%
\pgfpathlineto{\pgfqpoint{1.985121in}{3.092949in}}%
\pgfpathlineto{\pgfqpoint{1.981281in}{3.103032in}}%
\pgfpathlineto{\pgfqpoint{2.015945in}{3.090832in}}%
\pgfpathlineto{\pgfqpoint{1.982430in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{3.086131in}}%
\pgfpathlineto{\pgfqpoint{1.971883in}{3.085561in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{3.092379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042341in}{3.092467in}}%
\pgfpathlineto{\pgfqpoint{2.056573in}{3.093002in}}%
\pgfpathlineto{\pgfqpoint{2.052779in}{3.103103in}}%
\pgfpathlineto{\pgfqpoint{2.087388in}{3.090746in}}%
\pgfpathlineto{\pgfqpoint{2.053804in}{3.075826in}}%
\pgfpathlineto{\pgfqpoint{2.056830in}{3.086183in}}%
\pgfpathlineto{\pgfqpoint{2.042598in}{3.085648in}}%
\pgfpathlineto{\pgfqpoint{2.042341in}{3.092467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113332in}{3.092227in}}%
\pgfpathlineto{\pgfqpoint{2.127693in}{3.092917in}}%
\pgfpathlineto{\pgfqpoint{2.123793in}{3.102977in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{3.090983in}}%
\pgfpathlineto{\pgfqpoint{2.125104in}{3.075713in}}%
\pgfpathlineto{\pgfqpoint{2.128020in}{3.086101in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{3.085410in}}%
\pgfpathlineto{\pgfqpoint{2.113332in}{3.092227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184338in}{3.092151in}}%
\pgfpathlineto{\pgfqpoint{2.198831in}{3.092895in}}%
\pgfpathlineto{\pgfqpoint{2.194898in}{3.102943in}}%
\pgfpathlineto{\pgfqpoint{2.229674in}{3.091064in}}%
\pgfpathlineto{\pgfqpoint{2.196299in}{3.075683in}}%
\pgfpathlineto{\pgfqpoint{2.199181in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{2.184688in}{3.085336in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{3.092151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255518in}{3.092155in}}%
\pgfpathlineto{\pgfqpoint{2.269828in}{3.092888in}}%
\pgfpathlineto{\pgfqpoint{2.265897in}{3.102936in}}%
\pgfpathlineto{\pgfqpoint{2.300670in}{3.091052in}}%
\pgfpathlineto{\pgfqpoint{2.267293in}{3.075676in}}%
\pgfpathlineto{\pgfqpoint{2.270177in}{3.086073in}}%
\pgfpathlineto{\pgfqpoint{2.255867in}{3.085340in}}%
\pgfpathlineto{\pgfqpoint{2.255518in}{3.092155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326374in}{3.092400in}}%
\pgfpathlineto{\pgfqpoint{2.341204in}{3.092994in}}%
\pgfpathlineto{\pgfqpoint{2.337386in}{3.103085in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{3.090812in}}%
\pgfpathlineto{\pgfqpoint{2.338477in}{3.075811in}}%
\pgfpathlineto{\pgfqpoint{2.341477in}{3.086175in}}%
\pgfpathlineto{\pgfqpoint{2.326646in}{3.085582in}}%
\pgfpathlineto{\pgfqpoint{2.326374in}{3.092400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397218in}{3.092550in}}%
\pgfpathlineto{\pgfqpoint{2.412563in}{3.093057in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{3.103174in}}%
\pgfpathlineto{\pgfqpoint{2.443367in}{3.090660in}}%
\pgfpathlineto{\pgfqpoint{2.409717in}{3.075893in}}%
\pgfpathlineto{\pgfqpoint{2.412789in}{3.086236in}}%
\pgfpathlineto{\pgfqpoint{2.397443in}{3.085729in}}%
\pgfpathlineto{\pgfqpoint{2.397218in}{3.092550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468418in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{2.483538in}{3.093074in}}%
\pgfpathlineto{\pgfqpoint{2.479818in}{3.103202in}}%
\pgfpathlineto{\pgfqpoint{2.514336in}{3.090592in}}%
\pgfpathlineto{\pgfqpoint{2.480644in}{3.075918in}}%
\pgfpathlineto{\pgfqpoint{2.483745in}{3.086253in}}%
\pgfpathlineto{\pgfqpoint{2.468624in}{3.085795in}}%
\pgfpathlineto{\pgfqpoint{2.468418in}{3.092616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539387in}{3.092732in}}%
\pgfpathlineto{\pgfqpoint{2.554763in}{3.093119in}}%
\pgfpathlineto{\pgfqpoint{2.551095in}{3.103266in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.090480in}}%
\pgfpathlineto{\pgfqpoint{2.551781in}{3.075979in}}%
\pgfpathlineto{\pgfqpoint{2.554934in}{3.086297in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{3.085911in}}%
\pgfpathlineto{\pgfqpoint{2.539387in}{3.092732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610412in}{3.092740in}}%
\pgfpathlineto{\pgfqpoint{2.625910in}{3.093125in}}%
\pgfpathlineto{\pgfqpoint{2.622245in}{3.103273in}}%
\pgfpathlineto{\pgfqpoint{2.656693in}{3.090476in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{3.075985in}}%
\pgfpathlineto{\pgfqpoint{2.626079in}{3.086303in}}%
\pgfpathlineto{\pgfqpoint{2.610581in}{3.085918in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{3.092740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681686in}{3.093166in}}%
\pgfpathlineto{\pgfqpoint{2.696923in}{3.093265in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{3.103479in}}%
\pgfpathlineto{\pgfqpoint{2.727653in}{3.090051in}}%
\pgfpathlineto{\pgfqpoint{2.693622in}{3.076183in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{3.086441in}}%
\pgfpathlineto{\pgfqpoint{2.681730in}{3.086342in}}%
\pgfpathlineto{\pgfqpoint{2.681686in}{3.093166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752839in}{3.093131in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{3.093252in}}%
\pgfpathlineto{\pgfqpoint{2.764432in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{2.798660in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{2.764650in}{3.076165in}}%
\pgfpathlineto{\pgfqpoint{2.767980in}{3.086428in}}%
\pgfpathlineto{\pgfqpoint{2.752894in}{3.086307in}}%
\pgfpathlineto{\pgfqpoint{2.752839in}{3.093131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824164in}{3.093209in}}%
\pgfpathlineto{\pgfqpoint{2.838791in}{3.093275in}}%
\pgfpathlineto{\pgfqpoint{2.835332in}{3.103495in}}%
\pgfpathlineto{\pgfqpoint{2.869514in}{3.090002in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{3.076200in}}%
\pgfpathlineto{\pgfqpoint{2.838822in}{3.086451in}}%
\pgfpathlineto{\pgfqpoint{2.824195in}{3.086385in}}%
\pgfpathlineto{\pgfqpoint{2.824164in}{3.093209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895449in}{3.093481in}}%
\pgfpathlineto{\pgfqpoint{2.909757in}{3.093375in}}%
\pgfpathlineto{\pgfqpoint{2.906421in}{3.103636in}}%
\pgfpathlineto{\pgfqpoint{2.940439in}{3.089736in}}%
\pgfpathlineto{\pgfqpoint{2.906219in}{3.076341in}}%
\pgfpathlineto{\pgfqpoint{2.909706in}{3.086551in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{3.086657in}}%
\pgfpathlineto{\pgfqpoint{2.895449in}{3.093481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966323in}{3.093296in}}%
\pgfpathlineto{\pgfqpoint{2.980992in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{2.977572in}{3.103541in}}%
\pgfpathlineto{\pgfqpoint{3.011702in}{3.089917in}}%
\pgfpathlineto{\pgfqpoint{2.977592in}{3.076245in}}%
\pgfpathlineto{\pgfqpoint{2.980997in}{3.086483in}}%
\pgfpathlineto{\pgfqpoint{2.966328in}{3.086472in}}%
\pgfpathlineto{\pgfqpoint{2.966323in}{3.093296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037361in}{3.093414in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{3.093347in}}%
\pgfpathlineto{\pgfqpoint{3.048786in}{3.103598in}}%
\pgfpathlineto{\pgfqpoint{3.082844in}{3.089796in}}%
\pgfpathlineto{\pgfqpoint{3.048663in}{3.076303in}}%
\pgfpathlineto{\pgfqpoint{3.052121in}{3.086523in}}%
\pgfpathlineto{\pgfqpoint{3.037330in}{3.086590in}}%
\pgfpathlineto{\pgfqpoint{3.037361in}{3.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108483in}{3.093455in}}%
\pgfpathlineto{\pgfqpoint{3.123209in}{3.093360in}}%
\pgfpathlineto{\pgfqpoint{3.119863in}{3.103618in}}%
\pgfpathlineto{\pgfqpoint{3.153894in}{3.089751in}}%
\pgfpathlineto{\pgfqpoint{3.119687in}{3.076323in}}%
\pgfpathlineto{\pgfqpoint{3.123165in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{3.108439in}{3.086631in}}%
\pgfpathlineto{\pgfqpoint{3.108483in}{3.093455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179693in}{3.093406in}}%
\pgfpathlineto{\pgfqpoint{3.194149in}{3.093346in}}%
\pgfpathlineto{\pgfqpoint{3.190779in}{3.103596in}}%
\pgfpathlineto{\pgfqpoint{3.224842in}{3.089808in}}%
\pgfpathlineto{\pgfqpoint{3.190667in}{3.076300in}}%
\pgfpathlineto{\pgfqpoint{3.194121in}{3.086522in}}%
\pgfpathlineto{\pgfqpoint{3.179665in}{3.086582in}}%
\pgfpathlineto{\pgfqpoint{3.179693in}{3.093406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250872in}{3.093527in}}%
\pgfpathlineto{\pgfqpoint{3.265176in}{3.093393in}}%
\pgfpathlineto{\pgfqpoint{3.261860in}{3.103660in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{3.094270in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{3.085356in}}%
\pgfpathlineto{\pgfqpoint{3.261603in}{3.076366in}}%
\pgfpathlineto{\pgfqpoint{3.265112in}{3.086569in}}%
\pgfpathlineto{\pgfqpoint{3.250808in}{3.086704in}}%
\pgfpathlineto{\pgfqpoint{3.250872in}{3.093527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321932in}{3.093714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392990in}{3.093332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463826in}{3.093084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534581in}{3.093102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605664in}{3.093150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676583in}{3.093495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747831in}{3.093069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819108in}{3.093309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337011in}{3.163743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408320in}{3.164006in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.163904in}}%
\pgfpathlineto{\pgfqpoint{0.422527in}{3.163895in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.167440in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.173265in}}%
\pgfpathlineto{\pgfqpoint{0.453208in}{3.160243in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.147799in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.153862in}}%
\pgfpathlineto{\pgfqpoint{0.422474in}{3.157072in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.157080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479249in}{3.163833in}}%
\pgfpathlineto{\pgfqpoint{0.493595in}{3.163846in}}%
\pgfpathlineto{\pgfqpoint{0.490173in}{3.174079in}}%
\pgfpathlineto{\pgfqpoint{0.524306in}{3.160463in}}%
\pgfpathlineto{\pgfqpoint{0.490199in}{3.146783in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.157022in}}%
\pgfpathlineto{\pgfqpoint{0.479256in}{3.157009in}}%
\pgfpathlineto{\pgfqpoint{0.479249in}{3.163833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550355in}{3.163765in}}%
\pgfpathlineto{\pgfqpoint{0.564542in}{3.163831in}}%
\pgfpathlineto{\pgfqpoint{0.561083in}{3.174051in}}%
\pgfpathlineto{\pgfqpoint{0.595265in}{3.160560in}}%
\pgfpathlineto{\pgfqpoint{0.561209in}{3.146755in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{3.157007in}}%
\pgfpathlineto{\pgfqpoint{0.550386in}{3.156941in}}%
\pgfpathlineto{\pgfqpoint{0.550355in}{3.163765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621478in}{3.163954in}}%
\pgfpathlineto{\pgfqpoint{0.635550in}{3.163904in}}%
\pgfpathlineto{\pgfqpoint{0.632174in}{3.174152in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{3.160383in}}%
\pgfpathlineto{\pgfqpoint{0.632077in}{3.146856in}}%
\pgfpathlineto{\pgfqpoint{0.635525in}{3.157080in}}%
\pgfpathlineto{\pgfqpoint{0.621454in}{3.157130in}}%
\pgfpathlineto{\pgfqpoint{0.621478in}{3.163954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692372in}{3.164136in}}%
\pgfpathlineto{\pgfqpoint{0.706800in}{3.163975in}}%
\pgfpathlineto{\pgfqpoint{0.703503in}{3.174248in}}%
\pgfpathlineto{\pgfqpoint{0.737468in}{3.160220in}}%
\pgfpathlineto{\pgfqpoint{0.703198in}{3.146954in}}%
\pgfpathlineto{\pgfqpoint{0.706724in}{3.157151in}}%
\pgfpathlineto{\pgfqpoint{0.692296in}{3.157312in}}%
\pgfpathlineto{\pgfqpoint{0.692372in}{3.164136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763555in}{3.164255in}}%
\pgfpathlineto{\pgfqpoint{0.777712in}{3.164032in}}%
\pgfpathlineto{\pgfqpoint{0.774461in}{3.174321in}}%
\pgfpathlineto{\pgfqpoint{0.808363in}{3.160138in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{3.147028in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{3.157209in}}%
\pgfpathlineto{\pgfqpoint{0.763448in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{0.763555in}{3.164255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834048in}{3.164705in}}%
\pgfpathlineto{\pgfqpoint{0.848582in}{3.164433in}}%
\pgfpathlineto{\pgfqpoint{0.845363in}{3.174731in}}%
\pgfpathlineto{\pgfqpoint{0.879221in}{3.160446in}}%
\pgfpathlineto{\pgfqpoint{0.844851in}{3.147440in}}%
\pgfpathlineto{\pgfqpoint{0.848455in}{3.157610in}}%
\pgfpathlineto{\pgfqpoint{0.833920in}{3.157882in}}%
\pgfpathlineto{\pgfqpoint{0.834048in}{3.164705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905066in}{3.164597in}}%
\pgfpathlineto{\pgfqpoint{0.919485in}{3.164456in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{3.174725in}}%
\pgfpathlineto{\pgfqpoint{0.950159in}{3.160746in}}%
\pgfpathlineto{\pgfqpoint{0.915907in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{3.157633in}}%
\pgfpathlineto{\pgfqpoint{0.904999in}{3.157773in}}%
\pgfpathlineto{\pgfqpoint{0.905066in}{3.164597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976242in}{3.164677in}}%
\pgfpathlineto{\pgfqpoint{0.990502in}{3.164485in}}%
\pgfpathlineto{\pgfqpoint{0.987227in}{3.174766in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{3.160661in}}%
\pgfpathlineto{\pgfqpoint{0.986861in}{3.147473in}}%
\pgfpathlineto{\pgfqpoint{0.990410in}{3.157662in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{3.157853in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{3.164677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047176in}{3.164861in}}%
\pgfpathlineto{\pgfqpoint{1.061793in}{3.164546in}}%
\pgfpathlineto{\pgfqpoint{1.058603in}{3.174853in}}%
\pgfpathlineto{\pgfqpoint{1.092421in}{3.160474in}}%
\pgfpathlineto{\pgfqpoint{1.058014in}{3.147564in}}%
\pgfpathlineto{\pgfqpoint{1.061646in}{3.157724in}}%
\pgfpathlineto{\pgfqpoint{1.047029in}{3.158039in}}%
\pgfpathlineto{\pgfqpoint{1.047176in}{3.164861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118472in}{3.165009in}}%
\pgfpathlineto{\pgfqpoint{1.132718in}{3.164606in}}%
\pgfpathlineto{\pgfqpoint{1.129598in}{3.174934in}}%
\pgfpathlineto{\pgfqpoint{1.163318in}{3.160326in}}%
\pgfpathlineto{\pgfqpoint{1.128825in}{3.147649in}}%
\pgfpathlineto{\pgfqpoint{1.132525in}{3.157784in}}%
\pgfpathlineto{\pgfqpoint{1.118279in}{3.158188in}}%
\pgfpathlineto{\pgfqpoint{1.118472in}{3.165009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189567in}{3.165103in}}%
\pgfpathlineto{\pgfqpoint{1.203824in}{3.164641in}}%
\pgfpathlineto{\pgfqpoint{1.200744in}{3.174982in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{3.160238in}}%
\pgfpathlineto{\pgfqpoint{1.199862in}{3.147701in}}%
\pgfpathlineto{\pgfqpoint{1.203603in}{3.157821in}}%
\pgfpathlineto{\pgfqpoint{1.189347in}{3.158282in}}%
\pgfpathlineto{\pgfqpoint{1.189567in}{3.165103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260521in}{3.165002in}}%
\pgfpathlineto{\pgfqpoint{1.274998in}{3.164603in}}%
\pgfpathlineto{\pgfqpoint{1.271870in}{3.174929in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{3.160345in}}%
\pgfpathlineto{\pgfqpoint{1.271117in}{3.147643in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{3.157781in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{3.158181in}}%
\pgfpathlineto{\pgfqpoint{1.260521in}{3.165002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331697in}{3.164847in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{3.164547in}}%
\pgfpathlineto{\pgfqpoint{1.342743in}{3.174853in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{3.160490in}}%
\pgfpathlineto{\pgfqpoint{1.342168in}{3.147563in}}%
\pgfpathlineto{\pgfqpoint{1.345795in}{3.157725in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{1.331697in}{3.164847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403038in}{3.164909in}}%
\pgfpathlineto{\pgfqpoint{1.416785in}{3.164577in}}%
\pgfpathlineto{\pgfqpoint{1.413621in}{3.174893in}}%
\pgfpathlineto{\pgfqpoint{1.447402in}{3.160425in}}%
\pgfpathlineto{\pgfqpoint{1.412962in}{3.147605in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{3.157755in}}%
\pgfpathlineto{\pgfqpoint{1.402873in}{3.158087in}}%
\pgfpathlineto{\pgfqpoint{1.403038in}{3.164909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474191in}{3.164762in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{3.164526in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{1.518395in}{3.160580in}}%
\pgfpathlineto{\pgfqpoint{1.484043in}{3.147528in}}%
\pgfpathlineto{\pgfqpoint{1.487632in}{3.157703in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{3.157939in}}%
\pgfpathlineto{\pgfqpoint{1.474191in}{3.164762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545020in}{3.164614in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{3.164464in}}%
\pgfpathlineto{\pgfqpoint{1.555731in}{3.174736in}}%
\pgfpathlineto{\pgfqpoint{1.589703in}{3.160724in}}%
\pgfpathlineto{\pgfqpoint{1.555439in}{3.147442in}}%
\pgfpathlineto{\pgfqpoint{1.558960in}{3.157641in}}%
\pgfpathlineto{\pgfqpoint{1.544947in}{3.157791in}}%
\pgfpathlineto{\pgfqpoint{1.545020in}{3.164614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616045in}{3.164247in}}%
\pgfpathlineto{\pgfqpoint{1.630066in}{3.164326in}}%
\pgfpathlineto{\pgfqpoint{1.626596in}{3.174543in}}%
\pgfpathlineto{\pgfqpoint{1.660792in}{3.161086in}}%
\pgfpathlineto{\pgfqpoint{1.626749in}{3.147247in}}%
\pgfpathlineto{\pgfqpoint{1.630104in}{3.157502in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{3.157423in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{3.164247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687138in}{3.164260in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{3.164330in}}%
\pgfpathlineto{\pgfqpoint{1.697682in}{3.174549in}}%
\pgfpathlineto{\pgfqpoint{1.731869in}{3.161070in}}%
\pgfpathlineto{\pgfqpoint{1.697818in}{3.147253in}}%
\pgfpathlineto{\pgfqpoint{1.701179in}{3.157506in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{3.157436in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{3.164260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758336in}{3.164066in}}%
\pgfpathlineto{\pgfqpoint{1.772058in}{3.164257in}}%
\pgfpathlineto{\pgfqpoint{1.768503in}{3.174445in}}%
\pgfpathlineto{\pgfqpoint{1.802810in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{1.768884in}{3.147151in}}%
\pgfpathlineto{\pgfqpoint{1.772153in}{3.157434in}}%
\pgfpathlineto{\pgfqpoint{1.758431in}{3.157243in}}%
\pgfpathlineto{\pgfqpoint{1.758336in}{3.164066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829330in}{3.163926in}}%
\pgfpathlineto{\pgfqpoint{1.843196in}{3.164204in}}%
\pgfpathlineto{\pgfqpoint{1.839580in}{3.174369in}}%
\pgfpathlineto{\pgfqpoint{1.873966in}{3.161408in}}%
\pgfpathlineto{\pgfqpoint{1.840127in}{3.147079in}}%
\pgfpathlineto{\pgfqpoint{1.843333in}{3.157381in}}%
\pgfpathlineto{\pgfqpoint{1.829467in}{3.157103in}}%
\pgfpathlineto{\pgfqpoint{1.829330in}{3.163926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900484in}{3.163803in}}%
\pgfpathlineto{\pgfqpoint{1.914165in}{3.164155in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{1.944951in}{3.161534in}}%
\pgfpathlineto{\pgfqpoint{1.911194in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{1.914341in}{3.157333in}}%
\pgfpathlineto{\pgfqpoint{1.900660in}{3.156981in}}%
\pgfpathlineto{\pgfqpoint{1.900484in}{3.163803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971364in}{3.163547in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{3.164066in}}%
\pgfpathlineto{\pgfqpoint{1.981598in}{3.174169in}}%
\pgfpathlineto{\pgfqpoint{2.016199in}{3.161790in}}%
\pgfpathlineto{\pgfqpoint{1.982606in}{3.146891in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{3.157246in}}%
\pgfpathlineto{\pgfqpoint{1.971616in}{3.156728in}}%
\pgfpathlineto{\pgfqpoint{1.971364in}{3.163547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042347in}{3.163426in}}%
\pgfpathlineto{\pgfqpoint{2.056545in}{3.164025in}}%
\pgfpathlineto{\pgfqpoint{2.052704in}{3.174108in}}%
\pgfpathlineto{\pgfqpoint{2.087369in}{3.161910in}}%
\pgfpathlineto{\pgfqpoint{2.053855in}{3.146836in}}%
\pgfpathlineto{\pgfqpoint{2.056832in}{3.157207in}}%
\pgfpathlineto{\pgfqpoint{2.042635in}{3.156608in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{3.163426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113188in}{3.163487in}}%
\pgfpathlineto{\pgfqpoint{2.127889in}{3.164061in}}%
\pgfpathlineto{\pgfqpoint{2.124079in}{3.174156in}}%
\pgfpathlineto{\pgfqpoint{2.158707in}{3.161852in}}%
\pgfpathlineto{\pgfqpoint{2.125146in}{3.146881in}}%
\pgfpathlineto{\pgfqpoint{2.128155in}{3.157243in}}%
\pgfpathlineto{\pgfqpoint{2.113455in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{2.113188in}{3.163487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184289in}{3.163519in}}%
\pgfpathlineto{\pgfqpoint{2.198965in}{3.164072in}}%
\pgfpathlineto{\pgfqpoint{2.195170in}{3.174173in}}%
\pgfpathlineto{\pgfqpoint{2.229780in}{3.161820in}}%
\pgfpathlineto{\pgfqpoint{2.196198in}{3.146896in}}%
\pgfpathlineto{\pgfqpoint{2.199222in}{3.157253in}}%
\pgfpathlineto{\pgfqpoint{2.184546in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{3.163519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255264in}{3.163419in}}%
\pgfpathlineto{\pgfqpoint{2.270125in}{3.164039in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{3.174124in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{3.161911in}}%
\pgfpathlineto{\pgfqpoint{2.267427in}{3.146852in}}%
\pgfpathlineto{\pgfqpoint{2.270409in}{3.157221in}}%
\pgfpathlineto{\pgfqpoint{2.255549in}{3.156601in}}%
\pgfpathlineto{\pgfqpoint{2.255264in}{3.163419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326257in}{3.163522in}}%
\pgfpathlineto{\pgfqpoint{2.341323in}{3.164083in}}%
\pgfpathlineto{\pgfqpoint{2.337532in}{3.174185in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{3.161815in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{3.146908in}}%
\pgfpathlineto{\pgfqpoint{2.341576in}{3.157264in}}%
\pgfpathlineto{\pgfqpoint{2.326510in}{3.156703in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{3.163522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397628in}{3.163468in}}%
\pgfpathlineto{\pgfqpoint{2.412102in}{3.164049in}}%
\pgfpathlineto{\pgfqpoint{2.408282in}{3.174140in}}%
\pgfpathlineto{\pgfqpoint{2.442922in}{3.161871in}}%
\pgfpathlineto{\pgfqpoint{2.409377in}{3.146866in}}%
\pgfpathlineto{\pgfqpoint{2.412376in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{2.397902in}{3.156649in}}%
\pgfpathlineto{\pgfqpoint{2.397628in}{3.163468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468501in}{3.163613in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{3.164108in}}%
\pgfpathlineto{\pgfqpoint{2.479697in}{3.174225in}}%
\pgfpathlineto{\pgfqpoint{2.514250in}{3.161714in}}%
\pgfpathlineto{\pgfqpoint{2.480600in}{3.146944in}}%
\pgfpathlineto{\pgfqpoint{2.483671in}{3.157287in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{3.156793in}}%
\pgfpathlineto{\pgfqpoint{2.468501in}{3.163613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539556in}{3.163614in}}%
\pgfpathlineto{\pgfqpoint{2.554554in}{3.164112in}}%
\pgfpathlineto{\pgfqpoint{2.550804in}{3.174229in}}%
\pgfpathlineto{\pgfqpoint{2.585358in}{3.161721in}}%
\pgfpathlineto{\pgfqpoint{2.551710in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{2.554780in}{3.157292in}}%
\pgfpathlineto{\pgfqpoint{2.539783in}{3.156794in}}%
\pgfpathlineto{\pgfqpoint{2.539556in}{3.163614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610567in}{3.164141in}}%
\pgfpathlineto{\pgfqpoint{2.625850in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{2.622334in}{3.174497in}}%
\pgfpathlineto{\pgfqpoint{2.656591in}{3.161195in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{3.147202in}}%
\pgfpathlineto{\pgfqpoint{2.625919in}{3.157472in}}%
\pgfpathlineto{\pgfqpoint{2.610636in}{3.157317in}}%
\pgfpathlineto{\pgfqpoint{2.610567in}{3.164141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681862in}{3.163897in}}%
\pgfpathlineto{\pgfqpoint{2.696650in}{3.164208in}}%
\pgfpathlineto{\pgfqpoint{2.693024in}{3.174370in}}%
\pgfpathlineto{\pgfqpoint{2.727423in}{3.161443in}}%
\pgfpathlineto{\pgfqpoint{2.693598in}{3.147080in}}%
\pgfpathlineto{\pgfqpoint{2.696794in}{3.157386in}}%
\pgfpathlineto{\pgfqpoint{2.682006in}{3.157074in}}%
\pgfpathlineto{\pgfqpoint{2.681862in}{3.163897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752979in}{3.164054in}}%
\pgfpathlineto{\pgfqpoint{2.767739in}{3.164263in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{3.174449in}}%
\pgfpathlineto{\pgfqpoint{2.798492in}{3.161286in}}%
\pgfpathlineto{\pgfqpoint{2.764569in}{3.147156in}}%
\pgfpathlineto{\pgfqpoint{2.767836in}{3.157439in}}%
\pgfpathlineto{\pgfqpoint{2.753075in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{2.752979in}{3.164054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823897in}{3.164095in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{3.164279in}}%
\pgfpathlineto{\pgfqpoint{2.835469in}{3.174473in}}%
\pgfpathlineto{\pgfqpoint{2.869752in}{3.161241in}}%
\pgfpathlineto{\pgfqpoint{2.835801in}{3.147179in}}%
\pgfpathlineto{\pgfqpoint{2.839088in}{3.157455in}}%
\pgfpathlineto{\pgfqpoint{2.823980in}{3.157271in}}%
\pgfpathlineto{\pgfqpoint{2.823897in}{3.164095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895240in}{3.164366in}}%
\pgfpathlineto{\pgfqpoint{2.909909in}{3.164372in}}%
\pgfpathlineto{\pgfqpoint{2.906493in}{3.174607in}}%
\pgfpathlineto{\pgfqpoint{2.940619in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{2.906504in}{3.147311in}}%
\pgfpathlineto{\pgfqpoint{2.909912in}{3.157548in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{3.157542in}}%
\pgfpathlineto{\pgfqpoint{2.895240in}{3.164366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966305in}{3.164281in}}%
\pgfpathlineto{\pgfqpoint{2.980988in}{3.164342in}}%
\pgfpathlineto{\pgfqpoint{2.977533in}{3.174563in}}%
\pgfpathlineto{\pgfqpoint{3.011710in}{3.161057in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{3.147268in}}%
\pgfpathlineto{\pgfqpoint{2.981016in}{3.157518in}}%
\pgfpathlineto{\pgfqpoint{2.966334in}{3.157457in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{3.164281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037674in}{3.164366in}}%
\pgfpathlineto{\pgfqpoint{3.051810in}{3.164371in}}%
\pgfpathlineto{\pgfqpoint{3.048394in}{3.174606in}}%
\pgfpathlineto{\pgfqpoint{3.082519in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{3.048405in}{3.147310in}}%
\pgfpathlineto{\pgfqpoint{3.051812in}{3.157547in}}%
\pgfpathlineto{\pgfqpoint{3.037677in}{3.157542in}}%
\pgfpathlineto{\pgfqpoint{3.037674in}{3.164366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108622in}{3.164312in}}%
\pgfpathlineto{\pgfqpoint{3.123014in}{3.164354in}}%
\pgfpathlineto{\pgfqpoint{3.119573in}{3.174580in}}%
\pgfpathlineto{\pgfqpoint{3.153732in}{3.161031in}}%
\pgfpathlineto{\pgfqpoint{3.119652in}{3.147284in}}%
\pgfpathlineto{\pgfqpoint{3.123034in}{3.157530in}}%
\pgfpathlineto{\pgfqpoint{3.108642in}{3.157488in}}%
\pgfpathlineto{\pgfqpoint{3.108622in}{3.164312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179815in}{3.164599in}}%
\pgfpathlineto{\pgfqpoint{3.194074in}{3.164455in}}%
\pgfpathlineto{\pgfqpoint{3.190765in}{3.174725in}}%
\pgfpathlineto{\pgfqpoint{3.224746in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{3.190490in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{3.194005in}{3.157631in}}%
\pgfpathlineto{\pgfqpoint{3.179746in}{3.157775in}}%
\pgfpathlineto{\pgfqpoint{3.179815in}{3.164599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250884in}{3.164680in}}%
\pgfpathlineto{\pgfqpoint{3.265191in}{3.164486in}}%
\pgfpathlineto{\pgfqpoint{3.261918in}{3.174767in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{3.165291in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{3.156376in}}%
\pgfpathlineto{\pgfqpoint{3.261548in}{3.147474in}}%
\pgfpathlineto{\pgfqpoint{3.265098in}{3.157663in}}%
\pgfpathlineto{\pgfqpoint{3.250791in}{3.157857in}}%
\pgfpathlineto{\pgfqpoint{3.250884in}{3.164680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321900in}{3.164324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392512in}{3.164276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463611in}{3.164236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534828in}{3.164172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605648in}{3.163985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676854in}{3.164138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747835in}{3.164205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818857in}{3.164119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337313in}{3.234908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408214in}{3.234852in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.234844in}}%
\pgfpathlineto{\pgfqpoint{0.422633in}{3.234843in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.238620in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.244220in}}%
\pgfpathlineto{\pgfqpoint{0.453338in}{3.231411in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.218650in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.224271in}}%
\pgfpathlineto{\pgfqpoint{0.422628in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.228020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479296in}{3.235234in}}%
\pgfpathlineto{\pgfqpoint{0.493710in}{3.235001in}}%
\pgfpathlineto{\pgfqpoint{0.490464in}{3.245291in}}%
\pgfpathlineto{\pgfqpoint{0.524359in}{3.231093in}}%
\pgfpathlineto{\pgfqpoint{0.490023in}{3.217998in}}%
\pgfpathlineto{\pgfqpoint{0.493600in}{3.228178in}}%
\pgfpathlineto{\pgfqpoint{0.479186in}{3.228410in}}%
\pgfpathlineto{\pgfqpoint{0.479296in}{3.235234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550486in}{3.234913in}}%
\pgfpathlineto{\pgfqpoint{0.564482in}{3.234898in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{3.245137in}}%
\pgfpathlineto{\pgfqpoint{0.595186in}{3.231452in}}%
\pgfpathlineto{\pgfqpoint{0.561051in}{3.217841in}}%
\pgfpathlineto{\pgfqpoint{0.564474in}{3.228074in}}%
\pgfpathlineto{\pgfqpoint{0.550478in}{3.228089in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{3.234913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621515in}{3.235158in}}%
\pgfpathlineto{\pgfqpoint{0.635593in}{3.234997in}}%
\pgfpathlineto{\pgfqpoint{0.632298in}{3.245271in}}%
\pgfpathlineto{\pgfqpoint{0.666260in}{3.231234in}}%
\pgfpathlineto{\pgfqpoint{0.631986in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{0.635515in}{3.228174in}}%
\pgfpathlineto{\pgfqpoint{0.621437in}{3.228334in}}%
\pgfpathlineto{\pgfqpoint{0.621515in}{3.235158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692544in}{3.235114in}}%
\pgfpathlineto{\pgfqpoint{0.706630in}{3.234988in}}%
\pgfpathlineto{\pgfqpoint{0.703309in}{3.245254in}}%
\pgfpathlineto{\pgfqpoint{0.737307in}{3.231303in}}%
\pgfpathlineto{\pgfqpoint{0.703066in}{3.217960in}}%
\pgfpathlineto{\pgfqpoint{0.706569in}{3.228165in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{3.228290in}}%
\pgfpathlineto{\pgfqpoint{0.692544in}{3.235114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763578in}{3.235278in}}%
\pgfpathlineto{\pgfqpoint{0.777736in}{3.235053in}}%
\pgfpathlineto{\pgfqpoint{0.774487in}{3.245342in}}%
\pgfpathlineto{\pgfqpoint{0.808386in}{3.231152in}}%
\pgfpathlineto{\pgfqpoint{0.774053in}{3.218049in}}%
\pgfpathlineto{\pgfqpoint{0.777627in}{3.228230in}}%
\pgfpathlineto{\pgfqpoint{0.763469in}{3.228455in}}%
\pgfpathlineto{\pgfqpoint{0.763578in}{3.235278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834592in}{3.235391in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{3.235108in}}%
\pgfpathlineto{\pgfqpoint{0.845609in}{3.245410in}}%
\pgfpathlineto{\pgfqpoint{0.879452in}{3.231087in}}%
\pgfpathlineto{\pgfqpoint{0.845067in}{3.218119in}}%
\pgfpathlineto{\pgfqpoint{0.848682in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{0.834457in}{3.228568in}}%
\pgfpathlineto{\pgfqpoint{0.834592in}{3.235391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905256in}{3.235754in}}%
\pgfpathlineto{\pgfqpoint{0.919589in}{3.235480in}}%
\pgfpathlineto{\pgfqpoint{0.916374in}{3.245779in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.231480in}}%
\pgfpathlineto{\pgfqpoint{0.915851in}{3.218488in}}%
\pgfpathlineto{\pgfqpoint{0.919459in}{3.228657in}}%
\pgfpathlineto{\pgfqpoint{0.905125in}{3.228931in}}%
\pgfpathlineto{\pgfqpoint{0.905256in}{3.235754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976180in}{3.235703in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{3.235535in}}%
\pgfpathlineto{\pgfqpoint{0.987260in}{3.245810in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{3.231764in}}%
\pgfpathlineto{\pgfqpoint{0.986941in}{3.218516in}}%
\pgfpathlineto{\pgfqpoint{0.990472in}{3.228711in}}%
\pgfpathlineto{\pgfqpoint{0.976101in}{3.228879in}}%
\pgfpathlineto{\pgfqpoint{0.976180in}{3.235703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047447in}{3.235878in}}%
\pgfpathlineto{\pgfqpoint{1.061505in}{3.235604in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{3.245904in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{3.231593in}}%
\pgfpathlineto{\pgfqpoint{1.057761in}{3.218613in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{3.228781in}}%
\pgfpathlineto{\pgfqpoint{1.047314in}{3.229055in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{3.235878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118603in}{3.235917in}}%
\pgfpathlineto{\pgfqpoint{1.132531in}{3.235617in}}%
\pgfpathlineto{\pgfqpoint{1.129341in}{3.245924in}}%
\pgfpathlineto{\pgfqpoint{1.163159in}{3.231543in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{3.218634in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{3.228794in}}%
\pgfpathlineto{\pgfqpoint{1.118456in}{3.229095in}}%
\pgfpathlineto{\pgfqpoint{1.118603in}{3.235917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189488in}{3.235946in}}%
\pgfpathlineto{\pgfqpoint{1.203823in}{3.235623in}}%
\pgfpathlineto{\pgfqpoint{1.200642in}{3.245934in}}%
\pgfpathlineto{\pgfqpoint{1.234446in}{3.231521in}}%
\pgfpathlineto{\pgfqpoint{1.200028in}{3.218645in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{3.228801in}}%
\pgfpathlineto{\pgfqpoint{1.189334in}{3.229124in}}%
\pgfpathlineto{\pgfqpoint{1.189488in}{3.235946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260510in}{3.235955in}}%
\pgfpathlineto{\pgfqpoint{1.274971in}{3.235627in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{3.245937in}}%
\pgfpathlineto{\pgfqpoint{1.305594in}{3.231519in}}%
\pgfpathlineto{\pgfqpoint{1.271173in}{3.218648in}}%
\pgfpathlineto{\pgfqpoint{1.274817in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{1.260355in}{3.229132in}}%
\pgfpathlineto{\pgfqpoint{1.260510in}{3.235955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331799in}{3.235923in}}%
\pgfpathlineto{\pgfqpoint{1.345842in}{3.235619in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{3.245926in}}%
\pgfpathlineto{\pgfqpoint{1.376468in}{3.231541in}}%
\pgfpathlineto{\pgfqpoint{1.342060in}{3.218637in}}%
\pgfpathlineto{\pgfqpoint{1.345694in}{3.228796in}}%
\pgfpathlineto{\pgfqpoint{1.331651in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{1.331799in}{3.235923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402850in}{3.235723in}}%
\pgfpathlineto{\pgfqpoint{1.416891in}{3.235544in}}%
\pgfpathlineto{\pgfqpoint{1.413610in}{3.245823in}}%
\pgfpathlineto{\pgfqpoint{1.447553in}{3.231742in}}%
\pgfpathlineto{\pgfqpoint{1.413263in}{3.218529in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{3.228721in}}%
\pgfpathlineto{\pgfqpoint{1.402763in}{3.228899in}}%
\pgfpathlineto{\pgfqpoint{1.402850in}{3.235723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474120in}{3.235757in}}%
\pgfpathlineto{\pgfqpoint{1.487797in}{3.235563in}}%
\pgfpathlineto{\pgfqpoint{1.484530in}{3.245846in}}%
\pgfpathlineto{\pgfqpoint{1.518453in}{3.231717in}}%
\pgfpathlineto{\pgfqpoint{1.484144in}{3.218553in}}%
\pgfpathlineto{\pgfqpoint{1.487700in}{3.228740in}}%
\pgfpathlineto{\pgfqpoint{1.474023in}{3.228933in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{3.235757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545219in}{3.235530in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{3.235473in}}%
\pgfpathlineto{\pgfqpoint{1.555430in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{1.589493in}{3.231934in}}%
\pgfpathlineto{\pgfqpoint{1.555316in}{3.218428in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{3.228649in}}%
\pgfpathlineto{\pgfqpoint{1.545191in}{3.228706in}}%
\pgfpathlineto{\pgfqpoint{1.545219in}{3.235530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616057in}{3.235432in}}%
\pgfpathlineto{\pgfqpoint{1.630098in}{3.235438in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{3.245673in}}%
\pgfpathlineto{\pgfqpoint{1.660808in}{3.232039in}}%
\pgfpathlineto{\pgfqpoint{1.626693in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{1.630101in}{3.228614in}}%
\pgfpathlineto{\pgfqpoint{1.616060in}{3.228608in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{3.235432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687147in}{3.235400in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{3.235424in}}%
\pgfpathlineto{\pgfqpoint{1.697733in}{3.245654in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{3.232065in}}%
\pgfpathlineto{\pgfqpoint{1.697780in}{3.218358in}}%
\pgfpathlineto{\pgfqpoint{1.701174in}{3.228600in}}%
\pgfpathlineto{\pgfqpoint{1.687158in}{3.228576in}}%
\pgfpathlineto{\pgfqpoint{1.687147in}{3.235400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758248in}{3.235267in}}%
\pgfpathlineto{\pgfqpoint{1.772188in}{3.235375in}}%
\pgfpathlineto{\pgfqpoint{1.768697in}{3.245584in}}%
\pgfpathlineto{\pgfqpoint{1.802921in}{3.232199in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{3.218289in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{3.228551in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{3.228444in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{3.235267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829221in}{3.234970in}}%
\pgfpathlineto{\pgfqpoint{1.843296in}{3.235264in}}%
\pgfpathlineto{\pgfqpoint{1.839671in}{3.245427in}}%
\pgfpathlineto{\pgfqpoint{1.874068in}{3.232493in}}%
\pgfpathlineto{\pgfqpoint{1.840240in}{3.218136in}}%
\pgfpathlineto{\pgfqpoint{1.843438in}{3.228441in}}%
\pgfpathlineto{\pgfqpoint{1.829364in}{3.228148in}}%
\pgfpathlineto{\pgfqpoint{1.829221in}{3.234970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900451in}{3.235029in}}%
\pgfpathlineto{\pgfqpoint{1.914249in}{3.235285in}}%
\pgfpathlineto{\pgfqpoint{1.910648in}{3.245456in}}%
\pgfpathlineto{\pgfqpoint{1.945015in}{3.232443in}}%
\pgfpathlineto{\pgfqpoint{1.911154in}{3.218164in}}%
\pgfpathlineto{\pgfqpoint{1.914376in}{3.228462in}}%
\pgfpathlineto{\pgfqpoint{1.900577in}{3.228206in}}%
\pgfpathlineto{\pgfqpoint{1.900451in}{3.235029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971191in}{3.234956in}}%
\pgfpathlineto{\pgfqpoint{1.985654in}{3.235268in}}%
\pgfpathlineto{\pgfqpoint{1.982022in}{3.245428in}}%
\pgfpathlineto{\pgfqpoint{2.016429in}{3.232519in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{3.218138in}}%
\pgfpathlineto{\pgfqpoint{1.985802in}{3.228446in}}%
\pgfpathlineto{\pgfqpoint{1.971338in}{3.228133in}}%
\pgfpathlineto{\pgfqpoint{1.971191in}{3.234956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042466in}{3.234868in}}%
\pgfpathlineto{\pgfqpoint{2.056523in}{3.235226in}}%
\pgfpathlineto{\pgfqpoint{2.052851in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{3.232599in}}%
\pgfpathlineto{\pgfqpoint{2.053548in}{3.218085in}}%
\pgfpathlineto{\pgfqpoint{2.056698in}{3.228405in}}%
\pgfpathlineto{\pgfqpoint{2.042640in}{3.228046in}}%
\pgfpathlineto{\pgfqpoint{2.042466in}{3.234868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113145in}{3.234825in}}%
\pgfpathlineto{\pgfqpoint{2.128003in}{3.235225in}}%
\pgfpathlineto{\pgfqpoint{2.124317in}{3.245366in}}%
\pgfpathlineto{\pgfqpoint{2.158792in}{3.232643in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{3.218080in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{3.228404in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{3.228003in}}%
\pgfpathlineto{\pgfqpoint{2.113145in}{3.234825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184435in}{3.234564in}}%
\pgfpathlineto{\pgfqpoint{2.198810in}{3.235123in}}%
\pgfpathlineto{\pgfqpoint{2.195002in}{3.245219in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{3.232907in}}%
\pgfpathlineto{\pgfqpoint{2.196063in}{3.217943in}}%
\pgfpathlineto{\pgfqpoint{2.199075in}{3.228304in}}%
\pgfpathlineto{\pgfqpoint{2.184700in}{3.227745in}}%
\pgfpathlineto{\pgfqpoint{2.184435in}{3.234564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255359in}{3.234462in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{3.235091in}}%
\pgfpathlineto{\pgfqpoint{2.266187in}{3.245171in}}%
\pgfpathlineto{\pgfqpoint{2.300860in}{3.232997in}}%
\pgfpathlineto{\pgfqpoint{2.267356in}{3.217900in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{3.228273in}}%
\pgfpathlineto{\pgfqpoint{2.255651in}{3.227644in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{3.234462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326498in}{3.234771in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{3.235203in}}%
\pgfpathlineto{\pgfqpoint{2.337420in}{3.245334in}}%
\pgfpathlineto{\pgfqpoint{2.371928in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{2.338226in}{3.218050in}}%
\pgfpathlineto{\pgfqpoint{2.341334in}{3.228382in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{3.227950in}}%
\pgfpathlineto{\pgfqpoint{2.326498in}{3.234771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397428in}{3.234704in}}%
\pgfpathlineto{\pgfqpoint{2.412352in}{3.235185in}}%
\pgfpathlineto{\pgfqpoint{2.408613in}{3.245305in}}%
\pgfpathlineto{\pgfqpoint{2.443154in}{3.232762in}}%
\pgfpathlineto{\pgfqpoint{2.409490in}{3.218024in}}%
\pgfpathlineto{\pgfqpoint{2.412572in}{3.228364in}}%
\pgfpathlineto{\pgfqpoint{2.397647in}{3.227884in}}%
\pgfpathlineto{\pgfqpoint{2.397428in}{3.234704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468602in}{3.234970in}}%
\pgfpathlineto{\pgfqpoint{2.483413in}{3.235274in}}%
\pgfpathlineto{\pgfqpoint{2.479791in}{3.245438in}}%
\pgfpathlineto{\pgfqpoint{2.514184in}{3.232495in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{3.218148in}}%
\pgfpathlineto{\pgfqpoint{2.483553in}{3.228452in}}%
\pgfpathlineto{\pgfqpoint{2.468743in}{3.228147in}}%
\pgfpathlineto{\pgfqpoint{2.468602in}{3.234970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539535in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{2.554642in}{3.235274in}}%
\pgfpathlineto{\pgfqpoint{2.551013in}{3.245435in}}%
\pgfpathlineto{\pgfqpoint{2.585416in}{3.232516in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{3.218145in}}%
\pgfpathlineto{\pgfqpoint{2.554787in}{3.228452in}}%
\pgfpathlineto{\pgfqpoint{2.539680in}{3.228131in}}%
\pgfpathlineto{\pgfqpoint{2.539535in}{3.234953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610511in}{3.234822in}}%
\pgfpathlineto{\pgfqpoint{2.625798in}{3.235231in}}%
\pgfpathlineto{\pgfqpoint{2.622113in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{2.656586in}{3.232642in}}%
\pgfpathlineto{\pgfqpoint{2.622844in}{3.218086in}}%
\pgfpathlineto{\pgfqpoint{2.625981in}{3.228409in}}%
\pgfpathlineto{\pgfqpoint{2.610694in}{3.228000in}}%
\pgfpathlineto{\pgfqpoint{2.610511in}{3.234822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681727in}{3.235129in}}%
\pgfpathlineto{\pgfqpoint{2.696839in}{3.235336in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{3.245524in}}%
\pgfpathlineto{\pgfqpoint{2.727590in}{3.232344in}}%
\pgfpathlineto{\pgfqpoint{2.693660in}{3.218231in}}%
\pgfpathlineto{\pgfqpoint{2.696932in}{3.228512in}}%
\pgfpathlineto{\pgfqpoint{2.681820in}{3.228306in}}%
\pgfpathlineto{\pgfqpoint{2.681727in}{3.235129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752870in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{2.764411in}{3.245593in}}%
\pgfpathlineto{\pgfqpoint{2.798631in}{3.232197in}}%
\pgfpathlineto{\pgfqpoint{2.764613in}{3.218298in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{3.228559in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{3.228448in}}%
\pgfpathlineto{\pgfqpoint{2.752870in}{3.235272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824098in}{3.235512in}}%
\pgfpathlineto{\pgfqpoint{2.838905in}{3.235466in}}%
\pgfpathlineto{\pgfqpoint{2.835525in}{3.245712in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{3.231958in}}%
\pgfpathlineto{\pgfqpoint{2.835440in}{3.218416in}}%
\pgfpathlineto{\pgfqpoint{2.838884in}{3.228642in}}%
\pgfpathlineto{\pgfqpoint{2.824077in}{3.228688in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{3.235512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895275in}{3.235251in}}%
\pgfpathlineto{\pgfqpoint{2.909821in}{3.235373in}}%
\pgfpathlineto{\pgfqpoint{2.906324in}{3.245580in}}%
\pgfpathlineto{\pgfqpoint{2.940557in}{3.232217in}}%
\pgfpathlineto{\pgfqpoint{2.906552in}{3.218285in}}%
\pgfpathlineto{\pgfqpoint{2.909878in}{3.228549in}}%
\pgfpathlineto{\pgfqpoint{2.895332in}{3.228427in}}%
\pgfpathlineto{\pgfqpoint{2.895275in}{3.235251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966302in}{3.235368in}}%
\pgfpathlineto{\pgfqpoint{2.980989in}{3.235415in}}%
\pgfpathlineto{\pgfqpoint{2.977544in}{3.245640in}}%
\pgfpathlineto{\pgfqpoint{3.011708in}{3.232102in}}%
\pgfpathlineto{\pgfqpoint{2.977632in}{3.218344in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{3.228591in}}%
\pgfpathlineto{\pgfqpoint{2.966324in}{3.228544in}}%
\pgfpathlineto{\pgfqpoint{2.966302in}{3.235368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037348in}{3.235170in}}%
\pgfpathlineto{\pgfqpoint{3.052051in}{3.235345in}}%
\pgfpathlineto{\pgfqpoint{3.048517in}{3.245539in}}%
\pgfpathlineto{\pgfqpoint{3.082797in}{3.232298in}}%
\pgfpathlineto{\pgfqpoint{3.048842in}{3.218245in}}%
\pgfpathlineto{\pgfqpoint{3.052132in}{3.228521in}}%
\pgfpathlineto{\pgfqpoint{3.037430in}{3.228346in}}%
\pgfpathlineto{\pgfqpoint{3.037348in}{3.235170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108731in}{3.235472in}}%
\pgfpathlineto{\pgfqpoint{3.122928in}{3.235455in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{3.245695in}}%
\pgfpathlineto{\pgfqpoint{3.153632in}{3.232006in}}%
\pgfpathlineto{\pgfqpoint{3.119496in}{3.218399in}}%
\pgfpathlineto{\pgfqpoint{3.122920in}{3.228631in}}%
\pgfpathlineto{\pgfqpoint{3.108723in}{3.228648in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{3.235472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179693in}{3.235470in}}%
\pgfpathlineto{\pgfqpoint{3.194138in}{3.235451in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{3.245691in}}%
\pgfpathlineto{\pgfqpoint{3.224841in}{3.231997in}}%
\pgfpathlineto{\pgfqpoint{3.190702in}{3.218395in}}%
\pgfpathlineto{\pgfqpoint{3.194128in}{3.228627in}}%
\pgfpathlineto{\pgfqpoint{3.179683in}{3.228646in}}%
\pgfpathlineto{\pgfqpoint{3.179693in}{3.235470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250628in}{3.235443in}}%
\pgfpathlineto{\pgfqpoint{3.265182in}{3.235366in}}%
\pgfpathlineto{\pgfqpoint{3.261824in}{3.245620in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{3.236326in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{3.227396in}}%
\pgfpathlineto{\pgfqpoint{3.261681in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{3.265147in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.250592in}{3.228619in}}%
\pgfpathlineto{\pgfqpoint{3.250628in}{3.235443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321571in}{3.235111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392487in}{3.234959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463741in}{3.235214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534740in}{3.234945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605547in}{3.235208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676713in}{3.235146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747719in}{3.235047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818438in}{3.235048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337303in}{3.305941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408153in}{3.306027in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.305919in}}%
\pgfpathlineto{\pgfqpoint{0.422809in}{3.305907in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.310326in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.315395in}}%
\pgfpathlineto{\pgfqpoint{0.453488in}{3.302245in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.289703in}}%
\pgfpathmoveto{\pgfqpoint{0.421376in}{3.295062in}}%
\pgfpathlineto{\pgfqpoint{0.422753in}{3.299084in}}%
\pgfpathlineto{\pgfqpoint{0.421376in}{3.299095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479037in}{3.306068in}}%
\pgfpathlineto{\pgfqpoint{0.493955in}{3.305946in}}%
\pgfpathlineto{\pgfqpoint{0.490627in}{3.316210in}}%
\pgfpathlineto{\pgfqpoint{0.524634in}{3.302283in}}%
\pgfpathlineto{\pgfqpoint{0.490403in}{3.288915in}}%
\pgfpathlineto{\pgfqpoint{0.493899in}{3.299123in}}%
\pgfpathlineto{\pgfqpoint{0.478982in}{3.299245in}}%
\pgfpathlineto{\pgfqpoint{0.479037in}{3.306068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550200in}{3.306046in}}%
\pgfpathlineto{\pgfqpoint{0.564828in}{3.305955in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.316212in}}%
\pgfpathlineto{\pgfqpoint{0.595514in}{3.302350in}}%
\pgfpathlineto{\pgfqpoint{0.561309in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{0.564785in}{3.299131in}}%
\pgfpathlineto{\pgfqpoint{0.550157in}{3.299223in}}%
\pgfpathlineto{\pgfqpoint{0.550200in}{3.306046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621416in}{3.305940in}}%
\pgfpathlineto{\pgfqpoint{0.635638in}{3.305931in}}%
\pgfpathlineto{\pgfqpoint{0.632232in}{3.316169in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{0.632214in}{3.288873in}}%
\pgfpathlineto{\pgfqpoint{0.635633in}{3.299107in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{3.299116in}}%
\pgfpathlineto{\pgfqpoint{0.621416in}{3.305940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692406in}{3.306048in}}%
\pgfpathlineto{\pgfqpoint{0.706754in}{3.305979in}}%
\pgfpathlineto{\pgfqpoint{0.703391in}{3.316232in}}%
\pgfpathlineto{\pgfqpoint{0.737445in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{0.703260in}{3.288936in}}%
\pgfpathlineto{\pgfqpoint{0.706721in}{3.299155in}}%
\pgfpathlineto{\pgfqpoint{0.692374in}{3.299224in}}%
\pgfpathlineto{\pgfqpoint{0.692406in}{3.306048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763497in}{3.306229in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{3.306051in}}%
\pgfpathlineto{\pgfqpoint{0.774518in}{3.316329in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{3.302259in}}%
\pgfpathlineto{\pgfqpoint{0.774180in}{3.289035in}}%
\pgfpathlineto{\pgfqpoint{0.777718in}{3.299228in}}%
\pgfpathlineto{\pgfqpoint{0.763413in}{3.299405in}}%
\pgfpathlineto{\pgfqpoint{0.763497in}{3.306229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834443in}{3.306272in}}%
\pgfpathlineto{\pgfqpoint{0.848954in}{3.306073in}}%
\pgfpathlineto{\pgfqpoint{0.845682in}{3.316355in}}%
\pgfpathlineto{\pgfqpoint{0.879612in}{3.302241in}}%
\pgfpathlineto{\pgfqpoint{0.845309in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{0.848860in}{3.299250in}}%
\pgfpathlineto{\pgfqpoint{0.834349in}{3.299449in}}%
\pgfpathlineto{\pgfqpoint{0.834443in}{3.306272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905562in}{3.306457in}}%
\pgfpathlineto{\pgfqpoint{0.919981in}{3.306147in}}%
\pgfpathlineto{\pgfqpoint{0.916790in}{3.316454in}}%
\pgfpathlineto{\pgfqpoint{0.950608in}{3.302074in}}%
\pgfpathlineto{\pgfqpoint{0.916202in}{3.289164in}}%
\pgfpathlineto{\pgfqpoint{0.919834in}{3.299324in}}%
\pgfpathlineto{\pgfqpoint{0.905415in}{3.299635in}}%
\pgfpathlineto{\pgfqpoint{0.905562in}{3.306457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976377in}{3.306393in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{3.306337in}}%
\pgfpathlineto{\pgfqpoint{0.987261in}{3.316587in}}%
\pgfpathlineto{\pgfqpoint{1.021327in}{3.302805in}}%
\pgfpathlineto{\pgfqpoint{0.987154in}{3.289291in}}%
\pgfpathlineto{\pgfqpoint{0.990606in}{3.299513in}}%
\pgfpathlineto{\pgfqpoint{0.976351in}{3.299569in}}%
\pgfpathlineto{\pgfqpoint{0.976377in}{3.306393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047214in}{3.306666in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{3.306565in}}%
\pgfpathlineto{\pgfqpoint{1.058308in}{3.316825in}}%
\pgfpathlineto{\pgfqpoint{1.092332in}{3.302940in}}%
\pgfpathlineto{\pgfqpoint{1.058118in}{3.289529in}}%
\pgfpathlineto{\pgfqpoint{1.061601in}{3.299741in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{3.299842in}}%
\pgfpathlineto{\pgfqpoint{1.047214in}{3.306666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118547in}{3.306877in}}%
\pgfpathlineto{\pgfqpoint{1.132558in}{3.306643in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{3.316935in}}%
\pgfpathlineto{\pgfqpoint{1.163205in}{3.302721in}}%
\pgfpathlineto{\pgfqpoint{1.128862in}{3.289643in}}%
\pgfpathlineto{\pgfqpoint{1.132444in}{3.299820in}}%
\pgfpathlineto{\pgfqpoint{1.118434in}{3.300054in}}%
\pgfpathlineto{\pgfqpoint{1.118547in}{3.306877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189507in}{3.306889in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{3.306646in}}%
\pgfpathlineto{\pgfqpoint{1.200531in}{3.316939in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{3.302711in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{3.289647in}}%
\pgfpathlineto{\pgfqpoint{1.203652in}{3.299823in}}%
\pgfpathlineto{\pgfqpoint{1.189391in}{3.300066in}}%
\pgfpathlineto{\pgfqpoint{1.189507in}{3.306889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260841in}{3.306929in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{3.306667in}}%
\pgfpathlineto{\pgfqpoint{1.271400in}{3.316966in}}%
\pgfpathlineto{\pgfqpoint{1.305254in}{3.302671in}}%
\pgfpathlineto{\pgfqpoint{1.270881in}{3.289675in}}%
\pgfpathlineto{\pgfqpoint{1.274487in}{3.299844in}}%
\pgfpathlineto{\pgfqpoint{1.260711in}{3.300106in}}%
\pgfpathlineto{\pgfqpoint{1.260841in}{3.306929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331696in}{3.306759in}}%
\pgfpathlineto{\pgfqpoint{1.345875in}{3.306601in}}%
\pgfpathlineto{\pgfqpoint{1.342578in}{3.316874in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{3.302845in}}%
\pgfpathlineto{\pgfqpoint{1.342272in}{3.289580in}}%
\pgfpathlineto{\pgfqpoint{1.345799in}{3.299777in}}%
\pgfpathlineto{\pgfqpoint{1.331619in}{3.299936in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{3.306759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402895in}{3.306673in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{3.306569in}}%
\pgfpathlineto{\pgfqpoint{1.413472in}{3.316830in}}%
\pgfpathlineto{\pgfqpoint{1.447489in}{3.302929in}}%
\pgfpathlineto{\pgfqpoint{1.413269in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{1.416757in}{3.299745in}}%
\pgfpathlineto{\pgfqpoint{1.402844in}{3.299849in}}%
\pgfpathlineto{\pgfqpoint{1.402895in}{3.306673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473838in}{3.306636in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{3.306553in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{3.316809in}}%
\pgfpathlineto{\pgfqpoint{1.518702in}{3.302963in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{3.289513in}}%
\pgfpathlineto{\pgfqpoint{1.487975in}{3.299729in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{3.299812in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{3.306636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545072in}{3.306636in}}%
\pgfpathlineto{\pgfqpoint{1.558952in}{3.306558in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{3.316813in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{3.302974in}}%
\pgfpathlineto{\pgfqpoint{1.555444in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{3.299735in}}%
\pgfpathlineto{\pgfqpoint{1.545034in}{3.299812in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{3.306636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{3.306550in}}%
\pgfpathlineto{\pgfqpoint{1.630197in}{3.306523in}}%
\pgfpathlineto{\pgfqpoint{1.626805in}{3.316765in}}%
\pgfpathlineto{\pgfqpoint{1.660899in}{3.303052in}}%
\pgfpathlineto{\pgfqpoint{1.626753in}{3.289469in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{3.299699in}}%
\pgfpathlineto{\pgfqpoint{1.615952in}{3.299726in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{3.306550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687168in}{3.306263in}}%
\pgfpathlineto{\pgfqpoint{1.701080in}{3.306415in}}%
\pgfpathlineto{\pgfqpoint{1.697556in}{3.316613in}}%
\pgfpathlineto{\pgfqpoint{1.731823in}{3.303339in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{3.289318in}}%
\pgfpathlineto{\pgfqpoint{1.701154in}{3.299591in}}%
\pgfpathlineto{\pgfqpoint{1.687243in}{3.299439in}}%
\pgfpathlineto{\pgfqpoint{1.687168in}{3.306263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758389in}{3.306283in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{3.306420in}}%
\pgfpathlineto{\pgfqpoint{1.768514in}{3.316621in}}%
\pgfpathlineto{\pgfqpoint{1.802770in}{3.303318in}}%
\pgfpathlineto{\pgfqpoint{1.768789in}{3.289327in}}%
\pgfpathlineto{\pgfqpoint{1.772098in}{3.299597in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{3.299459in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{3.306283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829349in}{3.306256in}}%
\pgfpathlineto{\pgfqpoint{1.843233in}{3.306412in}}%
\pgfpathlineto{\pgfqpoint{1.839706in}{3.316609in}}%
\pgfpathlineto{\pgfqpoint{1.873977in}{3.303345in}}%
\pgfpathlineto{\pgfqpoint{1.840013in}{3.289315in}}%
\pgfpathlineto{\pgfqpoint{1.843310in}{3.299588in}}%
\pgfpathlineto{\pgfqpoint{1.829426in}{3.299432in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{3.306256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900374in}{3.305938in}}%
\pgfpathlineto{\pgfqpoint{1.914278in}{3.306292in}}%
\pgfpathlineto{\pgfqpoint{1.910606in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{1.945063in}{3.303665in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{3.289151in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{3.299471in}}%
\pgfpathlineto{\pgfqpoint{1.900548in}{3.299116in}}%
\pgfpathlineto{\pgfqpoint{1.900374in}{3.305938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971452in}{3.305908in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{3.306282in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{3.316423in}}%
\pgfpathlineto{\pgfqpoint{2.016145in}{3.303697in}}%
\pgfpathlineto{\pgfqpoint{1.982405in}{3.289137in}}%
\pgfpathlineto{\pgfqpoint{1.985540in}{3.299461in}}%
\pgfpathlineto{\pgfqpoint{1.971635in}{3.299087in}}%
\pgfpathlineto{\pgfqpoint{1.971452in}{3.305908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042675in}{3.305886in}}%
\pgfpathlineto{\pgfqpoint{2.056295in}{3.306267in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{3.316403in}}%
\pgfpathlineto{\pgfqpoint{2.087086in}{3.303714in}}%
\pgfpathlineto{\pgfqpoint{2.053361in}{3.289118in}}%
\pgfpathlineto{\pgfqpoint{2.056486in}{3.299445in}}%
\pgfpathlineto{\pgfqpoint{2.042866in}{3.299065in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{3.305886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113306in}{3.305825in}}%
\pgfpathlineto{\pgfqpoint{2.127819in}{3.306263in}}%
\pgfpathlineto{\pgfqpoint{2.124100in}{3.316391in}}%
\pgfpathlineto{\pgfqpoint{2.158616in}{3.303779in}}%
\pgfpathlineto{\pgfqpoint{2.124923in}{3.289108in}}%
\pgfpathlineto{\pgfqpoint{2.128025in}{3.299442in}}%
\pgfpathlineto{\pgfqpoint{2.113512in}{3.299004in}}%
\pgfpathlineto{\pgfqpoint{2.113306in}{3.305825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184388in}{3.305698in}}%
\pgfpathlineto{\pgfqpoint{2.198875in}{3.306218in}}%
\pgfpathlineto{\pgfqpoint{2.195098in}{3.316325in}}%
\pgfpathlineto{\pgfqpoint{2.229686in}{3.303911in}}%
\pgfpathlineto{\pgfqpoint{2.196078in}{3.289047in}}%
\pgfpathlineto{\pgfqpoint{2.199120in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{3.298878in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{3.305698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255358in}{3.305857in}}%
\pgfpathlineto{\pgfqpoint{2.270107in}{3.306279in}}%
\pgfpathlineto{\pgfqpoint{2.266403in}{3.316414in}}%
\pgfpathlineto{\pgfqpoint{2.300900in}{3.303747in}}%
\pgfpathlineto{\pgfqpoint{2.267184in}{3.289129in}}%
\pgfpathlineto{\pgfqpoint{2.270302in}{3.299458in}}%
\pgfpathlineto{\pgfqpoint{2.255553in}{3.299036in}}%
\pgfpathlineto{\pgfqpoint{2.255358in}{3.305857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326559in}{3.305868in}}%
\pgfpathlineto{\pgfqpoint{2.341075in}{3.306279in}}%
\pgfpathlineto{\pgfqpoint{2.337374in}{3.316414in}}%
\pgfpathlineto{\pgfqpoint{2.371867in}{3.303738in}}%
\pgfpathlineto{\pgfqpoint{2.338147in}{3.289129in}}%
\pgfpathlineto{\pgfqpoint{2.341268in}{3.299458in}}%
\pgfpathlineto{\pgfqpoint{2.326752in}{3.299047in}}%
\pgfpathlineto{\pgfqpoint{2.326559in}{3.305868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397332in}{3.305774in}}%
\pgfpathlineto{\pgfqpoint{2.412451in}{3.306256in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{3.316378in}}%
\pgfpathlineto{\pgfqpoint{2.443252in}{3.303824in}}%
\pgfpathlineto{\pgfqpoint{2.409584in}{3.289096in}}%
\pgfpathlineto{\pgfqpoint{2.412668in}{3.299436in}}%
\pgfpathlineto{\pgfqpoint{2.397550in}{3.298954in}}%
\pgfpathlineto{\pgfqpoint{2.397332in}{3.305774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468545in}{3.305950in}}%
\pgfpathlineto{\pgfqpoint{2.483447in}{3.306316in}}%
\pgfpathlineto{\pgfqpoint{2.479785in}{3.316465in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{3.303660in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{3.289177in}}%
\pgfpathlineto{\pgfqpoint{2.483615in}{3.299494in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{3.299128in}}%
\pgfpathlineto{\pgfqpoint{2.468545in}{3.305950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539768in}{3.305848in}}%
\pgfpathlineto{\pgfqpoint{2.554360in}{3.306271in}}%
\pgfpathlineto{\pgfqpoint{2.550653in}{3.316404in}}%
\pgfpathlineto{\pgfqpoint{2.585154in}{3.303750in}}%
\pgfpathlineto{\pgfqpoint{2.551444in}{3.289119in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{3.299450in}}%
\pgfpathlineto{\pgfqpoint{2.539966in}{3.299027in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{3.305848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610822in}{3.306016in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{3.306332in}}%
\pgfpathlineto{\pgfqpoint{2.621892in}{3.316493in}}%
\pgfpathlineto{\pgfqpoint{2.656298in}{3.303582in}}%
\pgfpathlineto{\pgfqpoint{2.622480in}{3.289203in}}%
\pgfpathlineto{\pgfqpoint{2.625671in}{3.299510in}}%
\pgfpathlineto{\pgfqpoint{2.610969in}{3.299193in}}%
\pgfpathlineto{\pgfqpoint{2.610822in}{3.306016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681961in}{3.306050in}}%
\pgfpathlineto{\pgfqpoint{2.696564in}{3.306345in}}%
\pgfpathlineto{\pgfqpoint{2.692945in}{3.316510in}}%
\pgfpathlineto{\pgfqpoint{2.727334in}{3.303555in}}%
\pgfpathlineto{\pgfqpoint{2.693497in}{3.289219in}}%
\pgfpathlineto{\pgfqpoint{2.696702in}{3.299522in}}%
\pgfpathlineto{\pgfqpoint{2.682099in}{3.299227in}}%
\pgfpathlineto{\pgfqpoint{2.681961in}{3.306050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752944in}{3.306189in}}%
\pgfpathlineto{\pgfqpoint{2.767787in}{3.306396in}}%
\pgfpathlineto{\pgfqpoint{2.764232in}{3.316584in}}%
\pgfpathlineto{\pgfqpoint{2.798540in}{3.303414in}}%
\pgfpathlineto{\pgfqpoint{2.764614in}{3.289290in}}%
\pgfpathlineto{\pgfqpoint{2.767882in}{3.299573in}}%
\pgfpathlineto{\pgfqpoint{2.753039in}{3.299366in}}%
\pgfpathlineto{\pgfqpoint{2.752944in}{3.306189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824139in}{3.306208in}}%
\pgfpathlineto{\pgfqpoint{2.838753in}{3.306402in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{3.316592in}}%
\pgfpathlineto{\pgfqpoint{2.869503in}{3.303398in}}%
\pgfpathlineto{\pgfqpoint{2.835568in}{3.289298in}}%
\pgfpathlineto{\pgfqpoint{2.838843in}{3.299578in}}%
\pgfpathlineto{\pgfqpoint{2.824230in}{3.299384in}}%
\pgfpathlineto{\pgfqpoint{2.824139in}{3.306208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895341in}{3.306631in}}%
\pgfpathlineto{\pgfqpoint{2.909845in}{3.306551in}}%
\pgfpathlineto{\pgfqpoint{2.906490in}{3.316806in}}%
\pgfpathlineto{\pgfqpoint{2.940534in}{3.302970in}}%
\pgfpathlineto{\pgfqpoint{2.906339in}{3.289510in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{3.299727in}}%
\pgfpathlineto{\pgfqpoint{2.895304in}{3.299808in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{3.306631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966346in}{3.306227in}}%
\pgfpathlineto{\pgfqpoint{2.980885in}{3.306406in}}%
\pgfpathlineto{\pgfqpoint{2.977347in}{3.316599in}}%
\pgfpathlineto{\pgfqpoint{3.011632in}{3.303371in}}%
\pgfpathlineto{\pgfqpoint{2.977682in}{3.289305in}}%
\pgfpathlineto{\pgfqpoint{2.980968in}{3.299582in}}%
\pgfpathlineto{\pgfqpoint{2.966430in}{3.299404in}}%
\pgfpathlineto{\pgfqpoint{2.966346in}{3.306227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037542in}{3.306422in}}%
\pgfpathlineto{\pgfqpoint{3.051919in}{3.306477in}}%
\pgfpathlineto{\pgfqpoint{3.048468in}{3.316700in}}%
\pgfpathlineto{\pgfqpoint{3.082640in}{3.303184in}}%
\pgfpathlineto{\pgfqpoint{3.048573in}{3.289404in}}%
\pgfpathlineto{\pgfqpoint{3.051946in}{3.299653in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{3.299598in}}%
\pgfpathlineto{\pgfqpoint{3.037542in}{3.306422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108581in}{3.306401in}}%
\pgfpathlineto{\pgfqpoint{3.123033in}{3.306470in}}%
\pgfpathlineto{\pgfqpoint{3.119573in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{3.153757in}{3.303205in}}%
\pgfpathlineto{\pgfqpoint{3.119703in}{3.289394in}}%
\pgfpathlineto{\pgfqpoint{3.123066in}{3.299646in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{3.299577in}}%
\pgfpathlineto{\pgfqpoint{3.108581in}{3.306401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179476in}{3.306143in}}%
\pgfpathlineto{\pgfqpoint{3.193952in}{3.306250in}}%
\pgfpathlineto{\pgfqpoint{3.190464in}{3.316461in}}%
\pgfpathlineto{\pgfqpoint{3.224684in}{3.303065in}}%
\pgfpathlineto{\pgfqpoint{3.190666in}{3.289165in}}%
\pgfpathlineto{\pgfqpoint{3.194002in}{3.299426in}}%
\pgfpathlineto{\pgfqpoint{3.179526in}{3.299319in}}%
\pgfpathlineto{\pgfqpoint{3.179476in}{3.306143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250472in}{3.305985in}}%
\pgfpathlineto{\pgfqpoint{3.264611in}{3.305976in}}%
\pgfpathlineto{\pgfqpoint{3.261206in}{3.316214in}}%
\pgfpathlineto{\pgfqpoint{3.284710in}{3.306796in}}%
\pgfpathmoveto{\pgfqpoint{3.284710in}{3.298310in}}%
\pgfpathlineto{\pgfqpoint{3.261189in}{3.288918in}}%
\pgfpathlineto{\pgfqpoint{3.264607in}{3.299152in}}%
\pgfpathlineto{\pgfqpoint{3.250468in}{3.299161in}}%
\pgfpathlineto{\pgfqpoint{3.250472in}{3.305985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321427in}{3.306161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392531in}{3.306220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463659in}{3.306118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534706in}{3.306103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605551in}{3.306213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676684in}{3.306139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747838in}{3.306201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819021in}{3.306169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337584in}{3.376863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408261in}{3.377007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479283in}{3.377172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550255in}{3.376949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621313in}{3.377071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692662in}{3.376991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763484in}{3.377071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834538in}{3.377331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905794in}{3.377192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976781in}{3.377439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047751in}{3.377636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118303in}{3.377890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189737in}{3.377904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260772in}{3.378050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331818in}{3.377979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402829in}{3.377783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473879in}{3.377763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545099in}{3.377691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616054in}{3.377323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687107in}{3.377449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758343in}{3.377413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829435in}{3.377211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900390in}{3.377322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971452in}{3.377172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042272in}{3.377021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113466in}{3.376871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184447in}{3.377022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255514in}{3.377047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326748in}{3.377075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397662in}{3.376949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468887in}{3.377030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539697in}{3.376974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610738in}{3.377305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681657in}{3.377294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753160in}{3.377412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824071in}{3.377141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895230in}{3.377294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966419in}{3.377386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037382in}{3.377627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108383in}{3.377239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179247in}{3.377072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250363in}{3.377138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321469in}{3.377025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392464in}{3.377333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463763in}{3.377066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534431in}{3.377129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605692in}{3.377173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676691in}{3.377150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747711in}{3.377027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818625in}{3.377168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{3.447562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408436in}{3.447835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479382in}{3.448187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550726in}{3.448455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621761in}{3.447904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692397in}{3.448088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763496in}{3.448185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834678in}{3.448138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905510in}{3.448125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976844in}{3.448187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047887in}{3.448417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119083in}{3.448478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189709in}{3.448674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260754in}{3.448888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331729in}{3.448751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402800in}{3.448689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474121in}{3.448726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545224in}{3.448749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616189in}{3.448547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687186in}{3.448780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758201in}{3.448612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829358in}{3.448333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900398in}{3.448224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971574in}{3.448296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042551in}{3.448167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113433in}{3.448107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184609in}{3.448143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255506in}{3.448027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326536in}{3.448063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397683in}{3.448063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468678in}{3.448141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539704in}{3.448213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610969in}{3.448232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682064in}{3.448445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753069in}{3.448156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824203in}{3.448432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895132in}{3.448406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966254in}{3.448278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037297in}{3.448043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108174in}{3.448079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179398in}{3.448110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250454in}{3.447952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321404in}{3.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392732in}{3.448203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463514in}{3.448145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534690in}{3.448165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605630in}{3.448206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676598in}{3.448064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747574in}{3.448253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818722in}{3.447944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337189in}{3.518417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408415in}{3.518943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479380in}{3.518951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550686in}{3.519071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621428in}{3.519208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692413in}{3.519064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763776in}{3.519180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834524in}{3.519449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905497in}{3.519199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976851in}{3.519346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047831in}{3.519316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119115in}{3.519457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189881in}{3.519362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260982in}{3.519215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332106in}{3.519889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402752in}{3.519913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474131in}{3.519798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545211in}{3.519800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616250in}{3.519592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687346in}{3.519569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758195in}{3.519481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829404in}{3.519466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900324in}{3.519406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971408in}{3.519418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042512in}{3.519298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113588in}{3.519310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184647in}{3.519091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255531in}{3.519269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326599in}{3.519406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397768in}{3.519285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468862in}{3.519198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539967in}{3.519227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610922in}{3.519211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682078in}{3.519348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753048in}{3.519379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824144in}{3.519297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894946in}{3.518874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965819in}{3.518836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037198in}{3.519011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108101in}{3.518941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179126in}{3.519005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250209in}{3.518995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321241in}{3.519228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392522in}{3.519120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463601in}{3.519007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534564in}{3.519185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605166in}{3.519115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676591in}{3.518689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747462in}{3.519075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818536in}{3.518722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337835in}{3.589779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408629in}{3.589946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479453in}{3.589768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550165in}{3.589863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621272in}{3.589796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692388in}{3.589907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763320in}{3.590050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834640in}{3.590363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905635in}{3.590462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976847in}{3.590487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047766in}{3.590587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118911in}{3.590515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189859in}{3.590325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260957in}{3.590417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331973in}{3.590470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403106in}{3.590126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474246in}{3.590475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545037in}{3.590681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616265in}{3.590566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687338in}{3.590748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758233in}{3.590689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829482in}{3.590643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900447in}{3.590558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971510in}{3.590688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042463in}{3.590462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113466in}{3.590197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184706in}{3.590292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255610in}{3.590386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326752in}{3.590365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397809in}{3.590295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469093in}{3.590477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539839in}{3.590369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610952in}{3.590393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681930in}{3.590252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752851in}{3.589906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823969in}{3.589787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894970in}{3.589800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966193in}{3.589875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037133in}{3.589896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108186in}{3.590053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179152in}{3.590038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250436in}{3.590090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321441in}{3.589953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392297in}{3.590039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463334in}{3.590179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534490in}{3.590008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605468in}{3.590107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676550in}{3.590193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747217in}{3.589605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818249in}{3.589431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337993in}{3.660414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408757in}{3.660282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479603in}{3.660786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550686in}{3.660851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621674in}{3.661131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692539in}{3.661293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763691in}{3.661077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834644in}{3.661287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905452in}{3.661337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976739in}{3.661387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047806in}{3.661241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118929in}{3.661378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190065in}{3.661539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261162in}{3.661433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332182in}{3.661443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403178in}{3.661292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474354in}{3.661232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545415in}{3.661179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616159in}{3.661182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687313in}{3.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758535in}{3.661533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829451in}{3.661613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900427in}{3.661404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971574in}{3.661547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042523in}{3.661563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113545in}{3.661507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184702in}{3.661476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255640in}{3.661434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326720in}{3.661265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397847in}{3.661311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468843in}{3.661051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539787in}{3.660741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610735in}{3.660710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681764in}{3.660953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752724in}{3.660684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824017in}{3.660949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895057in}{3.660747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965971in}{3.660819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037091in}{3.660865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108382in}{3.660959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179116in}{3.661077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250170in}{3.660872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321446in}{3.661051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392067in}{3.660680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463507in}{3.660831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534286in}{3.660977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605768in}{3.661435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676355in}{3.660683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746894in}{3.660491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817986in}{3.660214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675335in}{1.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.675335in}{1.963780in}}{\pgfqpoint{1.656599in}{2.009011in}}{\pgfqpoint{1.623285in}{2.042325in}}%
\pgfpathcurveto{\pgfqpoint{1.589971in}{2.075639in}}{\pgfqpoint{1.544739in}{2.094375in}}{\pgfqpoint{1.497626in}{2.094375in}}%
\pgfpathcurveto{\pgfqpoint{1.450513in}{2.094375in}}{\pgfqpoint{1.405281in}{2.075639in}}{\pgfqpoint{1.371967in}{2.042325in}}%
\pgfpathcurveto{\pgfqpoint{1.338653in}{2.009011in}}{\pgfqpoint{1.319918in}{1.963780in}}{\pgfqpoint{1.319918in}{1.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531244in}{1.916667in}}%
\pgfpathcurveto{\pgfqpoint{2.531244in}{2.010893in}}{\pgfqpoint{2.493773in}{2.101356in}}{\pgfqpoint{2.427145in}{2.167984in}}%
\pgfpathcurveto{\pgfqpoint{2.360517in}{2.234612in}}{\pgfqpoint{2.270053in}{2.272083in}}{\pgfqpoint{2.175827in}{2.272083in}}%
\pgfpathcurveto{\pgfqpoint{2.081601in}{2.272083in}}{\pgfqpoint{1.991138in}{2.234612in}}{\pgfqpoint{1.924510in}{2.167984in}}%
\pgfpathcurveto{\pgfqpoint{1.857882in}{2.101356in}}{\pgfqpoint{1.820411in}{2.010893in}}{\pgfqpoint{1.820411in}{1.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431376in}{1.916667in}}{\pgfqpoint{2.843333in}{1.421667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530893in}{2.997133in}}%
\pgfpathlineto{\pgfqpoint{1.071126in}{2.997133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.099560in}{2.997133in}}{\pgfqpoint{1.099560in}{3.011350in}}%
\pgfpathlineto{\pgfqpoint{1.099560in}{3.253033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.099560in}{3.267250in}}{\pgfqpoint{1.071126in}{3.267250in}}%
\pgfpathlineto{\pgfqpoint{0.530893in}{3.267250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502460in}{3.267250in}}{\pgfqpoint{0.502460in}{3.253033in}}%
\pgfpathlineto{\pgfqpoint{0.502460in}{3.011350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502460in}{2.997133in}}{\pgfqpoint{0.530893in}{2.997133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778434in}{3.057412in}}%
\pgfpathlineto{\pgfqpoint{0.792878in}{3.057412in}}%
\pgfpathlineto{\pgfqpoint{0.789466in}{3.067648in}}%
\pgfpathlineto{\pgfqpoint{0.823586in}{3.054000in}}%
\pgfpathlineto{\pgfqpoint{0.789466in}{3.040352in}}%
\pgfpathlineto{\pgfqpoint{0.792878in}{3.050588in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{3.050588in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{3.057412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.801010in,y=3.104000in,,bottom]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\langle V_z\rangle\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{3.338333in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{3.338333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274710in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{3.338333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{1.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431376in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{0.431376in}{3.338333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.497626in,y=1.916667in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175827in,y=1.916667in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dimer_msd.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{0.597158in}{1.593333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.509222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{0.555192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{0.601161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{0.638275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973427in}{0.679327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063367in}{0.719981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165049in}{0.765917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{0.814449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358945in}{0.853028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443349in}{0.890077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{0.928747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629721in}{0.965388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{1.033717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908021in}{1.067239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001772in}{1.098235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118910in}{1.133334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201003in}{1.155870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280072in}{1.176294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381754in}{1.201072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463848in}{1.220341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558372in}{1.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660054in}{1.264899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742148in}{1.283055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838495in}{1.303856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931792in}{1.322844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865250in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.865250in}{1.593333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.509144in}}%
\pgfpathlineto{\pgfqpoint{1.863074in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{1.863074in}{1.081456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865779in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.406625in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.406625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{1.443349in}{0.890714in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{1.006097in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{1.873344in}{1.066564in}}%
\pgfpathlineto{\pgfqpoint{1.873344in}{1.066564in}}%
\pgfpathlineto{\pgfqpoint{1.942292in}{1.088790in}}%
\pgfpathlineto{\pgfqpoint{2.024385in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{2.118910in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{2.280072in}{1.175222in}}%
\pgfpathlineto{\pgfqpoint{2.280072in}{1.175222in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{1.238975in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{1.328927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.512265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{0.558235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{0.604205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{0.641318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973427in}{0.682371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063367in}{0.723026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165049in}{0.768970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{0.817532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358945in}{0.856197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443349in}{0.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{0.932771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629721in}{0.970556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{1.012484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{1.040438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908021in}{1.073649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001772in}{1.104796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118910in}{1.143881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201003in}{1.172704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280072in}{1.201855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381754in}{1.241416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463848in}{1.274830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558372in}{1.314052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660054in}{1.355697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742148in}{1.387766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838495in}{1.422113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931792in}{1.450720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030569in}{1.476571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116795in}{1.498954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210092in}{1.521667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.453229in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{2.453229in}{1.593333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.351106in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.351106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455458in}{1.351825in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.542596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.512087in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{1.813864in}{1.049517in}}%
\pgfpathlineto{\pgfqpoint{1.891705in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{1.975026in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{2.237870in}{1.190113in}}%
\pgfpathlineto{\pgfqpoint{2.237870in}{1.190113in}}%
\pgfpathlineto{\pgfqpoint{2.331167in}{1.223887in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.591107in}{1.327508in}}%
\pgfpathlineto{\pgfqpoint{2.719534in}{1.378391in}}%
\pgfpathlineto{\pgfqpoint{2.719534in}{1.378391in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{1.408497in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{1.434719in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{3.057315in}{1.483635in}}%
\pgfpathlineto{\pgfqpoint{3.057315in}{1.483635in}}%
\pgfpathlineto{\pgfqpoint{3.201199in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{3.293413in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{3.293413in}{1.539794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.511571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{0.557541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{0.603510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{0.640624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973427in}{0.681676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063367in}{0.722330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165049in}{0.768268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{0.816807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358945in}{0.855407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443349in}{0.892516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{0.931363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629721in}{0.968442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{1.009897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{1.038302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908021in}{1.073079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001772in}{1.106157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118910in}{1.146027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201003in}{1.174171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280072in}{1.202274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381754in}{1.240606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463848in}{1.273400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558372in}{1.312616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660054in}{1.355327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742148in}{1.389319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838495in}{1.427416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931792in}{1.461227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030569in}{1.492353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116795in}{1.516139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210092in}{1.542200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.544716in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{2.544716in}{1.593333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{2.542016in}{1.390755in}}%
\pgfpathlineto{\pgfqpoint{2.542016in}{1.390755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.544721in}{1.391976in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.562569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{0.371667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.511733in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{0.971154in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{1.008988in}}%
\pgfpathlineto{\pgfqpoint{1.813864in}{1.048994in}}%
\pgfpathlineto{\pgfqpoint{1.891705in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{1.975026in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{2.267308in}{1.197894in}}%
\pgfpathlineto{\pgfqpoint{2.355008in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.452976in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{1.311340in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{2.867932in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{2.940177in}{1.461374in}}%
\pgfpathlineto{\pgfqpoint{2.997835in}{1.479733in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{3.181610in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{3.293413in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{3.293413in}{1.556217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597158in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934939in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934939in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.934939in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.272719in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610500in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610500in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.610500in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948280in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948280in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.948280in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286060in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286060in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.286060in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623841in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623841in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.623841in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961621in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961621in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.961621in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.299402in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860003in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860003in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902204in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902204in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036621in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036621in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138303in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138303in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197783in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197783in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239985in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239985in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374401in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374401in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476083in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476083in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577765in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577765in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712182in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712182in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873344in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873344in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915546in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915546in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049962in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049962in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151644in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151644in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211124in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211124in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253326in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253326in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387742in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387742in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489424in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489424in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548905in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548905in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591107in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591107in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725523in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725523in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827205in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827205in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886685in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886685in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928887in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928887in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063303in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063303in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164985in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164985in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224466in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224466in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266667in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266667in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.948280in,y=0.123333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=0.371667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.524375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.524375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=0.524375in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.677083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.677083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=0.677083in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.829792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.829792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=0.829792in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.982500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.982500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=0.982500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.135208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.135208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=1.135208in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.287917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.287917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=1.287917in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.440625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.440625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=1.440625in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.593333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=1.593333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.448021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.448021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.600729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.600729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.753438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.753438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{0.906146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{0.906146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.058854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.058854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.211563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.211563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.364271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.364271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.516979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.516979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153765in,y=0.982500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta L^2\left(t\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.593333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299402in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.593333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.597158in}{1.593333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{0.597158in}{2.938333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.945548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{1.991517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{2.037486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{2.074595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973427in}{2.115634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063367in}{2.156241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165049in}{2.201986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{2.249710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358945in}{2.286282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443349in}{2.318925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{2.349947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629721in}{2.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{2.412318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{2.434024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908021in}{2.460163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001772in}{2.484998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118910in}{2.514603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201003in}{2.534643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280072in}{2.553332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381754in}{2.576469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463848in}{2.595094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558372in}{2.616664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660054in}{2.640570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742148in}{2.659740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838495in}{2.683469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931792in}{2.705203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624303in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.624303in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.945024in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{2.408499in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{2.408499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625039in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.788040in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.788040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.945533in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.215877in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.215877in}}%
\pgfpathlineto{\pgfqpoint{1.374401in}{2.292975in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{2.338094in}}%
\pgfpathlineto{\pgfqpoint{1.574051in}{2.373039in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{2.395289in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{2.395289in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{2.419106in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.443357in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.443357in}}%
\pgfpathlineto{\pgfqpoint{1.908021in}{2.471076in}}%
\pgfpathlineto{\pgfqpoint{2.069183in}{2.509158in}}%
\pgfpathlineto{\pgfqpoint{2.414488in}{2.587935in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{2.710335in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{2.710335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.945883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{1.991852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{2.037821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{2.074931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973427in}{2.115973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063367in}{2.156590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165049in}{2.202373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{2.250268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358945in}{2.287290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443349in}{2.320999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{2.353782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629721in}{2.384068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{2.416922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{2.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908021in}{2.463207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001772in}{2.488179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118910in}{2.520316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201003in}{2.544050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280072in}{2.568132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381754in}{2.600360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463848in}{2.626266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558372in}{2.654340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660054in}{2.681059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742148in}{2.700441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838495in}{2.722868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931792in}{2.743705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.792972in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.792972in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.945451in}}%
\pgfpathlineto{\pgfqpoint{1.792745in}{2.485968in}}%
\pgfpathlineto{\pgfqpoint{1.792745in}{2.485968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795450in}{2.486631in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.826594in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.826594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.216144in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.216144in}}%
\pgfpathlineto{\pgfqpoint{1.374401in}{2.293265in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{2.338422in}}%
\pgfpathlineto{\pgfqpoint{1.574051in}{2.373433in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{2.395764in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{2.395764in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{2.419747in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.444348in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.444348in}}%
\pgfpathlineto{\pgfqpoint{1.922703in}{2.476684in}}%
\pgfpathlineto{\pgfqpoint{2.118910in}{2.527251in}}%
\pgfpathlineto{\pgfqpoint{2.237870in}{2.560339in}}%
\pgfpathlineto{\pgfqpoint{2.237870in}{2.560339in}}%
\pgfpathlineto{\pgfqpoint{2.362165in}{2.597422in}}%
\pgfpathlineto{\pgfqpoint{2.516170in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{2.516170in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{2.617852in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{2.617852in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{2.742148in}{2.701856in}}%
\pgfpathlineto{\pgfqpoint{2.940177in}{2.748039in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{2.751582in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{2.751582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.945689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{1.991658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{2.037627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882616in}{2.074736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973427in}{2.115774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063367in}{2.156379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165049in}{2.202113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{2.249796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358945in}{2.286270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443349in}{2.318743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{2.349664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629721in}{2.379091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{2.412316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{2.434242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908021in}{2.460903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001772in}{2.486914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118910in}{2.519776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201003in}{2.543857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280072in}{2.568376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381754in}{2.602002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463848in}{2.630257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558372in}{2.662635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660054in}{2.695336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742148in}{2.718253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838495in}{2.742900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931792in}{2.766374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.889794in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.889794in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.945142in}}%
\pgfpathlineto{\pgfqpoint{1.887419in}{2.528460in}}%
\pgfpathlineto{\pgfqpoint{1.887419in}{2.528460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890124in}{2.529608in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.848171in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.848171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597158in}{1.716667in}}{\pgfqpoint{2.702243in}{1.221667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.945739in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.216090in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.216090in}}%
\pgfpathlineto{\pgfqpoint{1.374401in}{2.293206in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{2.338356in}}%
\pgfpathlineto{\pgfqpoint{1.574051in}{2.373354in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{2.419619in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.444152in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.444152in}}%
\pgfpathlineto{\pgfqpoint{1.915546in}{2.474487in}}%
\pgfpathlineto{\pgfqpoint{2.151644in}{2.534825in}}%
\pgfpathlineto{\pgfqpoint{2.267308in}{2.567157in}}%
\pgfpathlineto{\pgfqpoint{2.362165in}{2.595787in}}%
\pgfpathlineto{\pgfqpoint{2.617852in}{2.674808in}}%
\pgfpathlineto{\pgfqpoint{2.617852in}{2.674808in}}%
\pgfpathlineto{\pgfqpoint{2.706770in}{2.699026in}}%
\pgfpathlineto{\pgfqpoint{2.821216in}{2.727534in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{2.955633in}{2.759188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934939in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934939in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272719in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610500in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610500in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948280in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948280in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286060in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286060in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623841in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623841in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961621in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961621in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698840in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800522in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860003in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860003in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902204in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902204in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036621in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036621in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138303in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138303in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197783in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197783in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239985in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239985in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374401in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374401in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476083in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476083in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535563in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577765in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577765in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712182in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712182in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813864in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873344in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873344in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915546in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915546in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049962in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049962in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151644in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151644in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211124in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211124in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253326in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253326in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387742in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387742in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489424in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489424in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548905in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548905in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591107in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591107in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725523in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725523in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827205in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827205in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886685in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886685in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928887in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928887in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063303in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063303in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164985in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164985in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224466in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224466in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266667in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266667in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.716667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=1.716667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.869375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.869375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=1.869375in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.022083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.022083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.022083in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.174792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.174792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.174792in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.327500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.327500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.327500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.480208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.480208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.480208in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.632917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.632917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.632917in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.785625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.785625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.785625in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541603in,y=2.938333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.793021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.793021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{1.945729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{1.945729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.098438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.098438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.251146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.251146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.403854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.403854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.556563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.556563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.709271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.709271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597158in}{2.861979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299402in}{2.861979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153765in,y=2.327500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta L^2\left(t\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299402in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{3.299402in}{1.716667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597158in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{0.597158in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694381in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{1.440592in}{2.385278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468370in}{2.385278in}}{\pgfqpoint{1.468370in}{2.413056in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{2.841111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468370in}{2.868889in}}{\pgfqpoint{1.440592in}{2.868889in}}%
\pgfpathlineto{\pgfqpoint{0.694381in}{2.868889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666603in}{2.868889in}}{\pgfqpoint{0.666603in}{2.841111in}}%
\pgfpathlineto{\pgfqpoint{0.666603in}{2.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666603in}{2.385278in}}{\pgfqpoint{0.694381in}{2.385278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763825in}{2.792500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.861047in,y=2.743889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763825in}{2.640556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.861047in,y=2.591944in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763825in}{2.488611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.861047in,y=2.440000in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dimer_orientation.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{0.441389in}{1.438333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541649in}{1.264679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664189in}{1.094938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753309in}{0.991774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842429in}{0.903101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931549in}{0.827026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020669in}{0.759193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154349in}{0.672861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243469in}{0.624310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332589in}{0.596118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510829in}{0.505429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{0.473392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778189in}{0.455121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911869in}{0.437768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045549in}{0.430687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179229in}{0.426537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312909in}{0.425428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446589in}{0.428683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580269in}{0.422042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713949in}{0.414831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847629in}{0.411235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981309in}{0.415628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114989in}{0.419453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008055in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.008055in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{0.480418in}{1.367340in}}%
\pgfpathlineto{\pgfqpoint{0.519447in}{1.301071in}}%
\pgfpathlineto{\pgfqpoint{0.558476in}{1.239213in}}%
\pgfpathlineto{\pgfqpoint{0.597505in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.636534in}{1.127575in}}%
\pgfpathlineto{\pgfqpoint{0.675563in}{1.077264in}}%
\pgfpathlineto{\pgfqpoint{0.717380in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{0.759197in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{0.801014in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{0.842830in}{0.896913in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{0.976644in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{1.024037in}{0.753159in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{1.121609in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{1.171789in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{1.224757in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{0.614284in}}%
\pgfpathlineto{\pgfqpoint{1.339057in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.400388in}{0.568025in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{0.527489in}}%
\pgfpathlineto{\pgfqpoint{1.601109in}{0.509456in}}%
\pgfpathlineto{\pgfqpoint{1.676379in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{1.757225in}{0.476275in}}%
\pgfpathlineto{\pgfqpoint{1.843646in}{0.461479in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{0.448020in}}%
\pgfpathlineto{\pgfqpoint{2.036004in}{0.435627in}}%
\pgfpathlineto{\pgfqpoint{2.144727in}{0.424461in}}%
\pgfpathlineto{\pgfqpoint{2.264602in}{0.414395in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{2.551744in}{0.397409in}}%
\pgfpathlineto{\pgfqpoint{2.727375in}{0.390548in}}%
\pgfpathlineto{\pgfqpoint{2.933671in}{0.384787in}}%
\pgfpathlineto{\pgfqpoint{3.184572in}{0.380093in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.379494in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.379494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541649in}{1.260626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664189in}{1.079286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753309in}{0.972944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842429in}{0.882778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931549in}{0.805820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020669in}{0.739798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154349in}{0.657753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243469in}{0.613386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332589in}{0.560428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510829in}{0.509345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{0.474247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778189in}{0.445067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911869in}{0.422479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045549in}{0.402040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179229in}{0.386837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312909in}{0.376588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446589in}{0.372770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580269in}{0.364464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713949in}{0.362456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847629in}{0.360274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981309in}{0.357338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114989in}{0.351837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006189in}{0.377002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.979223in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541649in}{1.317096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664189in}{1.215884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753309in}{1.151667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842429in}{1.090946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931549in}{1.036069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020669in}{0.986286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154349in}{0.916123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243469in}{0.872979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332589in}{0.839077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510829in}{0.766300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{0.722284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778189in}{0.686998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911869in}{0.653244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045549in}{0.622513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179229in}{0.592002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312909in}{0.564334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446589in}{0.538949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580269in}{0.520979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713949in}{0.501178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847629in}{0.479440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981309in}{0.462064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114989in}{0.468798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006189in}{0.403739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492312in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.492312in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.441389in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.998389in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.555389in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.112389in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669389in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.226389in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580639in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580639in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719889in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719889in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137639in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137639in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276889in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276889in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694639in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694639in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833889in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833889in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251639in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251639in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390889in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390889in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808639in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808639in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947889in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947889in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.833889in,y=0.123333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=0.371667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.585000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.585000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=0.585000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.798333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.798333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=0.798333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.011667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.011667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=1.011667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=1.225000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=1.438333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.478333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.478333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.531667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.531667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.691667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.691667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.745000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.745000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.851667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.851667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{0.958333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{0.958333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.065000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.118333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.118333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.171667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.171667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.278333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.278333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.331667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.331667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.905000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle\hat{\mathbf{z}}\left(t\right)\cdot\hat{\mathbf{z}}_0\rangle\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226389in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.441389in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{0.477630in}{1.368826in}}%
\pgfpathlineto{\pgfqpoint{0.513871in}{1.303847in}}%
\pgfpathlineto{\pgfqpoint{0.550113in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{0.589142in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{0.628171in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{0.667200in}{1.072620in}}%
\pgfpathlineto{\pgfqpoint{0.706229in}{1.023556in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{0.977926in}}%
\pgfpathlineto{\pgfqpoint{0.787075in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{0.890616in}}%
\pgfpathlineto{\pgfqpoint{0.870708in}{0.851797in}}%
\pgfpathlineto{\pgfqpoint{0.912525in}{0.815881in}}%
\pgfpathlineto{\pgfqpoint{0.957130in}{0.780527in}}%
\pgfpathlineto{\pgfqpoint{1.001734in}{0.747986in}}%
\pgfpathlineto{\pgfqpoint{1.049127in}{0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{0.687181in}}%
\pgfpathlineto{\pgfqpoint{1.146699in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.196879in}{0.633473in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.608918in}}%
\pgfpathlineto{\pgfqpoint{1.305603in}{0.585555in}}%
\pgfpathlineto{\pgfqpoint{1.364147in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{1.425478in}{0.542822in}}%
\pgfpathlineto{\pgfqpoint{1.489597in}{0.523586in}}%
\pgfpathlineto{\pgfqpoint{1.556504in}{0.505816in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{0.473064in}}%
\pgfpathlineto{\pgfqpoint{1.790678in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{1.879887in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{1.977460in}{0.432996in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{2.200483in}{0.412179in}}%
\pgfpathlineto{\pgfqpoint{2.331509in}{0.403419in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{0.395667in}}%
\pgfpathlineto{\pgfqpoint{2.654892in}{0.389071in}}%
\pgfpathlineto{\pgfqpoint{2.858401in}{0.383588in}}%
\pgfpathlineto{\pgfqpoint{3.109302in}{0.379144in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.377681in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.377681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{0.371667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{0.499932in}{1.380538in}}%
\pgfpathlineto{\pgfqpoint{0.558476in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{0.617020in}{1.274171in}}%
\pgfpathlineto{\pgfqpoint{0.678351in}{1.223009in}}%
\pgfpathlineto{\pgfqpoint{0.739682in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{0.801014in}{1.129221in}}%
\pgfpathlineto{\pgfqpoint{0.865133in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{0.929252in}{1.042198in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{1.000839in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{0.962032in}}%
\pgfpathlineto{\pgfqpoint{1.132760in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{1.205243in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.277725in}{0.852963in}}%
\pgfpathlineto{\pgfqpoint{1.352995in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{1.431054in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{1.511899in}{0.756826in}}%
\pgfpathlineto{\pgfqpoint{1.595533in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.681954in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.865948in}{0.646664in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.066669in}{0.598852in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{2.284117in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.536914in}}%
\pgfpathlineto{\pgfqpoint{2.526654in}{0.518320in}}%
\pgfpathlineto{\pgfqpoint{2.660468in}{0.500787in}}%
\pgfpathlineto{\pgfqpoint{2.802645in}{0.484448in}}%
\pgfpathlineto{\pgfqpoint{2.953186in}{0.469397in}}%
\pgfpathlineto{\pgfqpoint{3.114877in}{0.455460in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.447024in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.447024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{0.441389in}{2.938333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552789in}{2.742754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641909in}{2.608962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731029in}{2.497682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842429in}{2.380597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976109in}{2.265304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042949in}{2.218798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176629in}{2.143755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243469in}{2.114352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310309in}{2.088320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443989in}{2.043208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510829in}{2.021783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{1.988206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711349in}{1.973797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223789in}{1.901799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{1.888038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114989in}{1.876363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560589in}{1.878197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983548in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{0.983548in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{0.469267in}{2.884872in}}%
\pgfpathlineto{\pgfqpoint{0.497145in}{2.834089in}}%
\pgfpathlineto{\pgfqpoint{0.525023in}{2.785852in}}%
\pgfpathlineto{\pgfqpoint{0.552900in}{2.740033in}}%
\pgfpathlineto{\pgfqpoint{0.580778in}{2.696510in}}%
\pgfpathlineto{\pgfqpoint{0.608656in}{2.655168in}}%
\pgfpathlineto{\pgfqpoint{0.636534in}{2.615899in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{2.578598in}}%
\pgfpathlineto{\pgfqpoint{0.692290in}{2.543166in}}%
\pgfpathlineto{\pgfqpoint{0.720168in}{2.509510in}}%
\pgfpathlineto{\pgfqpoint{0.748046in}{2.477541in}}%
\pgfpathlineto{\pgfqpoint{0.775923in}{2.447174in}}%
\pgfpathlineto{\pgfqpoint{0.803801in}{2.418330in}}%
\pgfpathlineto{\pgfqpoint{0.831679in}{2.390931in}}%
\pgfpathlineto{\pgfqpoint{0.859557in}{2.364905in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{2.340184in}}%
\pgfpathlineto{\pgfqpoint{0.915313in}{2.316701in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{2.294396in}}%
\pgfpathlineto{\pgfqpoint{0.971069in}{2.273209in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{1.026824in}{2.233966in}}%
\pgfpathlineto{\pgfqpoint{1.054702in}{2.215808in}}%
\pgfpathlineto{\pgfqpoint{1.082580in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{2.182175in}}%
\pgfpathlineto{\pgfqpoint{1.138336in}{2.166612in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{2.151830in}}%
\pgfpathlineto{\pgfqpoint{1.194092in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{1.221969in}{2.124450in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{2.111780in}}%
\pgfpathlineto{\pgfqpoint{1.277725in}{2.099745in}}%
\pgfpathlineto{\pgfqpoint{1.305603in}{2.088314in}}%
\pgfpathlineto{\pgfqpoint{1.333481in}{2.077456in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{2.067141in}}%
\pgfpathlineto{\pgfqpoint{1.389237in}{2.057344in}}%
\pgfpathlineto{\pgfqpoint{1.417115in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{1.444992in}{2.039198in}}%
\pgfpathlineto{\pgfqpoint{1.472870in}{2.030801in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{2.022825in}}%
\pgfpathlineto{\pgfqpoint{1.528626in}{2.015249in}}%
\pgfpathlineto{\pgfqpoint{1.556504in}{2.008053in}}%
\pgfpathlineto{\pgfqpoint{1.584382in}{2.001217in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{1.988556in}}%
\pgfpathlineto{\pgfqpoint{1.668016in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{1.977133in}}%
\pgfpathlineto{\pgfqpoint{1.723771in}{1.971847in}}%
\pgfpathlineto{\pgfqpoint{1.751649in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{1.779527in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{1.807405in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{1.953223in}}%
\pgfpathlineto{\pgfqpoint{1.863161in}{1.949135in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.945252in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.941564in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{1.938061in}}%
\pgfpathlineto{\pgfqpoint{1.974672in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{2.002550in}{1.931572in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{2.058306in}{1.925718in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{1.923009in}}%
\pgfpathlineto{\pgfqpoint{2.114062in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{2.141939in}{1.917991in}}%
\pgfpathlineto{\pgfqpoint{2.169817in}{1.915669in}}%
\pgfpathlineto{\pgfqpoint{2.197695in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{2.225573in}{1.911369in}}%
\pgfpathlineto{\pgfqpoint{2.253451in}{1.909379in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.907489in}}%
\pgfpathlineto{\pgfqpoint{2.309207in}{1.905693in}}%
\pgfpathlineto{\pgfqpoint{2.337085in}{1.903988in}}%
\pgfpathlineto{\pgfqpoint{2.364962in}{1.902368in}}%
\pgfpathlineto{\pgfqpoint{2.392840in}{1.900829in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{1.899368in}}%
\pgfpathlineto{\pgfqpoint{2.448596in}{1.897979in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.896660in}}%
\pgfpathlineto{\pgfqpoint{2.504352in}{1.895408in}}%
\pgfpathlineto{\pgfqpoint{2.532230in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{2.587985in}{1.892014in}}%
\pgfpathlineto{\pgfqpoint{2.615863in}{1.890994in}}%
\pgfpathlineto{\pgfqpoint{2.643741in}{1.890025in}}%
\pgfpathlineto{\pgfqpoint{2.671619in}{1.889105in}}%
\pgfpathlineto{\pgfqpoint{2.699497in}{1.888231in}}%
\pgfpathlineto{\pgfqpoint{2.727375in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{2.755253in}{1.886612in}}%
\pgfpathlineto{\pgfqpoint{2.783131in}{1.885863in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{2.838886in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{1.883834in}}%
\pgfpathlineto{\pgfqpoint{2.894642in}{1.883224in}}%
\pgfpathlineto{\pgfqpoint{2.922520in}{1.882645in}}%
\pgfpathlineto{\pgfqpoint{2.950398in}{1.882095in}}%
\pgfpathlineto{\pgfqpoint{2.978276in}{1.881572in}}%
\pgfpathlineto{\pgfqpoint{3.006154in}{1.881075in}}%
\pgfpathlineto{\pgfqpoint{3.034032in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{3.061909in}{1.880156in}}%
\pgfpathlineto{\pgfqpoint{3.089787in}{1.879730in}}%
\pgfpathlineto{\pgfqpoint{3.117665in}{1.879326in}}%
\pgfpathlineto{\pgfqpoint{3.145543in}{1.878942in}}%
\pgfpathlineto{\pgfqpoint{3.173421in}{1.878578in}}%
\pgfpathlineto{\pgfqpoint{3.201299in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{3.229177in}{1.877902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552789in}{2.723840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641909in}{2.575548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731029in}{2.451805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842429in}{2.330842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976109in}{2.223673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042949in}{2.180020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176629in}{2.109373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243469in}{2.081431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310309in}{2.055520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443989in}{2.012412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510829in}{1.997149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{1.972963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711349in}{1.962867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223789in}{1.896845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{1.885250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114989in}{1.871348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560589in}{1.872664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.926956in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552789in}{2.769218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641909in}{2.670330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731029in}{2.589672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842429in}{2.505436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976109in}{2.424665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042949in}{2.389979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176629in}{2.328699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243469in}{2.301669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310309in}{2.278159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443989in}{2.233251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510829in}{2.213051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644509in}{2.175309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711349in}{2.158628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223789in}{2.067006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{2.008531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114989in}{1.961676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560589in}{1.929774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282143in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{1.282143in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.441389in,y=1.816111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.998389in,y=1.816111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.555389in,y=1.816111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.112389in,y=1.816111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669389in,y=1.816111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.226389in,y=1.816111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580639in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580639in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719889in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719889in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859139in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859139in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137639in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137639in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276889in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276889in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416139in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416139in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694639in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694639in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833889in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833889in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973139in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973139in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251639in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251639in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390889in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390889in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530139in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530139in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808639in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808639in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947889in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947889in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087139in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087139in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.833889in,y=1.623333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=1.871667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.085000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.085000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=2.085000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.298333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.298333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=2.298333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.511667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.511667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=2.511667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=2.725000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.938333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385833in,y=2.938333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.925000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.925000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{1.978333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.978333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.031667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.031667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.138333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.138333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.191667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.191667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.351667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.351667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.618333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.618333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.671667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.671667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.778333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.778333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.831667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.831667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441389in}{2.885000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{2.885000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=2.405000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle\hat{\mathbf{z}}\left(t\right)\cdot\hat{\mathbf{z}}_0\rangle\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226389in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.871667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{0.441389in}{2.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{0.469267in}{2.878818in}}%
\pgfpathlineto{\pgfqpoint{0.497145in}{2.822623in}}%
\pgfpathlineto{\pgfqpoint{0.525023in}{2.769563in}}%
\pgfpathlineto{\pgfqpoint{0.552900in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{0.580778in}{2.672160in}}%
\pgfpathlineto{\pgfqpoint{0.608656in}{2.627496in}}%
\pgfpathlineto{\pgfqpoint{0.636534in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{2.545505in}}%
\pgfpathlineto{\pgfqpoint{0.692290in}{2.507907in}}%
\pgfpathlineto{\pgfqpoint{0.720168in}{2.472407in}}%
\pgfpathlineto{\pgfqpoint{0.748046in}{2.438888in}}%
\pgfpathlineto{\pgfqpoint{0.775923in}{2.407240in}}%
\pgfpathlineto{\pgfqpoint{0.803801in}{2.377357in}}%
\pgfpathlineto{\pgfqpoint{0.831679in}{2.349141in}}%
\pgfpathlineto{\pgfqpoint{0.859557in}{2.322500in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{2.297346in}}%
\pgfpathlineto{\pgfqpoint{0.915313in}{2.273594in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{2.251168in}}%
\pgfpathlineto{\pgfqpoint{0.971069in}{2.229994in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{2.210001in}}%
\pgfpathlineto{\pgfqpoint{1.026824in}{2.191123in}}%
\pgfpathlineto{\pgfqpoint{1.054702in}{2.173298in}}%
\pgfpathlineto{\pgfqpoint{1.082580in}{2.156469in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{2.140578in}}%
\pgfpathlineto{\pgfqpoint{1.138336in}{2.125574in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{2.111407in}}%
\pgfpathlineto{\pgfqpoint{1.194092in}{2.098030in}}%
\pgfpathlineto{\pgfqpoint{1.221969in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{2.073474in}}%
\pgfpathlineto{\pgfqpoint{1.277725in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{1.305603in}{2.051583in}}%
\pgfpathlineto{\pgfqpoint{1.333481in}{2.041544in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{2.032066in}}%
\pgfpathlineto{\pgfqpoint{1.389237in}{2.023116in}}%
\pgfpathlineto{\pgfqpoint{1.417115in}{2.014666in}}%
\pgfpathlineto{\pgfqpoint{1.444992in}{2.006687in}}%
\pgfpathlineto{\pgfqpoint{1.472870in}{1.999153in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{1.992040in}}%
\pgfpathlineto{\pgfqpoint{1.528626in}{1.985324in}}%
\pgfpathlineto{\pgfqpoint{1.556504in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{1.584382in}{1.972994in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{1.967341in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{1.962002in}}%
\pgfpathlineto{\pgfqpoint{1.668016in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{1.952203in}}%
\pgfpathlineto{\pgfqpoint{1.723771in}{1.947709in}}%
\pgfpathlineto{\pgfqpoint{1.751649in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{1.779527in}{1.939460in}}%
\pgfpathlineto{\pgfqpoint{1.807405in}{1.935678in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{1.932106in}}%
\pgfpathlineto{\pgfqpoint{1.863161in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.925550in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.922543in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{1.919705in}}%
\pgfpathlineto{\pgfqpoint{1.974672in}{1.917024in}}%
\pgfpathlineto{\pgfqpoint{2.002550in}{1.914493in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{2.058306in}{1.909848in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{2.114062in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{2.141939in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{2.169817in}{1.902013in}}%
\pgfpathlineto{\pgfqpoint{2.197695in}{1.900320in}}%
\pgfpathlineto{\pgfqpoint{2.225573in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{2.253451in}{1.897212in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.895786in}}%
\pgfpathlineto{\pgfqpoint{2.309207in}{1.894441in}}%
\pgfpathlineto{\pgfqpoint{2.337085in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{2.364962in}{1.891970in}}%
\pgfpathlineto{\pgfqpoint{2.392840in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{1.889768in}}%
\pgfpathlineto{\pgfqpoint{2.448596in}{1.888758in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{2.504352in}{1.886904in}}%
\pgfpathlineto{\pgfqpoint{2.532230in}{1.886054in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{1.885251in}}%
\pgfpathlineto{\pgfqpoint{2.587985in}{1.884493in}}%
\pgfpathlineto{\pgfqpoint{2.615863in}{1.883777in}}%
\pgfpathlineto{\pgfqpoint{2.643741in}{1.883102in}}%
\pgfpathlineto{\pgfqpoint{2.671619in}{1.882463in}}%
\pgfpathlineto{\pgfqpoint{2.699497in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{2.727375in}{1.881292in}}%
\pgfpathlineto{\pgfqpoint{2.755253in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{2.783131in}{1.880248in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{1.879769in}}%
\pgfpathlineto{\pgfqpoint{2.838886in}{1.879317in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{1.878890in}}%
\pgfpathlineto{\pgfqpoint{2.894642in}{1.878487in}}%
\pgfpathlineto{\pgfqpoint{2.922520in}{1.878107in}}%
\pgfpathlineto{\pgfqpoint{2.950398in}{1.877747in}}%
\pgfpathlineto{\pgfqpoint{2.978276in}{1.877408in}}%
\pgfpathlineto{\pgfqpoint{3.006154in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{3.034032in}{1.876785in}}%
\pgfpathlineto{\pgfqpoint{3.061909in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.089787in}{1.876230in}}%
\pgfpathlineto{\pgfqpoint{3.117665in}{1.875975in}}%
\pgfpathlineto{\pgfqpoint{3.145543in}{1.875735in}}%
\pgfpathlineto{\pgfqpoint{3.173421in}{1.875508in}}%
\pgfpathlineto{\pgfqpoint{3.201299in}{1.875294in}}%
\pgfpathlineto{\pgfqpoint{3.229177in}{1.875091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441389in}{1.871667in}}{\pgfqpoint{2.785000in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441389in}{2.938333in}}%
\pgfpathlineto{\pgfqpoint{0.469267in}{2.903545in}}%
\pgfpathlineto{\pgfqpoint{0.497145in}{2.869890in}}%
\pgfpathlineto{\pgfqpoint{0.525023in}{2.837334in}}%
\pgfpathlineto{\pgfqpoint{0.552900in}{2.805839in}}%
\pgfpathlineto{\pgfqpoint{0.580778in}{2.775372in}}%
\pgfpathlineto{\pgfqpoint{0.608656in}{2.745898in}}%
\pgfpathlineto{\pgfqpoint{0.636534in}{2.717385in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{2.689802in}}%
\pgfpathlineto{\pgfqpoint{0.692290in}{2.663119in}}%
\pgfpathlineto{\pgfqpoint{0.720168in}{2.637306in}}%
\pgfpathlineto{\pgfqpoint{0.748046in}{2.612335in}}%
\pgfpathlineto{\pgfqpoint{0.775923in}{2.588179in}}%
\pgfpathlineto{\pgfqpoint{0.803801in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{0.831679in}{2.542204in}}%
\pgfpathlineto{\pgfqpoint{0.859557in}{2.520335in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{2.499179in}}%
\pgfpathlineto{\pgfqpoint{0.915313in}{2.478713in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{2.458914in}}%
\pgfpathlineto{\pgfqpoint{0.971069in}{2.439761in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{2.421233in}}%
\pgfpathlineto{\pgfqpoint{1.026824in}{2.403309in}}%
\pgfpathlineto{\pgfqpoint{1.054702in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{1.082580in}{2.369196in}}%
\pgfpathlineto{\pgfqpoint{1.110458in}{2.352970in}}%
\pgfpathlineto{\pgfqpoint{1.138336in}{2.337272in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{1.194092in}{2.307396in}}%
\pgfpathlineto{\pgfqpoint{1.221969in}{2.293185in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{2.279438in}}%
\pgfpathlineto{\pgfqpoint{1.277725in}{2.266139in}}%
\pgfpathlineto{\pgfqpoint{1.305603in}{2.253273in}}%
\pgfpathlineto{\pgfqpoint{1.333481in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{2.228787in}}%
\pgfpathlineto{\pgfqpoint{1.389237in}{2.217140in}}%
\pgfpathlineto{\pgfqpoint{1.417115in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{1.444992in}{2.194972in}}%
\pgfpathlineto{\pgfqpoint{1.472870in}{2.184428in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{2.174227in}}%
\pgfpathlineto{\pgfqpoint{1.528626in}{2.164360in}}%
\pgfpathlineto{\pgfqpoint{1.556504in}{2.154814in}}%
\pgfpathlineto{\pgfqpoint{1.584382in}{2.145579in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{2.136645in}}%
\pgfpathlineto{\pgfqpoint{1.640138in}{2.128003in}}%
\pgfpathlineto{\pgfqpoint{1.668016in}{2.119643in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{1.723771in}{2.103731in}}%
\pgfpathlineto{\pgfqpoint{1.751649in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{1.779527in}{2.088841in}}%
\pgfpathlineto{\pgfqpoint{1.807405in}{2.081758in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{1.863161in}{2.068277in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{2.055662in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{2.049661in}}%
\pgfpathlineto{\pgfqpoint{1.974672in}{2.043856in}}%
\pgfpathlineto{\pgfqpoint{2.002550in}{2.038240in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{2.032807in}}%
\pgfpathlineto{\pgfqpoint{2.058306in}{2.027552in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{2.022467in}}%
\pgfpathlineto{\pgfqpoint{2.114062in}{2.017549in}}%
\pgfpathlineto{\pgfqpoint{2.141939in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{2.169817in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{2.197695in}{2.003736in}}%
\pgfpathlineto{\pgfqpoint{2.225573in}{1.999429in}}%
\pgfpathlineto{\pgfqpoint{2.253451in}{1.995262in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.991231in}}%
\pgfpathlineto{\pgfqpoint{2.309207in}{1.987331in}}%
\pgfpathlineto{\pgfqpoint{2.337085in}{1.983559in}}%
\pgfpathlineto{\pgfqpoint{2.364962in}{1.979910in}}%
\pgfpathlineto{\pgfqpoint{2.392840in}{1.976379in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{2.448596in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{1.966464in}}%
\pgfpathlineto{\pgfqpoint{2.504352in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{2.532230in}{1.960382in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{1.957488in}}%
\pgfpathlineto{\pgfqpoint{2.587985in}{1.954689in}}%
\pgfpathlineto{\pgfqpoint{2.615863in}{1.951981in}}%
\pgfpathlineto{\pgfqpoint{2.643741in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{2.671619in}{1.946828in}}%
\pgfpathlineto{\pgfqpoint{2.699497in}{1.944377in}}%
\pgfpathlineto{\pgfqpoint{2.727375in}{1.942005in}}%
\pgfpathlineto{\pgfqpoint{2.755253in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{2.783131in}{1.937492in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{2.838886in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{1.931259in}}%
\pgfpathlineto{\pgfqpoint{2.894642in}{1.929316in}}%
\pgfpathlineto{\pgfqpoint{2.922520in}{1.927435in}}%
\pgfpathlineto{\pgfqpoint{2.950398in}{1.925617in}}%
\pgfpathlineto{\pgfqpoint{2.978276in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{3.006154in}{1.922155in}}%
\pgfpathlineto{\pgfqpoint{3.034032in}{1.920508in}}%
\pgfpathlineto{\pgfqpoint{3.061909in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{3.089787in}{1.917374in}}%
\pgfpathlineto{\pgfqpoint{3.117665in}{1.915884in}}%
\pgfpathlineto{\pgfqpoint{3.145543in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{3.173421in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{3.201299in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{3.229177in}{1.910391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382955in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{3.129167in}{2.385278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156944in}{2.385278in}}{\pgfqpoint{3.156944in}{2.413056in}}%
\pgfpathlineto{\pgfqpoint{3.156944in}{2.841111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156944in}{2.868889in}}{\pgfqpoint{3.129167in}{2.868889in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{2.868889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355177in}{2.868889in}}{\pgfqpoint{2.355177in}{2.841111in}}%
\pgfpathlineto{\pgfqpoint{2.355177in}{2.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355177in}{2.385278in}}{\pgfqpoint{2.382955in}{2.385278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452399in}{2.792500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.549622in,y=2.743889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452399in}{2.640556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.549622in,y=2.591944in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452399in}{2.488611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.549622in,y=2.440000in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dimer_vac.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446527in}{0.371667in}}{\pgfqpoint{2.918750in}{1.071667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.453333in}}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.427882in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.437584in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.453333in}}%
\pgfpathmoveto{\pgfqpoint{0.446773in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{0.446892in}{1.437579in}}%
\pgfpathlineto{\pgfqpoint{0.447257in}{1.437568in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{1.437549in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{0.447987in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{0.448352in}{1.437490in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{1.437448in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{1.437449in}}%
\pgfpathlineto{\pgfqpoint{0.449081in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.437344in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{0.450176in}{1.437209in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{1.437045in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{1.437046in}}%
\pgfpathlineto{\pgfqpoint{0.451270in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{0.451635in}{1.436851in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{1.436743in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{1.436743in}}%
\pgfpathlineto{\pgfqpoint{0.452365in}{1.436627in}}%
\pgfpathlineto{\pgfqpoint{0.452730in}{1.436504in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{0.453460in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{0.453824in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{0.454189in}{1.435939in}}%
\pgfpathlineto{\pgfqpoint{0.455284in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{0.456378in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{0.457473in}{1.434235in}}%
\pgfpathlineto{\pgfqpoint{0.458567in}{1.433536in}}%
\pgfpathlineto{\pgfqpoint{0.459662in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{0.460756in}{1.431944in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{0.461851in}{1.431051in}}%
\pgfpathlineto{\pgfqpoint{0.462945in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{0.464040in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{0.465135in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{0.466229in}{1.426853in}}%
\pgfpathlineto{\pgfqpoint{0.467324in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{0.475715in}{1.414468in}}%
\pgfpathlineto{\pgfqpoint{0.483012in}{1.402129in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{1.387630in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{1.387629in}}%
\pgfpathlineto{\pgfqpoint{0.497606in}{1.371246in}}%
\pgfpathlineto{\pgfqpoint{0.504903in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{0.519496in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{0.526793in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{1.270498in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{1.270498in}}%
\pgfpathlineto{\pgfqpoint{0.541387in}{1.248259in}}%
\pgfpathlineto{\pgfqpoint{0.548684in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{1.203256in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{1.203256in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{0.570574in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{0.585168in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{0.599762in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{0.621653in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{0.643543in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{0.687324in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{0.709215in}{0.851923in}}%
\pgfpathlineto{\pgfqpoint{0.731106in}{0.826422in}}%
\pgfpathlineto{\pgfqpoint{0.738403in}{0.818967in}}%
\pgfpathlineto{\pgfqpoint{0.752996in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{0.774887in}{0.789537in}}%
\pgfpathlineto{\pgfqpoint{0.796778in}{0.776661in}}%
\pgfpathlineto{\pgfqpoint{0.818668in}{0.766570in}}%
\pgfpathlineto{\pgfqpoint{0.840559in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{0.752412in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{0.747315in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{0.747063in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{1.176215in}{0.709527in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{0.686800in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{1.468090in}{0.660136in}}%
\pgfpathlineto{\pgfqpoint{1.614028in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.610496in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.611119in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{0.590748in}}%
\pgfpathlineto{\pgfqpoint{2.051840in}{0.573030in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{0.557212in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{0.557665in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{2.489653in}{0.535374in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{0.528207in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{0.528205in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{0.520870in}}%
\pgfpathlineto{\pgfqpoint{2.927465in}{0.511082in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{3.219340in}{0.485088in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{0.473419in}}%
\pgfpathlineto{\pgfqpoint{3.375278in}{0.473046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446527in}{0.371667in}}{\pgfqpoint{2.918750in}{1.071667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.474325in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446527in}{0.371667in}}{\pgfqpoint{2.918750in}{1.071667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{0.446892in}{1.442953in}}%
\pgfpathlineto{\pgfqpoint{0.447257in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{0.447987in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{0.448352in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{1.441053in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{1.441053in}}%
\pgfpathlineto{\pgfqpoint{0.449081in}{1.440674in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{0.450176in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{1.439157in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{1.438778in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{1.438778in}}%
\pgfpathlineto{\pgfqpoint{0.451270in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{0.451635in}{1.438021in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{1.437642in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{1.437642in}}%
\pgfpathlineto{\pgfqpoint{0.452365in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{0.452730in}{1.436886in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{0.453460in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{0.453824in}{1.435752in}}%
\pgfpathlineto{\pgfqpoint{0.454189in}{1.435374in}}%
\pgfpathlineto{\pgfqpoint{0.455284in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{0.456378in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{0.457473in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{0.458567in}{1.430853in}}%
\pgfpathlineto{\pgfqpoint{0.459662in}{1.429725in}}%
\pgfpathlineto{\pgfqpoint{0.460756in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{0.461851in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{0.462945in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{0.464040in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{0.465135in}{1.424107in}}%
\pgfpathlineto{\pgfqpoint{0.466229in}{1.422986in}}%
\pgfpathlineto{\pgfqpoint{0.467324in}{1.421867in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.420750in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.420750in}}%
\pgfpathlineto{\pgfqpoint{0.475715in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{0.483012in}{1.405959in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{0.497606in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{0.504903in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{0.519496in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{0.526793in}{1.362826in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{0.541387in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{0.548684in}{1.341939in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{1.335075in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{1.335075in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{1.328260in}}%
\pgfpathlineto{\pgfqpoint{0.570574in}{1.321492in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{0.585168in}{1.308101in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{0.599762in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{0.621653in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{0.643543in}{1.256397in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{0.687324in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{0.709215in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{0.731106in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{0.738403in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{0.752996in}{1.167023in}}%
\pgfpathlineto{\pgfqpoint{0.774887in}{1.150262in}}%
\pgfpathlineto{\pgfqpoint{0.796778in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{0.818668in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{0.840559in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{1.071609in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{1.071609in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{0.978958in}}%
\pgfpathlineto{\pgfqpoint{1.176215in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{1.468090in}{0.768310in}}%
\pgfpathlineto{\pgfqpoint{1.614028in}{0.715806in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.670252in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.670252in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{2.051840in}{0.596436in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{0.566683in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{0.566683in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{0.540869in}}%
\pgfpathlineto{\pgfqpoint{2.489653in}{0.518471in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{0.499039in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{0.499039in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{2.927465in}{0.467550in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{3.219340in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{3.375278in}{0.433723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.446527in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811371in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811371in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.811371in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176215in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176215in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.176215in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541059in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541059in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.541059in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905903in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905903in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.905903in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270746in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270746in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.270746in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635590in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635590in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.635590in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000434in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000434in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000434in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.365278in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519496in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519496in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592465in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592465in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665434in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665434in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738403in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738403in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884340in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884340in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957309in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957309in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030278in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030278in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103246in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103246in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249184in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249184in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322153in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322153in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468090in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468090in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614028in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614028in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686996in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686996in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759965in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759965in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832934in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832934in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978871in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978871in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051840in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051840in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124809in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124809in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197778in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197778in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343715in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343715in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416684in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416684in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489653in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489653in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562621in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562621in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708559in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708559in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781528in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781528in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854496in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854496in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927465in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927465in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073403in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073403in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146372in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146372in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219340in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219340in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292309in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292309in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.905903in,y=0.123333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=0.371667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.586000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.586000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=0.586000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.800333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.800333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=0.800333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.014667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.014667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=1.014667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.229000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.229000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=1.229000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=1.443333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.425250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.425250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.478833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.478833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.532417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.532417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.639583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.639583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.693167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.693167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.746750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.746750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.853917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.853917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{0.961083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.961083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.068250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.068250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.121833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.121833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.175417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.175417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.282583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.282583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.336167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.336167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.389750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.389750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144027in,y=0.907500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{VV}^\prime\left(t\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365278in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{1.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446527in}{1.566667in}}{\pgfqpoint{2.918750in}{1.071667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{2.638138in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.609782in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.611478in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.630455in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638725in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.640865in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.642221in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.639133in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638643in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638138in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638120in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.560640in}}%
\pgfpathlineto{\pgfqpoint{0.446892in}{2.638114in}}%
\pgfpathlineto{\pgfqpoint{0.447257in}{2.638037in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{2.637908in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{2.637888in}}%
\pgfpathlineto{\pgfqpoint{0.447987in}{2.637728in}}%
\pgfpathlineto{\pgfqpoint{0.448352in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.637215in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.637194in}}%
\pgfpathlineto{\pgfqpoint{0.449081in}{2.636881in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{2.636496in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{2.636060in}}%
\pgfpathlineto{\pgfqpoint{0.450176in}{2.635573in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{2.635035in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{2.634446in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{2.634426in}}%
\pgfpathlineto{\pgfqpoint{0.451270in}{2.633807in}}%
\pgfpathlineto{\pgfqpoint{0.451635in}{2.633117in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{2.632357in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{2.632377in}}%
\pgfpathlineto{\pgfqpoint{0.452365in}{2.631587in}}%
\pgfpathlineto{\pgfqpoint{0.452730in}{2.630748in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{2.629838in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{2.629858in}}%
\pgfpathlineto{\pgfqpoint{0.453460in}{2.628919in}}%
\pgfpathlineto{\pgfqpoint{0.453824in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{0.454189in}{2.626874in}}%
\pgfpathlineto{\pgfqpoint{0.455284in}{2.623473in}}%
\pgfpathlineto{\pgfqpoint{0.456378in}{2.619638in}}%
\pgfpathlineto{\pgfqpoint{0.457473in}{2.615380in}}%
\pgfpathlineto{\pgfqpoint{0.458567in}{2.610706in}}%
\pgfpathlineto{\pgfqpoint{0.459662in}{2.605628in}}%
\pgfpathlineto{\pgfqpoint{0.460756in}{2.600153in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{2.598251in}}%
\pgfpathlineto{\pgfqpoint{0.461851in}{2.594295in}}%
\pgfpathlineto{\pgfqpoint{0.462945in}{2.588063in}}%
\pgfpathlineto{\pgfqpoint{0.464040in}{2.581469in}}%
\pgfpathlineto{\pgfqpoint{0.465135in}{2.574527in}}%
\pgfpathlineto{\pgfqpoint{0.466229in}{2.567249in}}%
\pgfpathlineto{\pgfqpoint{0.467324in}{2.559647in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.551738in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{0.475715in}{2.492097in}}%
\pgfpathlineto{\pgfqpoint{0.483012in}{2.423471in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{2.349830in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{2.349811in}}%
\pgfpathlineto{\pgfqpoint{0.497606in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{0.504903in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{2.130130in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{2.130113in}}%
\pgfpathlineto{\pgfqpoint{0.519496in}{2.064358in}}%
\pgfpathlineto{\pgfqpoint{0.526793in}{2.004272in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{1.950278in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{1.950294in}}%
\pgfpathlineto{\pgfqpoint{0.541387in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{0.548684in}{1.860817in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{1.824886in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{1.824886in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{1.794328in}}%
\pgfpathlineto{\pgfqpoint{0.570574in}{1.768675in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{0.585168in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{1.716433in}}%
\pgfpathlineto{\pgfqpoint{0.599762in}{1.705679in}}%
\pgfpathlineto{\pgfqpoint{0.621653in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{0.643543in}{1.683678in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{0.687324in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{0.709215in}{1.690377in}}%
\pgfpathlineto{\pgfqpoint{0.731106in}{1.688811in}}%
\pgfpathlineto{\pgfqpoint{0.738403in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{0.752996in}{1.684711in}}%
\pgfpathlineto{\pgfqpoint{0.774887in}{1.678907in}}%
\pgfpathlineto{\pgfqpoint{0.796778in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{0.818668in}{1.665963in}}%
\pgfpathlineto{\pgfqpoint{0.840559in}{1.659939in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{1.654513in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{1.650031in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{1.176215in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{1.603648in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{1.468090in}{1.596810in}}%
\pgfpathlineto{\pgfqpoint{1.614028in}{1.592854in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.590091in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.589579in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{2.051840in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.580307in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{1.580219in}}%
\pgfpathlineto{\pgfqpoint{2.489653in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{1.578511in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{2.927465in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{1.574660in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{1.575634in}}%
\pgfpathlineto{\pgfqpoint{3.219340in}{1.573441in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{3.375278in}{1.573182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446527in}{1.566667in}}{\pgfqpoint{2.918750in}{1.071667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643772in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{0.643772in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446527in}{1.566667in}}{\pgfqpoint{2.918750in}{1.071667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.446892in}{2.636353in}}%
\pgfpathlineto{\pgfqpoint{0.447257in}{2.634376in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{2.632403in}}%
\pgfpathlineto{\pgfqpoint{0.447622in}{2.632403in}}%
\pgfpathlineto{\pgfqpoint{0.447987in}{2.630434in}}%
\pgfpathlineto{\pgfqpoint{0.448352in}{2.628468in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.626506in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.626506in}}%
\pgfpathlineto{\pgfqpoint{0.449081in}{2.624547in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{2.622592in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{2.620641in}}%
\pgfpathlineto{\pgfqpoint{0.449811in}{2.620641in}}%
\pgfpathlineto{\pgfqpoint{0.450176in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{0.450541in}{2.616749in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{2.614808in}}%
\pgfpathlineto{\pgfqpoint{0.450906in}{2.614808in}}%
\pgfpathlineto{\pgfqpoint{0.451270in}{2.612871in}}%
\pgfpathlineto{\pgfqpoint{0.451635in}{2.610938in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{2.609008in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{2.609008in}}%
\pgfpathlineto{\pgfqpoint{0.452365in}{2.607082in}}%
\pgfpathlineto{\pgfqpoint{0.452730in}{2.605159in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{2.603240in}}%
\pgfpathlineto{\pgfqpoint{0.453095in}{2.603240in}}%
\pgfpathlineto{\pgfqpoint{0.453460in}{2.601325in}}%
\pgfpathlineto{\pgfqpoint{0.453824in}{2.599412in}}%
\pgfpathlineto{\pgfqpoint{0.454189in}{2.597504in}}%
\pgfpathlineto{\pgfqpoint{0.455284in}{2.591800in}}%
\pgfpathlineto{\pgfqpoint{0.456378in}{2.586127in}}%
\pgfpathlineto{\pgfqpoint{0.457473in}{2.580485in}}%
\pgfpathlineto{\pgfqpoint{0.458567in}{2.574875in}}%
\pgfpathlineto{\pgfqpoint{0.459662in}{2.569296in}}%
\pgfpathlineto{\pgfqpoint{0.460756in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{2.561905in}}%
\pgfpathlineto{\pgfqpoint{0.461851in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{0.462945in}{2.552743in}}%
\pgfpathlineto{\pgfqpoint{0.464040in}{2.547286in}}%
\pgfpathlineto{\pgfqpoint{0.465135in}{2.541860in}}%
\pgfpathlineto{\pgfqpoint{0.466229in}{2.536463in}}%
\pgfpathlineto{\pgfqpoint{0.467324in}{2.531097in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.525760in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.525760in}}%
\pgfpathlineto{\pgfqpoint{0.475715in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{0.483012in}{2.457360in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{2.425012in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{2.425012in}}%
\pgfpathlineto{\pgfqpoint{0.497606in}{2.393838in}}%
\pgfpathlineto{\pgfqpoint{0.504903in}{2.363797in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{2.334847in}}%
\pgfpathlineto{\pgfqpoint{0.512199in}{2.334847in}}%
\pgfpathlineto{\pgfqpoint{0.519496in}{2.306948in}}%
\pgfpathlineto{\pgfqpoint{0.526793in}{2.280063in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{0.541387in}{2.229185in}}%
\pgfpathlineto{\pgfqpoint{0.548684in}{2.205124in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{2.159591in}}%
\pgfpathlineto{\pgfqpoint{0.570574in}{2.138057in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{2.117305in}}%
\pgfpathlineto{\pgfqpoint{0.577871in}{2.117305in}}%
\pgfpathlineto{\pgfqpoint{0.585168in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{0.592465in}{2.078035in}}%
\pgfpathlineto{\pgfqpoint{0.599762in}{2.059463in}}%
\pgfpathlineto{\pgfqpoint{0.621653in}{2.007697in}}%
\pgfpathlineto{\pgfqpoint{0.643543in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{0.665434in}{1.919908in}}%
\pgfpathlineto{\pgfqpoint{0.687324in}{1.882801in}}%
\pgfpathlineto{\pgfqpoint{0.709215in}{1.849593in}}%
\pgfpathlineto{\pgfqpoint{0.731106in}{1.819873in}}%
\pgfpathlineto{\pgfqpoint{0.738403in}{1.810677in}}%
\pgfpathlineto{\pgfqpoint{0.752996in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{0.774887in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{0.796778in}{1.748167in}}%
\pgfpathlineto{\pgfqpoint{0.818668in}{1.729101in}}%
\pgfpathlineto{\pgfqpoint{0.840559in}{1.712038in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{1.696768in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{1.683101in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{1.683101in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{1.622226in}}%
\pgfpathlineto{\pgfqpoint{1.176215in}{1.593178in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{1.468090in}{1.572703in}}%
\pgfpathlineto{\pgfqpoint{1.614028in}{1.569547in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{1.567323in}}%
\pgfpathlineto{\pgfqpoint{2.051840in}{1.566980in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.566816in}}%
\pgfpathlineto{\pgfqpoint{2.197778in}{1.566816in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{1.566738in}}%
\pgfpathlineto{\pgfqpoint{2.489653in}{1.566701in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{2.635590in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{1.566674in}}%
\pgfpathlineto{\pgfqpoint{2.927465in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{3.073403in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{3.219340in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.375278in}{1.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811371in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811371in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176215in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176215in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541059in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541059in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905903in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905903in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270746in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270746in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635590in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635590in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000434in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000434in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519496in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519496in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592465in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592465in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665434in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665434in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738403in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738403in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884340in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884340in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957309in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957309in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030278in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030278in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103246in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103246in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249184in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249184in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322153in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322153in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468090in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468090in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614028in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614028in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686996in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686996in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759965in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759965in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832934in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832934in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978871in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978871in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051840in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051840in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124809in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124809in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197778in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197778in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343715in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343715in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416684in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416684in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489653in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489653in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562621in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562621in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708559in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708559in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781528in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781528in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854496in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854496in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927465in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927465in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073403in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073403in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146372in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146372in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219340in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219340in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292309in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292309in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=1.566667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.781000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.781000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=1.781000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.995333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.995333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=1.995333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.209667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.209667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=2.209667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.424000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.424000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=2.424000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390972in,y=2.638333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.620250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.620250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.673833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.673833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.727417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.727417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.834583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.834583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.888167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.888167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{1.941750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.941750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.048917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.048917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.102500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.102500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.156083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.156083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.263250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.263250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.316833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.316833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.370417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.370417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.477583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.477583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.531167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.531167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446527in}{2.584750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.584750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144027in,y=2.102500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{VV}^\prime\left(t\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365278in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446527in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{0.446527in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626011in}{2.389167in}}%
\pgfpathlineto{\pgfqpoint{3.268056in}{2.389167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295833in}{2.389167in}}{\pgfqpoint{3.295833in}{2.416944in}}%
\pgfpathlineto{\pgfqpoint{3.295833in}{2.541111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295833in}{2.568889in}}{\pgfqpoint{3.268056in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{2.626011in}{2.568889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598233in}{2.568889in}}{\pgfqpoint{2.598233in}{2.541111in}}%
\pgfpathlineto{\pgfqpoint{2.598233in}{2.416944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598233in}{2.389167in}}{\pgfqpoint{2.626011in}{2.389167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626011in}{2.492500in}}%
\pgfpathlineto{\pgfqpoint{2.764900in}{2.492500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.792677in,y=2.443889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dimer_velocity.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{0.504444in}{1.454333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{0.393666in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.934241in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{1.934241in}{1.454333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{0.393666in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511034in}{0.393943in}}%
\pgfpathlineto{\pgfqpoint{0.516739in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{0.516739in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{0.516739in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.394004in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.394004in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.394004in}}%
\pgfpathlineto{\pgfqpoint{0.528147in}{0.393994in}}%
\pgfpathlineto{\pgfqpoint{0.528147in}{0.393994in}}%
\pgfpathlineto{\pgfqpoint{0.528147in}{0.393994in}}%
\pgfpathlineto{\pgfqpoint{0.533851in}{0.394090in}}%
\pgfpathlineto{\pgfqpoint{0.533851in}{0.394090in}}%
\pgfpathlineto{\pgfqpoint{0.533851in}{0.394090in}}%
\pgfpathlineto{\pgfqpoint{0.539556in}{0.394059in}}%
\pgfpathlineto{\pgfqpoint{0.539556in}{0.394059in}}%
\pgfpathlineto{\pgfqpoint{0.539556in}{0.394059in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.394125in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.394125in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.394125in}}%
\pgfpathlineto{\pgfqpoint{0.550964in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{0.550964in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{0.550964in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{0.556668in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{0.556668in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{0.556668in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{0.562373in}{0.394266in}}%
\pgfpathlineto{\pgfqpoint{0.562373in}{0.394266in}}%
\pgfpathlineto{\pgfqpoint{0.562373in}{0.394266in}}%
\pgfpathlineto{\pgfqpoint{0.568077in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{0.568077in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{0.568077in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{0.573781in}{0.394261in}}%
\pgfpathlineto{\pgfqpoint{0.573781in}{0.394261in}}%
\pgfpathlineto{\pgfqpoint{0.573781in}{0.394261in}}%
\pgfpathlineto{\pgfqpoint{0.579485in}{0.394266in}}%
\pgfpathlineto{\pgfqpoint{0.579485in}{0.394266in}}%
\pgfpathlineto{\pgfqpoint{0.579485in}{0.394266in}}%
\pgfpathlineto{\pgfqpoint{0.585190in}{0.394210in}}%
\pgfpathlineto{\pgfqpoint{0.585190in}{0.394210in}}%
\pgfpathlineto{\pgfqpoint{0.585190in}{0.394210in}}%
\pgfpathlineto{\pgfqpoint{0.590894in}{0.394392in}}%
\pgfpathlineto{\pgfqpoint{0.590894in}{0.394392in}}%
\pgfpathlineto{\pgfqpoint{0.590894in}{0.394392in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{0.602302in}{0.394467in}}%
\pgfpathlineto{\pgfqpoint{0.602302in}{0.394467in}}%
\pgfpathlineto{\pgfqpoint{0.602302in}{0.394467in}}%
\pgfpathlineto{\pgfqpoint{0.608007in}{0.394397in}}%
\pgfpathlineto{\pgfqpoint{0.608007in}{0.394397in}}%
\pgfpathlineto{\pgfqpoint{0.608007in}{0.394397in}}%
\pgfpathlineto{\pgfqpoint{0.613711in}{0.394472in}}%
\pgfpathlineto{\pgfqpoint{0.613711in}{0.394472in}}%
\pgfpathlineto{\pgfqpoint{0.613711in}{0.394472in}}%
\pgfpathlineto{\pgfqpoint{0.619415in}{0.394664in}}%
\pgfpathlineto{\pgfqpoint{0.619415in}{0.394664in}}%
\pgfpathlineto{\pgfqpoint{0.619415in}{0.394664in}}%
\pgfpathlineto{\pgfqpoint{0.625119in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{0.625119in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{0.625119in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.394830in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.394830in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.394830in}}%
\pgfpathlineto{\pgfqpoint{0.636528in}{0.394739in}}%
\pgfpathlineto{\pgfqpoint{0.636528in}{0.394739in}}%
\pgfpathlineto{\pgfqpoint{0.636528in}{0.394739in}}%
\pgfpathlineto{\pgfqpoint{0.642232in}{0.394906in}}%
\pgfpathlineto{\pgfqpoint{0.642232in}{0.394906in}}%
\pgfpathlineto{\pgfqpoint{0.642232in}{0.394906in}}%
\pgfpathlineto{\pgfqpoint{0.647936in}{0.394875in}}%
\pgfpathlineto{\pgfqpoint{0.647936in}{0.394875in}}%
\pgfpathlineto{\pgfqpoint{0.647936in}{0.394875in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.395001in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.395001in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.395001in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{0.395102in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{0.395102in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{0.395102in}}%
\pgfpathlineto{\pgfqpoint{0.665049in}{0.395304in}}%
\pgfpathlineto{\pgfqpoint{0.665049in}{0.395304in}}%
\pgfpathlineto{\pgfqpoint{0.665049in}{0.395304in}}%
\pgfpathlineto{\pgfqpoint{0.670753in}{0.395369in}}%
\pgfpathlineto{\pgfqpoint{0.670753in}{0.395369in}}%
\pgfpathlineto{\pgfqpoint{0.670753in}{0.395369in}}%
\pgfpathlineto{\pgfqpoint{0.676457in}{0.395420in}}%
\pgfpathlineto{\pgfqpoint{0.676457in}{0.395420in}}%
\pgfpathlineto{\pgfqpoint{0.676457in}{0.395420in}}%
\pgfpathlineto{\pgfqpoint{0.682162in}{0.395430in}}%
\pgfpathlineto{\pgfqpoint{0.682162in}{0.395430in}}%
\pgfpathlineto{\pgfqpoint{0.682162in}{0.395430in}}%
\pgfpathlineto{\pgfqpoint{0.687866in}{0.395455in}}%
\pgfpathlineto{\pgfqpoint{0.687866in}{0.395455in}}%
\pgfpathlineto{\pgfqpoint{0.687866in}{0.395455in}}%
\pgfpathlineto{\pgfqpoint{0.693570in}{0.395732in}}%
\pgfpathlineto{\pgfqpoint{0.693570in}{0.395732in}}%
\pgfpathlineto{\pgfqpoint{0.693570in}{0.395732in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.396074in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.396074in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.396074in}}%
\pgfpathlineto{\pgfqpoint{0.716387in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{0.716387in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{0.716387in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{0.722091in}{0.396236in}}%
\pgfpathlineto{\pgfqpoint{0.722091in}{0.396236in}}%
\pgfpathlineto{\pgfqpoint{0.722091in}{0.396236in}}%
\pgfpathlineto{\pgfqpoint{0.727795in}{0.396452in}}%
\pgfpathlineto{\pgfqpoint{0.727795in}{0.396452in}}%
\pgfpathlineto{\pgfqpoint{0.727795in}{0.396452in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{0.739204in}{0.396926in}}%
\pgfpathlineto{\pgfqpoint{0.739204in}{0.396926in}}%
\pgfpathlineto{\pgfqpoint{0.739204in}{0.396926in}}%
\pgfpathlineto{\pgfqpoint{0.744908in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{0.744908in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{0.744908in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{0.750612in}{0.396916in}}%
\pgfpathlineto{\pgfqpoint{0.750612in}{0.396916in}}%
\pgfpathlineto{\pgfqpoint{0.750612in}{0.396916in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.397379in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.397379in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.397379in}}%
\pgfpathlineto{\pgfqpoint{0.762021in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.762021in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.762021in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.767725in}{0.397772in}}%
\pgfpathlineto{\pgfqpoint{0.767725in}{0.397772in}}%
\pgfpathlineto{\pgfqpoint{0.767725in}{0.397772in}}%
\pgfpathlineto{\pgfqpoint{0.773429in}{0.397787in}}%
\pgfpathlineto{\pgfqpoint{0.773429in}{0.397787in}}%
\pgfpathlineto{\pgfqpoint{0.773429in}{0.397787in}}%
\pgfpathlineto{\pgfqpoint{0.779134in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{0.779134in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{0.779134in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{0.784838in}{0.398976in}}%
\pgfpathlineto{\pgfqpoint{0.784838in}{0.398976in}}%
\pgfpathlineto{\pgfqpoint{0.784838in}{0.398976in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.398684in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.398684in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.398684in}}%
\pgfpathlineto{\pgfqpoint{0.796246in}{0.398875in}}%
\pgfpathlineto{\pgfqpoint{0.796246in}{0.398875in}}%
\pgfpathlineto{\pgfqpoint{0.796246in}{0.398875in}}%
\pgfpathlineto{\pgfqpoint{0.801951in}{0.399006in}}%
\pgfpathlineto{\pgfqpoint{0.801951in}{0.399006in}}%
\pgfpathlineto{\pgfqpoint{0.801951in}{0.399006in}}%
\pgfpathlineto{\pgfqpoint{0.807655in}{0.399535in}}%
\pgfpathlineto{\pgfqpoint{0.807655in}{0.399535in}}%
\pgfpathlineto{\pgfqpoint{0.807655in}{0.399535in}}%
\pgfpathlineto{\pgfqpoint{0.813359in}{0.399540in}}%
\pgfpathlineto{\pgfqpoint{0.813359in}{0.399540in}}%
\pgfpathlineto{\pgfqpoint{0.813359in}{0.399540in}}%
\pgfpathlineto{\pgfqpoint{0.819063in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{0.819063in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{0.819063in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{0.400321in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{0.400321in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{0.400321in}}%
\pgfpathlineto{\pgfqpoint{0.830472in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{0.830472in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{0.830472in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{0.836176in}{0.401188in}}%
\pgfpathlineto{\pgfqpoint{0.836176in}{0.401188in}}%
\pgfpathlineto{\pgfqpoint{0.836176in}{0.401188in}}%
\pgfpathlineto{\pgfqpoint{0.841880in}{0.401203in}}%
\pgfpathlineto{\pgfqpoint{0.841880in}{0.401203in}}%
\pgfpathlineto{\pgfqpoint{0.841880in}{0.401203in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{0.401621in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{0.401621in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{0.401621in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{0.402281in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{0.402281in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{0.402281in}}%
\pgfpathlineto{\pgfqpoint{0.858993in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{0.858993in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{0.858993in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{0.864697in}{0.403591in}}%
\pgfpathlineto{\pgfqpoint{0.864697in}{0.403591in}}%
\pgfpathlineto{\pgfqpoint{0.864697in}{0.403591in}}%
\pgfpathlineto{\pgfqpoint{0.870401in}{0.403858in}}%
\pgfpathlineto{\pgfqpoint{0.870401in}{0.403858in}}%
\pgfpathlineto{\pgfqpoint{0.870401in}{0.403858in}}%
\pgfpathlineto{\pgfqpoint{0.876106in}{0.404140in}}%
\pgfpathlineto{\pgfqpoint{0.876106in}{0.404140in}}%
\pgfpathlineto{\pgfqpoint{0.876106in}{0.404140in}}%
\pgfpathlineto{\pgfqpoint{0.881810in}{0.404759in}}%
\pgfpathlineto{\pgfqpoint{0.881810in}{0.404759in}}%
\pgfpathlineto{\pgfqpoint{0.881810in}{0.404759in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{0.405016in}}%
\pgfpathlineto{\pgfqpoint{0.893218in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{0.893218in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{0.893218in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{0.898923in}{0.406427in}}%
\pgfpathlineto{\pgfqpoint{0.898923in}{0.406427in}}%
\pgfpathlineto{\pgfqpoint{0.898923in}{0.406427in}}%
\pgfpathlineto{\pgfqpoint{0.904627in}{0.406578in}}%
\pgfpathlineto{\pgfqpoint{0.904627in}{0.406578in}}%
\pgfpathlineto{\pgfqpoint{0.904627in}{0.406578in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{0.407686in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{0.407686in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{0.407686in}}%
\pgfpathlineto{\pgfqpoint{0.916035in}{0.407696in}}%
\pgfpathlineto{\pgfqpoint{0.916035in}{0.407696in}}%
\pgfpathlineto{\pgfqpoint{0.916035in}{0.407696in}}%
\pgfpathlineto{\pgfqpoint{0.921739in}{0.408548in}}%
\pgfpathlineto{\pgfqpoint{0.921739in}{0.408548in}}%
\pgfpathlineto{\pgfqpoint{0.921739in}{0.408548in}}%
\pgfpathlineto{\pgfqpoint{0.927444in}{0.409041in}}%
\pgfpathlineto{\pgfqpoint{0.927444in}{0.409041in}}%
\pgfpathlineto{\pgfqpoint{0.927444in}{0.409041in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{0.410321in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{0.410321in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{0.410321in}}%
\pgfpathlineto{\pgfqpoint{0.944556in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.944556in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.944556in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.412729in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.412729in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.412729in}}%
\pgfpathlineto{\pgfqpoint{0.955965in}{0.413253in}}%
\pgfpathlineto{\pgfqpoint{0.955965in}{0.413253in}}%
\pgfpathlineto{\pgfqpoint{0.955965in}{0.413253in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.414764in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.414764in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.414764in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{0.415424in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{0.415424in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{0.415424in}}%
\pgfpathlineto{\pgfqpoint{0.973078in}{0.416190in}}%
\pgfpathlineto{\pgfqpoint{0.973078in}{0.416190in}}%
\pgfpathlineto{\pgfqpoint{0.973078in}{0.416190in}}%
\pgfpathlineto{\pgfqpoint{0.978782in}{0.416794in}}%
\pgfpathlineto{\pgfqpoint{0.978782in}{0.416794in}}%
\pgfpathlineto{\pgfqpoint{0.978782in}{0.416794in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{0.990190in}{0.419147in}}%
\pgfpathlineto{\pgfqpoint{0.990190in}{0.419147in}}%
\pgfpathlineto{\pgfqpoint{0.990190in}{0.419147in}}%
\pgfpathlineto{\pgfqpoint{0.995895in}{0.420119in}}%
\pgfpathlineto{\pgfqpoint{0.995895in}{0.420119in}}%
\pgfpathlineto{\pgfqpoint{0.995895in}{0.420119in}}%
\pgfpathlineto{\pgfqpoint{1.001599in}{0.421615in}}%
\pgfpathlineto{\pgfqpoint{1.001599in}{0.421615in}}%
\pgfpathlineto{\pgfqpoint{1.001599in}{0.421615in}}%
\pgfpathlineto{\pgfqpoint{1.007303in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{1.007303in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{1.007303in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{1.013007in}{0.423731in}}%
\pgfpathlineto{\pgfqpoint{1.013007in}{0.423731in}}%
\pgfpathlineto{\pgfqpoint{1.013007in}{0.423731in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{0.424870in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{0.424870in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{0.424870in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.426673in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.426673in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.426673in}}%
\pgfpathlineto{\pgfqpoint{1.030120in}{0.427535in}}%
\pgfpathlineto{\pgfqpoint{1.030120in}{0.427535in}}%
\pgfpathlineto{\pgfqpoint{1.030120in}{0.427535in}}%
\pgfpathlineto{\pgfqpoint{1.035824in}{0.428472in}}%
\pgfpathlineto{\pgfqpoint{1.035824in}{0.428472in}}%
\pgfpathlineto{\pgfqpoint{1.035824in}{0.428472in}}%
\pgfpathlineto{\pgfqpoint{1.041528in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{1.041528in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{1.041528in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{1.047233in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{1.047233in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{1.047233in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{1.052937in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{1.052937in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{1.052937in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{1.058641in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.058641in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.058641in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.064345in}{0.436084in}}%
\pgfpathlineto{\pgfqpoint{1.064345in}{0.436084in}}%
\pgfpathlineto{\pgfqpoint{1.064345in}{0.436084in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{0.438562in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{0.438562in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{0.438562in}}%
\pgfpathlineto{\pgfqpoint{1.075754in}{0.440592in}}%
\pgfpathlineto{\pgfqpoint{1.075754in}{0.440592in}}%
\pgfpathlineto{\pgfqpoint{1.075754in}{0.440592in}}%
\pgfpathlineto{\pgfqpoint{1.081458in}{0.442104in}}%
\pgfpathlineto{\pgfqpoint{1.081458in}{0.442104in}}%
\pgfpathlineto{\pgfqpoint{1.081458in}{0.442104in}}%
\pgfpathlineto{\pgfqpoint{1.087162in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{1.087162in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{1.087162in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{1.092867in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{1.092867in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{1.092867in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{0.449892in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{0.449892in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{0.449892in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{0.453791in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{0.453791in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{0.453791in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{0.456159in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{0.456159in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{0.456159in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{1.127092in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{1.132796in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{1.132796in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{1.132796in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{0.463690in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{0.463690in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{0.463690in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{0.468461in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{0.468461in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{0.468461in}}%
\pgfpathlineto{\pgfqpoint{1.155613in}{0.471861in}}%
\pgfpathlineto{\pgfqpoint{1.155613in}{0.471861in}}%
\pgfpathlineto{\pgfqpoint{1.155613in}{0.471861in}}%
\pgfpathlineto{\pgfqpoint{1.161317in}{0.473952in}}%
\pgfpathlineto{\pgfqpoint{1.161317in}{0.473952in}}%
\pgfpathlineto{\pgfqpoint{1.161317in}{0.473952in}}%
\pgfpathlineto{\pgfqpoint{1.167022in}{0.475655in}}%
\pgfpathlineto{\pgfqpoint{1.167022in}{0.475655in}}%
\pgfpathlineto{\pgfqpoint{1.167022in}{0.475655in}}%
\pgfpathlineto{\pgfqpoint{1.172726in}{0.478954in}}%
\pgfpathlineto{\pgfqpoint{1.172726in}{0.478954in}}%
\pgfpathlineto{\pgfqpoint{1.172726in}{0.478954in}}%
\pgfpathlineto{\pgfqpoint{1.178430in}{0.482612in}}%
\pgfpathlineto{\pgfqpoint{1.178430in}{0.482612in}}%
\pgfpathlineto{\pgfqpoint{1.178430in}{0.482612in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{0.486798in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{0.486798in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{0.486798in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{0.490289in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{0.490289in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{0.490289in}}%
\pgfpathlineto{\pgfqpoint{1.195543in}{0.493055in}}%
\pgfpathlineto{\pgfqpoint{1.195543in}{0.493055in}}%
\pgfpathlineto{\pgfqpoint{1.195543in}{0.493055in}}%
\pgfpathlineto{\pgfqpoint{1.201247in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.201247in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.201247in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{0.499685in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{0.499685in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{0.499685in}}%
\pgfpathlineto{\pgfqpoint{1.212656in}{0.503654in}}%
\pgfpathlineto{\pgfqpoint{1.212656in}{0.503654in}}%
\pgfpathlineto{\pgfqpoint{1.212656in}{0.503654in}}%
\pgfpathlineto{\pgfqpoint{1.218360in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{1.218360in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{1.218360in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{1.224064in}{0.510828in}}%
\pgfpathlineto{\pgfqpoint{1.224064in}{0.510828in}}%
\pgfpathlineto{\pgfqpoint{1.224064in}{0.510828in}}%
\pgfpathlineto{\pgfqpoint{1.229768in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{1.229768in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{1.229768in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{1.241177in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{1.241177in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{1.241177in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{1.246881in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.246881in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.246881in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.536117in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.536117in}}%
\pgfpathlineto{\pgfqpoint{1.258289in}{0.536117in}}%
\pgfpathlineto{\pgfqpoint{1.263994in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.263994in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.263994in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{1.275402in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{1.275402in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{1.275402in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{1.281106in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.281106in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.281106in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.286811in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{1.286811in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{1.286811in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{1.292515in}{0.560832in}}%
\pgfpathlineto{\pgfqpoint{1.292515in}{0.560832in}}%
\pgfpathlineto{\pgfqpoint{1.292515in}{0.560832in}}%
\pgfpathlineto{\pgfqpoint{1.298219in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{1.298219in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{1.298219in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{1.303923in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{1.303923in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{1.303923in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{1.309628in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{1.309628in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{1.309628in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{1.315332in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{1.315332in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{1.315332in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{1.321036in}{0.587169in}}%
\pgfpathlineto{\pgfqpoint{1.321036in}{0.587169in}}%
\pgfpathlineto{\pgfqpoint{1.321036in}{0.587169in}}%
\pgfpathlineto{\pgfqpoint{1.326740in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{1.326740in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{1.326740in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{1.332444in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{1.332444in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{1.332444in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{1.338149in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.338149in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.338149in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{0.609985in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{0.609985in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{0.609985in}}%
\pgfpathlineto{\pgfqpoint{1.349557in}{0.615571in}}%
\pgfpathlineto{\pgfqpoint{1.349557in}{0.615571in}}%
\pgfpathlineto{\pgfqpoint{1.349557in}{0.615571in}}%
\pgfpathlineto{\pgfqpoint{1.355261in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{1.355261in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{1.355261in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{1.360966in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{1.360966in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{1.360966in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{1.366670in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{1.366670in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{1.366670in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{1.383783in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{1.383783in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{1.383783in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{1.389487in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{1.389487in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{1.389487in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{1.395191in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{1.395191in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{1.395191in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{1.400895in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{1.400895in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{1.400895in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{1.406600in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{1.406600in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{1.406600in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{1.412304in}{0.684366in}}%
\pgfpathlineto{\pgfqpoint{1.412304in}{0.684366in}}%
\pgfpathlineto{\pgfqpoint{1.412304in}{0.684366in}}%
\pgfpathlineto{\pgfqpoint{1.418008in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.418008in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.418008in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.423712in}{0.699137in}}%
\pgfpathlineto{\pgfqpoint{1.423712in}{0.699137in}}%
\pgfpathlineto{\pgfqpoint{1.423712in}{0.699137in}}%
\pgfpathlineto{\pgfqpoint{1.429416in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{1.429416in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{1.429416in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.446529in}{0.728693in}}%
\pgfpathlineto{\pgfqpoint{1.446529in}{0.728693in}}%
\pgfpathlineto{\pgfqpoint{1.446529in}{0.728693in}}%
\pgfpathlineto{\pgfqpoint{1.452233in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{1.452233in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{1.452233in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{0.772893in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{0.772893in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{0.772893in}}%
\pgfpathlineto{\pgfqpoint{1.486459in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.486459in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.486459in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{1.497867in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{1.497867in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{1.497867in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{1.503572in}{0.800726in}}%
\pgfpathlineto{\pgfqpoint{1.503572in}{0.800726in}}%
\pgfpathlineto{\pgfqpoint{1.503572in}{0.800726in}}%
\pgfpathlineto{\pgfqpoint{1.509276in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{1.509276in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{1.509276in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.520684in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.520684in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.520684in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{1.537797in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.537797in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.537797in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.543501in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{1.543501in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{1.543501in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{1.549205in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{1.554910in}{0.878564in}}%
\pgfpathlineto{\pgfqpoint{1.554910in}{0.878564in}}%
\pgfpathlineto{\pgfqpoint{1.554910in}{0.878564in}}%
\pgfpathlineto{\pgfqpoint{1.560614in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{1.560614in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{1.560614in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{1.566318in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.566318in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.566318in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{0.902770in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{0.902770in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{0.902770in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{0.909329in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{0.909329in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{0.909329in}}%
\pgfpathlineto{\pgfqpoint{1.583431in}{0.917757in}}%
\pgfpathlineto{\pgfqpoint{1.583431in}{0.917757in}}%
\pgfpathlineto{\pgfqpoint{1.583431in}{0.917757in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{0.924200in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{0.924200in}}%
\pgfpathlineto{\pgfqpoint{1.589135in}{0.924200in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{0.935595in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{0.935595in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{0.935595in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.611952in}{0.957514in}}%
\pgfpathlineto{\pgfqpoint{1.611952in}{0.957514in}}%
\pgfpathlineto{\pgfqpoint{1.611952in}{0.957514in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{1.623361in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{1.623361in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{1.623361in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.988824in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.988824in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.988824in}}%
\pgfpathlineto{\pgfqpoint{1.640473in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{1.640473in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{1.640473in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{1.646177in}{1.004294in}}%
\pgfpathlineto{\pgfqpoint{1.646177in}{1.004294in}}%
\pgfpathlineto{\pgfqpoint{1.646177in}{1.004294in}}%
\pgfpathlineto{\pgfqpoint{1.651882in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{1.651882in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{1.651882in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{1.668994in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.668994in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.668994in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.680403in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.680403in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.680403in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.686107in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.686107in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.686107in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.691811in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.691811in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.691811in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.697516in}{1.074202in}}%
\pgfpathlineto{\pgfqpoint{1.697516in}{1.074202in}}%
\pgfpathlineto{\pgfqpoint{1.697516in}{1.074202in}}%
\pgfpathlineto{\pgfqpoint{1.703220in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{1.703220in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{1.703220in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.091537in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.091537in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.091537in}}%
\pgfpathlineto{\pgfqpoint{1.714628in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.714628in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.714628in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.720333in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.720333in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.720333in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{1.731741in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{1.731741in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{1.731741in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{1.737445in}{1.124005in}}%
\pgfpathlineto{\pgfqpoint{1.737445in}{1.124005in}}%
\pgfpathlineto{\pgfqpoint{1.737445in}{1.124005in}}%
\pgfpathlineto{\pgfqpoint{1.743149in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{1.743149in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{1.743149in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{1.754558in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.754558in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.754558in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{1.771671in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{1.771671in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{1.771671in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{1.163455in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{1.163455in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{1.163455in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.788783in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{1.788783in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{1.788783in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{1.817305in}{1.193772in}}%
\pgfpathlineto{\pgfqpoint{1.817305in}{1.193772in}}%
\pgfpathlineto{\pgfqpoint{1.817305in}{1.193772in}}%
\pgfpathlineto{\pgfqpoint{1.823009in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.823009in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.823009in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{1.834417in}{1.212124in}}%
\pgfpathlineto{\pgfqpoint{1.834417in}{1.212124in}}%
\pgfpathlineto{\pgfqpoint{1.834417in}{1.212124in}}%
\pgfpathlineto{\pgfqpoint{1.840121in}{1.212411in}}%
\pgfpathlineto{\pgfqpoint{1.840121in}{1.212411in}}%
\pgfpathlineto{\pgfqpoint{1.840121in}{1.212411in}}%
\pgfpathlineto{\pgfqpoint{1.845826in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.845826in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.845826in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.851530in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{1.851530in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{1.851530in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{1.857234in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{1.862938in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{1.862938in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{1.862938in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.228864in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.228864in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.228864in}}%
\pgfpathlineto{\pgfqpoint{1.885755in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.885755in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.885755in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{1.235786in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{1.235786in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{1.235786in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.902868in}{1.239418in}}%
\pgfpathlineto{\pgfqpoint{1.902868in}{1.239418in}}%
\pgfpathlineto{\pgfqpoint{1.902868in}{1.239418in}}%
\pgfpathlineto{\pgfqpoint{1.908572in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.908572in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.908572in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.914277in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.914277in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.914277in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{1.239413in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{1.239413in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{1.239413in}}%
\pgfpathlineto{\pgfqpoint{1.931389in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{1.931389in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{1.931389in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{1.942798in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{1.942798in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{1.942798in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{1.948502in}{1.245806in}}%
\pgfpathlineto{\pgfqpoint{1.948502in}{1.245806in}}%
\pgfpathlineto{\pgfqpoint{1.948502in}{1.245806in}}%
\pgfpathlineto{\pgfqpoint{1.954206in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{1.954206in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{1.954206in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{1.959910in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{1.959910in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{1.959910in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{1.965615in}{1.242552in}}%
\pgfpathlineto{\pgfqpoint{1.965615in}{1.242552in}}%
\pgfpathlineto{\pgfqpoint{1.965615in}{1.242552in}}%
\pgfpathlineto{\pgfqpoint{1.971319in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{1.971319in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{1.971319in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{1.988432in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{1.988432in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{1.988432in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.999840in}{1.227841in}}%
\pgfpathlineto{\pgfqpoint{1.999840in}{1.227841in}}%
\pgfpathlineto{\pgfqpoint{1.999840in}{1.227841in}}%
\pgfpathlineto{\pgfqpoint{2.005544in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{2.005544in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{2.005544in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{2.011249in}{1.222491in}}%
\pgfpathlineto{\pgfqpoint{2.011249in}{1.222491in}}%
\pgfpathlineto{\pgfqpoint{2.011249in}{1.222491in}}%
\pgfpathlineto{\pgfqpoint{2.016953in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{2.016953in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{2.016953in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.201459in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.201459in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.201459in}}%
\pgfpathlineto{\pgfqpoint{2.051178in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.051178in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.051178in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{2.062587in}{1.190719in}}%
\pgfpathlineto{\pgfqpoint{2.062587in}{1.190719in}}%
\pgfpathlineto{\pgfqpoint{2.062587in}{1.190719in}}%
\pgfpathlineto{\pgfqpoint{2.068291in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{2.068291in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{2.068291in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{2.073995in}{1.179460in}}%
\pgfpathlineto{\pgfqpoint{2.073995in}{1.179460in}}%
\pgfpathlineto{\pgfqpoint{2.073995in}{1.179460in}}%
\pgfpathlineto{\pgfqpoint{2.079699in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{2.079699in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{2.079699in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{2.085404in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{2.091108in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{2.091108in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{2.091108in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{2.108221in}{1.146382in}}%
\pgfpathlineto{\pgfqpoint{2.108221in}{1.146382in}}%
\pgfpathlineto{\pgfqpoint{2.108221in}{1.146382in}}%
\pgfpathlineto{\pgfqpoint{2.113925in}{1.137319in}}%
\pgfpathlineto{\pgfqpoint{2.113925in}{1.137319in}}%
\pgfpathlineto{\pgfqpoint{2.113925in}{1.137319in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{2.125333in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.125333in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.125333in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.131038in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{2.131038in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{2.131038in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{2.136742in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.136742in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.136742in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.142446in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{2.142446in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{2.142446in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{2.148150in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{2.148150in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{2.148150in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{2.153854in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{2.153854in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{2.153854in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{2.170967in}{1.074001in}}%
\pgfpathlineto{\pgfqpoint{2.170967in}{1.074001in}}%
\pgfpathlineto{\pgfqpoint{2.170967in}{1.074001in}}%
\pgfpathlineto{\pgfqpoint{2.176671in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.176671in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.176671in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{2.188080in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{2.188080in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{2.188080in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{2.193784in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{2.193784in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{2.193784in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{2.199488in}{1.038027in}}%
\pgfpathlineto{\pgfqpoint{2.199488in}{1.038027in}}%
\pgfpathlineto{\pgfqpoint{2.199488in}{1.038027in}}%
\pgfpathlineto{\pgfqpoint{2.205193in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{2.205193in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{2.205193in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{2.210897in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{2.210897in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{2.210897in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{2.216601in}{1.015307in}}%
\pgfpathlineto{\pgfqpoint{2.216601in}{1.015307in}}%
\pgfpathlineto{\pgfqpoint{2.216601in}{1.015307in}}%
\pgfpathlineto{\pgfqpoint{2.222305in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{2.222305in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{2.222305in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{2.233714in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{2.233714in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{2.233714in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{2.239418in}{0.980940in}}%
\pgfpathlineto{\pgfqpoint{2.239418in}{0.980940in}}%
\pgfpathlineto{\pgfqpoint{2.239418in}{0.980940in}}%
\pgfpathlineto{\pgfqpoint{2.245122in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{2.245122in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{2.245122in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{2.250826in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.250826in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.250826in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.256531in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{2.256531in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{2.256531in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{2.262235in}{0.949701in}}%
\pgfpathlineto{\pgfqpoint{2.262235in}{0.949701in}}%
\pgfpathlineto{\pgfqpoint{2.262235in}{0.949701in}}%
\pgfpathlineto{\pgfqpoint{2.267939in}{0.941777in}}%
\pgfpathlineto{\pgfqpoint{2.267939in}{0.941777in}}%
\pgfpathlineto{\pgfqpoint{2.267939in}{0.941777in}}%
\pgfpathlineto{\pgfqpoint{2.273643in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{2.273643in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{2.273643in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{2.279348in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{2.279348in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{2.279348in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{2.285052in}{0.916235in}}%
\pgfpathlineto{\pgfqpoint{2.285052in}{0.916235in}}%
\pgfpathlineto{\pgfqpoint{2.285052in}{0.916235in}}%
\pgfpathlineto{\pgfqpoint{2.290756in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{2.290756in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{2.290756in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{2.296460in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{2.296460in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{2.296460in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{2.302165in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{2.302165in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{2.302165in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{2.307869in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{2.313573in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{2.313573in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{2.313573in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{2.319277in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{2.319277in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{2.319277in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{2.324982in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{2.324982in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{2.324982in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{2.330686in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.330686in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.330686in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.336390in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{2.336390in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{2.336390in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{2.347799in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{2.347799in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{2.347799in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{2.353503in}{0.817719in}}%
\pgfpathlineto{\pgfqpoint{2.353503in}{0.817719in}}%
\pgfpathlineto{\pgfqpoint{2.353503in}{0.817719in}}%
\pgfpathlineto{\pgfqpoint{2.359207in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{2.359207in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{2.359207in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{2.364911in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.364911in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.364911in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{2.376320in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{2.376320in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{2.376320in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{2.382024in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.382024in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.382024in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.387728in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{2.387728in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{2.387728in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{2.393432in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{2.393432in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{2.393432in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{2.399137in}{0.756521in}}%
\pgfpathlineto{\pgfqpoint{2.399137in}{0.756521in}}%
\pgfpathlineto{\pgfqpoint{2.399137in}{0.756521in}}%
\pgfpathlineto{\pgfqpoint{2.404841in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{2.404841in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{2.404841in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{0.733897in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{0.733897in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{0.733897in}}%
\pgfpathlineto{\pgfqpoint{2.421954in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{2.421954in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{2.421954in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{2.427658in}{0.721423in}}%
\pgfpathlineto{\pgfqpoint{2.427658in}{0.721423in}}%
\pgfpathlineto{\pgfqpoint{2.427658in}{0.721423in}}%
\pgfpathlineto{\pgfqpoint{2.433362in}{0.713786in}}%
\pgfpathlineto{\pgfqpoint{2.433362in}{0.713786in}}%
\pgfpathlineto{\pgfqpoint{2.433362in}{0.713786in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.704386in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.704386in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.704386in}}%
\pgfpathlineto{\pgfqpoint{2.444771in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{2.444771in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{2.444771in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{2.450475in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.450475in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.450475in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{2.456179in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{2.461883in}{0.676356in}}%
\pgfpathlineto{\pgfqpoint{2.461883in}{0.676356in}}%
\pgfpathlineto{\pgfqpoint{2.461883in}{0.676356in}}%
\pgfpathlineto{\pgfqpoint{2.467587in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{2.467587in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{2.467587in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{2.473292in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{2.473292in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{2.473292in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{2.478996in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{2.478996in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{2.478996in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{2.490404in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{2.490404in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{2.490404in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{2.496109in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{2.496109in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{2.496109in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{2.501813in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{2.507517in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{2.507517in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{2.507517in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{2.518926in}{0.615798in}}%
\pgfpathlineto{\pgfqpoint{2.518926in}{0.615798in}}%
\pgfpathlineto{\pgfqpoint{2.518926in}{0.615798in}}%
\pgfpathlineto{\pgfqpoint{2.524630in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{2.524630in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{2.524630in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{2.530334in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{2.530334in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{2.530334in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{2.536038in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{2.536038in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{2.536038in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{2.541743in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{2.541743in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{2.541743in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{2.547447in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{2.547447in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{2.547447in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{2.564559in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{2.564559in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{2.564559in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{2.570264in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{2.570264in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{2.570264in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{2.575968in}{0.561754in}}%
\pgfpathlineto{\pgfqpoint{2.575968in}{0.561754in}}%
\pgfpathlineto{\pgfqpoint{2.575968in}{0.561754in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{0.556872in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{0.556872in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{0.556872in}}%
\pgfpathlineto{\pgfqpoint{2.587376in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{2.587376in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{2.587376in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{2.593081in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.593081in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.593081in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.598785in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{2.598785in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{2.598785in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{2.610193in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{2.610193in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{2.610193in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{2.615898in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{2.615898in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{2.615898in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.526334in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.526334in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.526334in}}%
\pgfpathlineto{\pgfqpoint{2.627306in}{0.522616in}}%
\pgfpathlineto{\pgfqpoint{2.627306in}{0.522616in}}%
\pgfpathlineto{\pgfqpoint{2.627306in}{0.522616in}}%
\pgfpathlineto{\pgfqpoint{2.633010in}{0.518445in}}%
\pgfpathlineto{\pgfqpoint{2.633010in}{0.518445in}}%
\pgfpathlineto{\pgfqpoint{2.633010in}{0.518445in}}%
\pgfpathlineto{\pgfqpoint{2.638715in}{0.512702in}}%
\pgfpathlineto{\pgfqpoint{2.638715in}{0.512702in}}%
\pgfpathlineto{\pgfqpoint{2.638715in}{0.512702in}}%
\pgfpathlineto{\pgfqpoint{2.644419in}{0.511070in}}%
\pgfpathlineto{\pgfqpoint{2.644419in}{0.511070in}}%
\pgfpathlineto{\pgfqpoint{2.644419in}{0.511070in}}%
\pgfpathlineto{\pgfqpoint{2.650123in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{2.650123in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{2.650123in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{2.655827in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.655827in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.655827in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{0.499936in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{0.499936in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{0.499936in}}%
\pgfpathlineto{\pgfqpoint{2.667236in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{2.667236in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{2.667236in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{2.672940in}{0.493821in}}%
\pgfpathlineto{\pgfqpoint{2.672940in}{0.493821in}}%
\pgfpathlineto{\pgfqpoint{2.672940in}{0.493821in}}%
\pgfpathlineto{\pgfqpoint{2.678644in}{0.489352in}}%
\pgfpathlineto{\pgfqpoint{2.678644in}{0.489352in}}%
\pgfpathlineto{\pgfqpoint{2.678644in}{0.489352in}}%
\pgfpathlineto{\pgfqpoint{2.684348in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{2.684348in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{2.684348in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{2.690053in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{2.690053in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{2.690053in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{2.695757in}{0.480939in}}%
\pgfpathlineto{\pgfqpoint{2.695757in}{0.480939in}}%
\pgfpathlineto{\pgfqpoint{2.695757in}{0.480939in}}%
\pgfpathlineto{\pgfqpoint{2.701461in}{0.477478in}}%
\pgfpathlineto{\pgfqpoint{2.701461in}{0.477478in}}%
\pgfpathlineto{\pgfqpoint{2.701461in}{0.477478in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.475745in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.475745in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.475745in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{2.718574in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.718574in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.718574in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.724278in}{0.465589in}}%
\pgfpathlineto{\pgfqpoint{2.724278in}{0.465589in}}%
\pgfpathlineto{\pgfqpoint{2.724278in}{0.465589in}}%
\pgfpathlineto{\pgfqpoint{2.729982in}{0.463907in}}%
\pgfpathlineto{\pgfqpoint{2.729982in}{0.463907in}}%
\pgfpathlineto{\pgfqpoint{2.729982in}{0.463907in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{2.741391in}{0.459685in}}%
\pgfpathlineto{\pgfqpoint{2.741391in}{0.459685in}}%
\pgfpathlineto{\pgfqpoint{2.741391in}{0.459685in}}%
\pgfpathlineto{\pgfqpoint{2.747095in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{2.747095in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{2.747095in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{2.752799in}{0.455398in}}%
\pgfpathlineto{\pgfqpoint{2.752799in}{0.455398in}}%
\pgfpathlineto{\pgfqpoint{2.752799in}{0.455398in}}%
\pgfpathlineto{\pgfqpoint{2.758503in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{2.758503in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{2.758503in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{2.764208in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{2.764208in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{2.764208in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{2.769912in}{0.448003in}}%
\pgfpathlineto{\pgfqpoint{2.769912in}{0.448003in}}%
\pgfpathlineto{\pgfqpoint{2.769912in}{0.448003in}}%
\pgfpathlineto{\pgfqpoint{2.775616in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.775616in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.775616in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.781320in}{0.444139in}}%
\pgfpathlineto{\pgfqpoint{2.781320in}{0.444139in}}%
\pgfpathlineto{\pgfqpoint{2.781320in}{0.444139in}}%
\pgfpathlineto{\pgfqpoint{2.787025in}{0.442305in}}%
\pgfpathlineto{\pgfqpoint{2.787025in}{0.442305in}}%
\pgfpathlineto{\pgfqpoint{2.787025in}{0.442305in}}%
\pgfpathlineto{\pgfqpoint{2.792729in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{2.792729in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{2.792729in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{2.798433in}{0.439404in}}%
\pgfpathlineto{\pgfqpoint{2.798433in}{0.439404in}}%
\pgfpathlineto{\pgfqpoint{2.798433in}{0.439404in}}%
\pgfpathlineto{\pgfqpoint{2.804137in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.804137in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.804137in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.809842in}{0.435650in}}%
\pgfpathlineto{\pgfqpoint{2.809842in}{0.435650in}}%
\pgfpathlineto{\pgfqpoint{2.809842in}{0.435650in}}%
\pgfpathlineto{\pgfqpoint{2.815546in}{0.434134in}}%
\pgfpathlineto{\pgfqpoint{2.815546in}{0.434134in}}%
\pgfpathlineto{\pgfqpoint{2.815546in}{0.434134in}}%
\pgfpathlineto{\pgfqpoint{2.821250in}{0.432366in}}%
\pgfpathlineto{\pgfqpoint{2.821250in}{0.432366in}}%
\pgfpathlineto{\pgfqpoint{2.821250in}{0.432366in}}%
\pgfpathlineto{\pgfqpoint{2.826954in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{2.826954in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{2.826954in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{2.832659in}{0.428860in}}%
\pgfpathlineto{\pgfqpoint{2.832659in}{0.428860in}}%
\pgfpathlineto{\pgfqpoint{2.832659in}{0.428860in}}%
\pgfpathlineto{\pgfqpoint{2.838363in}{0.427721in}}%
\pgfpathlineto{\pgfqpoint{2.838363in}{0.427721in}}%
\pgfpathlineto{\pgfqpoint{2.838363in}{0.427721in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.425636in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.425636in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.425636in}}%
\pgfpathlineto{\pgfqpoint{2.849771in}{0.425520in}}%
\pgfpathlineto{\pgfqpoint{2.849771in}{0.425520in}}%
\pgfpathlineto{\pgfqpoint{2.849771in}{0.425520in}}%
\pgfpathlineto{\pgfqpoint{2.855476in}{0.423721in}}%
\pgfpathlineto{\pgfqpoint{2.855476in}{0.423721in}}%
\pgfpathlineto{\pgfqpoint{2.855476in}{0.423721in}}%
\pgfpathlineto{\pgfqpoint{2.861180in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.861180in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.861180in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.866884in}{0.421631in}}%
\pgfpathlineto{\pgfqpoint{2.866884in}{0.421631in}}%
\pgfpathlineto{\pgfqpoint{2.866884in}{0.421631in}}%
\pgfpathlineto{\pgfqpoint{2.872588in}{0.419636in}}%
\pgfpathlineto{\pgfqpoint{2.872588in}{0.419636in}}%
\pgfpathlineto{\pgfqpoint{2.872588in}{0.419636in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{2.883997in}{0.417480in}}%
\pgfpathlineto{\pgfqpoint{2.883997in}{0.417480in}}%
\pgfpathlineto{\pgfqpoint{2.883997in}{0.417480in}}%
\pgfpathlineto{\pgfqpoint{2.889701in}{0.417777in}}%
\pgfpathlineto{\pgfqpoint{2.889701in}{0.417777in}}%
\pgfpathlineto{\pgfqpoint{2.889701in}{0.417777in}}%
\pgfpathlineto{\pgfqpoint{2.895405in}{0.416009in}}%
\pgfpathlineto{\pgfqpoint{2.895405in}{0.416009in}}%
\pgfpathlineto{\pgfqpoint{2.895405in}{0.416009in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{0.415172in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{0.415172in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{0.415172in}}%
\pgfpathlineto{\pgfqpoint{2.906814in}{0.413993in}}%
\pgfpathlineto{\pgfqpoint{2.906814in}{0.413993in}}%
\pgfpathlineto{\pgfqpoint{2.906814in}{0.413993in}}%
\pgfpathlineto{\pgfqpoint{2.912518in}{0.413414in}}%
\pgfpathlineto{\pgfqpoint{2.912518in}{0.413414in}}%
\pgfpathlineto{\pgfqpoint{2.912518in}{0.413414in}}%
\pgfpathlineto{\pgfqpoint{2.918222in}{0.412099in}}%
\pgfpathlineto{\pgfqpoint{2.918222in}{0.412099in}}%
\pgfpathlineto{\pgfqpoint{2.918222in}{0.412099in}}%
\pgfpathlineto{\pgfqpoint{2.923926in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{2.923926in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{2.923926in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.929631in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.935335in}{0.410774in}}%
\pgfpathlineto{\pgfqpoint{2.935335in}{0.410774in}}%
\pgfpathlineto{\pgfqpoint{2.935335in}{0.410774in}}%
\pgfpathlineto{\pgfqpoint{2.941039in}{0.409283in}}%
\pgfpathlineto{\pgfqpoint{2.941039in}{0.409283in}}%
\pgfpathlineto{\pgfqpoint{2.941039in}{0.409283in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{0.408689in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{0.408689in}}%
\pgfpathlineto{\pgfqpoint{2.946743in}{0.408689in}}%
\pgfpathlineto{\pgfqpoint{2.952448in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{2.952448in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{2.952448in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{2.958152in}{0.407812in}}%
\pgfpathlineto{\pgfqpoint{2.958152in}{0.407812in}}%
\pgfpathlineto{\pgfqpoint{2.958152in}{0.407812in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{0.406669in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{0.406669in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{0.406669in}}%
\pgfpathlineto{\pgfqpoint{2.969560in}{0.406351in}}%
\pgfpathlineto{\pgfqpoint{2.969560in}{0.406351in}}%
\pgfpathlineto{\pgfqpoint{2.969560in}{0.406351in}}%
\pgfpathlineto{\pgfqpoint{2.975264in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{2.975264in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{2.975264in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{2.980969in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{2.980969in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{2.980969in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{2.986673in}{0.404397in}}%
\pgfpathlineto{\pgfqpoint{2.986673in}{0.404397in}}%
\pgfpathlineto{\pgfqpoint{2.986673in}{0.404397in}}%
\pgfpathlineto{\pgfqpoint{2.992377in}{0.404246in}}%
\pgfpathlineto{\pgfqpoint{2.992377in}{0.404246in}}%
\pgfpathlineto{\pgfqpoint{2.992377in}{0.404246in}}%
\pgfpathlineto{\pgfqpoint{2.998081in}{0.403893in}}%
\pgfpathlineto{\pgfqpoint{2.998081in}{0.403893in}}%
\pgfpathlineto{\pgfqpoint{2.998081in}{0.403893in}}%
\pgfpathlineto{\pgfqpoint{3.003786in}{0.402825in}}%
\pgfpathlineto{\pgfqpoint{3.003786in}{0.402825in}}%
\pgfpathlineto{\pgfqpoint{3.003786in}{0.402825in}}%
\pgfpathlineto{\pgfqpoint{3.009490in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{3.009490in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{3.009490in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{3.015194in}{0.402442in}}%
\pgfpathlineto{\pgfqpoint{3.015194in}{0.402442in}}%
\pgfpathlineto{\pgfqpoint{3.015194in}{0.402442in}}%
\pgfpathlineto{\pgfqpoint{3.020898in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{3.020898in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{3.020898in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{3.026603in}{0.401636in}}%
\pgfpathlineto{\pgfqpoint{3.026603in}{0.401636in}}%
\pgfpathlineto{\pgfqpoint{3.026603in}{0.401636in}}%
\pgfpathlineto{\pgfqpoint{3.032307in}{0.401213in}}%
\pgfpathlineto{\pgfqpoint{3.032307in}{0.401213in}}%
\pgfpathlineto{\pgfqpoint{3.032307in}{0.401213in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{0.400810in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{0.400810in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{0.400810in}}%
\pgfpathlineto{\pgfqpoint{3.043715in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{3.043715in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{3.043715in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{3.049420in}{0.399812in}}%
\pgfpathlineto{\pgfqpoint{3.049420in}{0.399812in}}%
\pgfpathlineto{\pgfqpoint{3.049420in}{0.399812in}}%
\pgfpathlineto{\pgfqpoint{3.055124in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{3.055124in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{3.055124in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{3.060828in}{0.399470in}}%
\pgfpathlineto{\pgfqpoint{3.060828in}{0.399470in}}%
\pgfpathlineto{\pgfqpoint{3.060828in}{0.399470in}}%
\pgfpathlineto{\pgfqpoint{3.066532in}{0.398885in}}%
\pgfpathlineto{\pgfqpoint{3.066532in}{0.398885in}}%
\pgfpathlineto{\pgfqpoint{3.066532in}{0.398885in}}%
\pgfpathlineto{\pgfqpoint{3.072236in}{0.398724in}}%
\pgfpathlineto{\pgfqpoint{3.072236in}{0.398724in}}%
\pgfpathlineto{\pgfqpoint{3.072236in}{0.398724in}}%
\pgfpathlineto{\pgfqpoint{3.077941in}{0.398613in}}%
\pgfpathlineto{\pgfqpoint{3.077941in}{0.398613in}}%
\pgfpathlineto{\pgfqpoint{3.077941in}{0.398613in}}%
\pgfpathlineto{\pgfqpoint{3.083645in}{0.398467in}}%
\pgfpathlineto{\pgfqpoint{3.083645in}{0.398467in}}%
\pgfpathlineto{\pgfqpoint{3.083645in}{0.398467in}}%
\pgfpathlineto{\pgfqpoint{3.089349in}{0.398281in}}%
\pgfpathlineto{\pgfqpoint{3.089349in}{0.398281in}}%
\pgfpathlineto{\pgfqpoint{3.089349in}{0.398281in}}%
\pgfpathlineto{\pgfqpoint{3.095053in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{3.095053in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{3.095053in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{3.100758in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{3.100758in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{3.100758in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{3.106462in}{0.397591in}}%
\pgfpathlineto{\pgfqpoint{3.106462in}{0.397591in}}%
\pgfpathlineto{\pgfqpoint{3.106462in}{0.397591in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{0.397364in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{0.397364in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{0.397364in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{0.396855in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{0.396855in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{0.396855in}}%
\pgfpathlineto{\pgfqpoint{3.129279in}{0.396598in}}%
\pgfpathlineto{\pgfqpoint{3.129279in}{0.396598in}}%
\pgfpathlineto{\pgfqpoint{3.129279in}{0.396598in}}%
\pgfpathlineto{\pgfqpoint{3.134983in}{0.396503in}}%
\pgfpathlineto{\pgfqpoint{3.134983in}{0.396503in}}%
\pgfpathlineto{\pgfqpoint{3.134983in}{0.396503in}}%
\pgfpathlineto{\pgfqpoint{3.140687in}{0.396634in}}%
\pgfpathlineto{\pgfqpoint{3.140687in}{0.396634in}}%
\pgfpathlineto{\pgfqpoint{3.140687in}{0.396634in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{3.152096in}{0.396084in}}%
\pgfpathlineto{\pgfqpoint{3.152096in}{0.396084in}}%
\pgfpathlineto{\pgfqpoint{3.152096in}{0.396084in}}%
\pgfpathlineto{\pgfqpoint{3.157800in}{0.395989in}}%
\pgfpathlineto{\pgfqpoint{3.157800in}{0.395989in}}%
\pgfpathlineto{\pgfqpoint{3.157800in}{0.395989in}}%
\pgfpathlineto{\pgfqpoint{3.163504in}{0.395908in}}%
\pgfpathlineto{\pgfqpoint{3.163504in}{0.395908in}}%
\pgfpathlineto{\pgfqpoint{3.163504in}{0.395908in}}%
\pgfpathlineto{\pgfqpoint{3.169208in}{0.395812in}}%
\pgfpathlineto{\pgfqpoint{3.169208in}{0.395812in}}%
\pgfpathlineto{\pgfqpoint{3.169208in}{0.395812in}}%
\pgfpathlineto{\pgfqpoint{3.174913in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{3.174913in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{3.174913in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{3.180617in}{0.395480in}}%
\pgfpathlineto{\pgfqpoint{3.180617in}{0.395480in}}%
\pgfpathlineto{\pgfqpoint{3.180617in}{0.395480in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.395354in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.395354in}}%
\pgfpathlineto{\pgfqpoint{3.186321in}{0.395354in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{0.395263in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{0.395263in}}%
\pgfpathlineto{\pgfqpoint{3.192025in}{0.395263in}}%
\pgfpathlineto{\pgfqpoint{3.197730in}{0.395248in}}%
\pgfpathlineto{\pgfqpoint{3.197730in}{0.395248in}}%
\pgfpathlineto{\pgfqpoint{3.197730in}{0.395248in}}%
\pgfpathlineto{\pgfqpoint{3.203434in}{0.395132in}}%
\pgfpathlineto{\pgfqpoint{3.203434in}{0.395132in}}%
\pgfpathlineto{\pgfqpoint{3.203434in}{0.395132in}}%
\pgfpathlineto{\pgfqpoint{3.209138in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{3.209138in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{3.209138in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{3.214842in}{0.394966in}}%
\pgfpathlineto{\pgfqpoint{3.214842in}{0.394966in}}%
\pgfpathlineto{\pgfqpoint{3.214842in}{0.394966in}}%
\pgfpathlineto{\pgfqpoint{3.220547in}{0.394855in}}%
\pgfpathlineto{\pgfqpoint{3.220547in}{0.394855in}}%
\pgfpathlineto{\pgfqpoint{3.220547in}{0.394855in}}%
\pgfpathlineto{\pgfqpoint{3.226251in}{0.394805in}}%
\pgfpathlineto{\pgfqpoint{3.226251in}{0.394805in}}%
\pgfpathlineto{\pgfqpoint{3.226251in}{0.394805in}}%
\pgfpathlineto{\pgfqpoint{3.231955in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{3.231955in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{3.231955in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{3.237659in}{0.394719in}}%
\pgfpathlineto{\pgfqpoint{3.237659in}{0.394719in}}%
\pgfpathlineto{\pgfqpoint{3.237659in}{0.394719in}}%
\pgfpathlineto{\pgfqpoint{3.243364in}{0.394780in}}%
\pgfpathlineto{\pgfqpoint{3.243364in}{0.394780in}}%
\pgfpathlineto{\pgfqpoint{3.243364in}{0.394780in}}%
\pgfpathlineto{\pgfqpoint{3.249068in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{3.249068in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{3.249068in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{3.254772in}{0.394488in}}%
\pgfpathlineto{\pgfqpoint{3.254772in}{0.394488in}}%
\pgfpathlineto{\pgfqpoint{3.254772in}{0.394488in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{0.394387in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{0.394387in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{0.394387in}}%
\pgfpathlineto{\pgfqpoint{3.266181in}{0.394462in}}%
\pgfpathlineto{\pgfqpoint{3.266181in}{0.394462in}}%
\pgfpathlineto{\pgfqpoint{3.266181in}{0.394462in}}%
\pgfpathlineto{\pgfqpoint{3.271885in}{0.394377in}}%
\pgfpathlineto{\pgfqpoint{3.271885in}{0.394377in}}%
\pgfpathlineto{\pgfqpoint{3.271885in}{0.394377in}}%
\pgfpathlineto{\pgfqpoint{3.277589in}{0.394382in}}%
\pgfpathlineto{\pgfqpoint{3.277589in}{0.394382in}}%
\pgfpathlineto{\pgfqpoint{3.277589in}{0.394382in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{0.394377in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{0.394377in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{0.394377in}}%
\pgfpathlineto{\pgfqpoint{3.288997in}{0.394180in}}%
\pgfpathlineto{\pgfqpoint{3.288997in}{0.394180in}}%
\pgfpathlineto{\pgfqpoint{3.288997in}{0.394180in}}%
\pgfpathlineto{\pgfqpoint{3.294702in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{3.294702in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{3.294702in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{3.300406in}{0.394291in}}%
\pgfpathlineto{\pgfqpoint{3.300406in}{0.394291in}}%
\pgfpathlineto{\pgfqpoint{3.300406in}{0.394291in}}%
\pgfpathlineto{\pgfqpoint{3.306110in}{0.394256in}}%
\pgfpathlineto{\pgfqpoint{3.306110in}{0.394256in}}%
\pgfpathlineto{\pgfqpoint{3.306110in}{0.394256in}}%
\pgfpathlineto{\pgfqpoint{3.311814in}{0.394246in}}%
\pgfpathlineto{\pgfqpoint{3.311814in}{0.394246in}}%
\pgfpathlineto{\pgfqpoint{3.311814in}{0.394246in}}%
\pgfpathlineto{\pgfqpoint{3.317519in}{0.394064in}}%
\pgfpathlineto{\pgfqpoint{3.317519in}{0.394064in}}%
\pgfpathlineto{\pgfqpoint{3.317519in}{0.394064in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{0.394105in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{0.394105in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{0.394105in}}%
\pgfpathlineto{\pgfqpoint{3.328927in}{0.394064in}}%
\pgfpathlineto{\pgfqpoint{3.328927in}{0.394064in}}%
\pgfpathlineto{\pgfqpoint{3.328927in}{0.394064in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{3.340336in}{0.394019in}}%
\pgfpathlineto{\pgfqpoint{3.340336in}{0.394019in}}%
\pgfpathlineto{\pgfqpoint{3.340336in}{0.394019in}}%
\pgfpathlineto{\pgfqpoint{3.346040in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{3.346040in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{3.346040in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{3.351744in}{0.393979in}}%
\pgfpathlineto{\pgfqpoint{3.351744in}{0.393979in}}%
\pgfpathlineto{\pgfqpoint{3.351744in}{0.393979in}}%
\pgfpathlineto{\pgfqpoint{3.357448in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{3.357448in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{3.357448in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{3.357448in}{0.394054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{0.393666in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.114949in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{2.114949in}{1.454333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{0.393666in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682113in}{0.394010in}}%
\pgfpathlineto{\pgfqpoint{0.814198in}{0.394807in}}%
\pgfpathlineto{\pgfqpoint{0.911826in}{0.396634in}}%
\pgfpathlineto{\pgfqpoint{1.026683in}{0.402015in}}%
\pgfpathlineto{\pgfqpoint{1.066883in}{0.405657in}}%
\pgfpathlineto{\pgfqpoint{1.084111in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.124311in}{0.412306in}}%
\pgfpathlineto{\pgfqpoint{1.135797in}{0.413940in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{1.175996in}{0.421047in}}%
\pgfpathlineto{\pgfqpoint{1.187482in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{1.198968in}{0.425855in}}%
\pgfpathlineto{\pgfqpoint{1.210453in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{1.221939in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{1.244910in}{0.437943in}}%
\pgfpathlineto{\pgfqpoint{1.250653in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{1.267882in}{0.446063in}}%
\pgfpathlineto{\pgfqpoint{1.273624in}{0.448929in}}%
\pgfpathlineto{\pgfqpoint{1.279367in}{0.449145in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.452945in}}%
\pgfpathlineto{\pgfqpoint{1.290853in}{0.454051in}}%
\pgfpathlineto{\pgfqpoint{1.296596in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{1.302339in}{0.458216in}}%
\pgfpathlineto{\pgfqpoint{1.313824in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{0.464826in}}%
\pgfpathlineto{\pgfqpoint{1.325310in}{0.469401in}}%
\pgfpathlineto{\pgfqpoint{1.331053in}{0.471039in}}%
\pgfpathlineto{\pgfqpoint{1.348281in}{0.480247in}}%
\pgfpathlineto{\pgfqpoint{1.359767in}{0.486183in}}%
\pgfpathlineto{\pgfqpoint{1.371253in}{0.492369in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{1.388481in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{1.394224in}{0.504655in}}%
\pgfpathlineto{\pgfqpoint{1.440166in}{0.537148in}}%
\pgfpathlineto{\pgfqpoint{1.463138in}{0.556866in}}%
\pgfpathlineto{\pgfqpoint{1.468881in}{0.559984in}}%
\pgfpathlineto{\pgfqpoint{1.474623in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{0.579888in}}%
\pgfpathlineto{\pgfqpoint{1.497595in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{1.503338in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{1.509080in}{0.595665in}}%
\pgfpathlineto{\pgfqpoint{1.514823in}{0.602438in}}%
\pgfpathlineto{\pgfqpoint{1.526309in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{1.537795in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{1.549280in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{1.555023in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{1.560766in}{0.650369in}}%
\pgfpathlineto{\pgfqpoint{1.566509in}{0.654852in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.606709in}{0.701550in}}%
\pgfpathlineto{\pgfqpoint{1.618194in}{0.719195in}}%
\pgfpathlineto{\pgfqpoint{1.629680in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{1.635423in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{1.646908in}{0.753903in}}%
\pgfpathlineto{\pgfqpoint{1.652651in}{0.762379in}}%
\pgfpathlineto{\pgfqpoint{1.658394in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{1.664137in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{1.669880in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{1.715822in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{0.855494in}}%
\pgfpathlineto{\pgfqpoint{1.738794in}{0.882188in}}%
\pgfpathlineto{\pgfqpoint{1.744536in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{0.898546in}}%
\pgfpathlineto{\pgfqpoint{1.767508in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{1.773251in}{0.930335in}}%
\pgfpathlineto{\pgfqpoint{1.778993in}{0.932915in}}%
\pgfpathlineto{\pgfqpoint{1.784736in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{1.796222in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{0.968297in}}%
\pgfpathlineto{\pgfqpoint{1.819193in}{0.997950in}}%
\pgfpathlineto{\pgfqpoint{1.824936in}{1.002040in}}%
\pgfpathlineto{\pgfqpoint{1.842164in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{1.847907in}{1.034370in}}%
\pgfpathlineto{\pgfqpoint{1.853650in}{1.039346in}}%
\pgfpathlineto{\pgfqpoint{1.859393in}{1.046185in}}%
\pgfpathlineto{\pgfqpoint{1.865136in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{1.899593in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{1.905336in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{1.934050in}{1.136288in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{1.945535in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{1.957021in}{1.160163in}}%
\pgfpathlineto{\pgfqpoint{1.962764in}{1.163202in}}%
\pgfpathlineto{\pgfqpoint{1.974250in}{1.175496in}}%
\pgfpathlineto{\pgfqpoint{1.979992in}{1.179754in}}%
\pgfpathlineto{\pgfqpoint{1.985735in}{1.180639in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{1.997221in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{2.002964in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.199706in}}%
\pgfpathlineto{\pgfqpoint{2.014449in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{2.020192in}{1.210081in}}%
\pgfpathlineto{\pgfqpoint{2.025935in}{1.213291in}}%
\pgfpathlineto{\pgfqpoint{2.031678in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.037421in}{1.216981in}}%
\pgfpathlineto{\pgfqpoint{2.043163in}{1.216857in}}%
\pgfpathlineto{\pgfqpoint{2.048906in}{1.222190in}}%
\pgfpathlineto{\pgfqpoint{2.071878in}{1.233793in}}%
\pgfpathlineto{\pgfqpoint{2.077620in}{1.229685in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{1.235836in}}%
\pgfpathlineto{\pgfqpoint{2.089106in}{1.233441in}}%
\pgfpathlineto{\pgfqpoint{2.094849in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.106335in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{2.112077in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{2.117820in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{2.123563in}{1.236915in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{2.140792in}{1.234889in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{2.152277in}{1.233282in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{2.163763in}{1.227395in}}%
\pgfpathlineto{\pgfqpoint{2.169506in}{1.228346in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{2.192477in}{1.215404in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.213048in}}%
\pgfpathlineto{\pgfqpoint{2.215448in}{1.207293in}}%
\pgfpathlineto{\pgfqpoint{2.221191in}{1.200446in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{2.232677in}{1.191115in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.188156in}}%
\pgfpathlineto{\pgfqpoint{2.249905in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{2.255648in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{2.261391in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{2.272877in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{2.284362in}{1.145002in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{2.295848in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.128947in}}%
\pgfpathlineto{\pgfqpoint{2.313076in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{2.318819in}{1.110545in}}%
\pgfpathlineto{\pgfqpoint{2.330305in}{1.099726in}}%
\pgfpathlineto{\pgfqpoint{2.336048in}{1.090844in}}%
\pgfpathlineto{\pgfqpoint{2.341791in}{1.085816in}}%
\pgfpathlineto{\pgfqpoint{2.347533in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{2.353276in}{1.073002in}}%
\pgfpathlineto{\pgfqpoint{2.364762in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{2.381990in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{2.387733in}{1.026616in}}%
\pgfpathlineto{\pgfqpoint{2.393476in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{2.404962in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{0.991829in}}%
\pgfpathlineto{\pgfqpoint{2.416447in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{2.427933in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{2.439419in}{0.952066in}}%
\pgfpathlineto{\pgfqpoint{2.445161in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{2.450904in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{2.456647in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{2.462390in}{0.924527in}}%
\pgfpathlineto{\pgfqpoint{2.479618in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{2.485361in}{0.890303in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{2.514075in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{2.525561in}{0.832284in}}%
\pgfpathlineto{\pgfqpoint{2.531304in}{0.821940in}}%
\pgfpathlineto{\pgfqpoint{2.542789in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{2.548532in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{2.560018in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{0.776884in}}%
\pgfpathlineto{\pgfqpoint{2.577246in}{0.759354in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{2.588732in}{0.746056in}}%
\pgfpathlineto{\pgfqpoint{2.600218in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{2.634675in}{0.689564in}}%
\pgfpathlineto{\pgfqpoint{2.651903in}{0.669669in}}%
\pgfpathlineto{\pgfqpoint{2.663389in}{0.655305in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{2.686360in}{0.631390in}}%
\pgfpathlineto{\pgfqpoint{2.692103in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{2.703589in}{0.612543in}}%
\pgfpathlineto{\pgfqpoint{2.715074in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{2.726560in}{0.591002in}}%
\pgfpathlineto{\pgfqpoint{2.732303in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{2.738046in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{2.743788in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{2.772503in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.546342in}}%
\pgfpathlineto{\pgfqpoint{2.783988in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{2.801217in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{2.812702in}{0.522269in}}%
\pgfpathlineto{\pgfqpoint{2.818445in}{0.516210in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{0.513955in}}%
\pgfpathlineto{\pgfqpoint{2.847159in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{2.852902in}{0.495029in}}%
\pgfpathlineto{\pgfqpoint{2.881616in}{0.479397in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{2.893102in}{0.474443in}}%
\pgfpathlineto{\pgfqpoint{2.916073in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{2.973502in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.434588in}}%
\pgfpathlineto{\pgfqpoint{3.002216in}{0.431672in}}%
\pgfpathlineto{\pgfqpoint{3.007959in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{3.019444in}{0.428630in}}%
\pgfpathlineto{\pgfqpoint{3.071130in}{0.417537in}}%
\pgfpathlineto{\pgfqpoint{3.105587in}{0.412227in}}%
\pgfpathlineto{\pgfqpoint{3.111329in}{0.411007in}}%
\pgfpathlineto{\pgfqpoint{3.122815in}{0.410074in}}%
\pgfpathlineto{\pgfqpoint{3.157272in}{0.405833in}}%
\pgfpathlineto{\pgfqpoint{3.214700in}{0.401443in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.400329in}}%
\pgfpathlineto{\pgfqpoint{3.254900in}{0.399109in}}%
\pgfpathlineto{\pgfqpoint{3.318071in}{0.396612in}}%
\pgfpathlineto{\pgfqpoint{3.369757in}{0.395494in}}%
\pgfpathlineto{\pgfqpoint{3.369757in}{0.395494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{0.393666in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.767617in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{1.767617in}{1.454333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{0.393666in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501248in}{0.395048in}}%
\pgfpathlineto{\pgfqpoint{0.569547in}{0.396674in}}%
\pgfpathlineto{\pgfqpoint{0.598004in}{0.397501in}}%
\pgfpathlineto{\pgfqpoint{0.654920in}{0.399634in}}%
\pgfpathlineto{\pgfqpoint{0.666303in}{0.400975in}}%
\pgfpathlineto{\pgfqpoint{0.689069in}{0.402091in}}%
\pgfpathlineto{\pgfqpoint{0.723218in}{0.404885in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{0.412527in}}%
\pgfpathlineto{\pgfqpoint{0.865507in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.430038in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.445642in}}%
\pgfpathlineto{\pgfqpoint{0.933806in}{0.448526in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{0.464028in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{0.465481in}}%
\pgfpathlineto{\pgfqpoint{0.990721in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{0.996413in}{0.473514in}}%
\pgfpathlineto{\pgfqpoint{1.002104in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{0.482906in}}%
\pgfpathlineto{\pgfqpoint{1.047637in}{0.504185in}}%
\pgfpathlineto{\pgfqpoint{1.053328in}{0.506268in}}%
\pgfpathlineto{\pgfqpoint{1.064711in}{0.515159in}}%
\pgfpathlineto{\pgfqpoint{1.076094in}{0.521477in}}%
\pgfpathlineto{\pgfqpoint{1.087477in}{0.530515in}}%
\pgfpathlineto{\pgfqpoint{1.093169in}{0.534100in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{0.552632in}}%
\pgfpathlineto{\pgfqpoint{1.121627in}{0.555920in}}%
\pgfpathlineto{\pgfqpoint{1.127318in}{0.562261in}}%
\pgfpathlineto{\pgfqpoint{1.133010in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{1.161467in}{0.592900in}}%
\pgfpathlineto{\pgfqpoint{1.167159in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{1.189925in}{0.623100in}}%
\pgfpathlineto{\pgfqpoint{1.195617in}{0.627463in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.246841in}{0.684100in}}%
\pgfpathlineto{\pgfqpoint{1.258224in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{1.269607in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{1.275298in}{0.720320in}}%
\pgfpathlineto{\pgfqpoint{1.280990in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{1.286681in}{0.734067in}}%
\pgfpathlineto{\pgfqpoint{1.292373in}{0.740661in}}%
\pgfpathlineto{\pgfqpoint{1.298065in}{0.750622in}}%
\pgfpathlineto{\pgfqpoint{1.315139in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.326522in}{0.787771in}}%
\pgfpathlineto{\pgfqpoint{1.366363in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{1.428970in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{1.440353in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{1.451736in}{0.968180in}}%
\pgfpathlineto{\pgfqpoint{1.463119in}{0.984135in}}%
\pgfpathlineto{\pgfqpoint{1.468811in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{1.485886in}{1.014104in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{1.024461in}}%
\pgfpathlineto{\pgfqpoint{1.520035in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{1.525726in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{1.531418in}{1.076992in}}%
\pgfpathlineto{\pgfqpoint{1.537109in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{1.554184in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{1.559876in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{1.565567in}{1.119250in}}%
\pgfpathlineto{\pgfqpoint{1.571259in}{1.123409in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{1.150112in}}%
\pgfpathlineto{\pgfqpoint{1.605408in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{1.628174in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.192086in}}%
\pgfpathlineto{\pgfqpoint{1.650940in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.207091in}}%
\pgfpathlineto{\pgfqpoint{1.662323in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.668015in}{1.214817in}}%
\pgfpathlineto{\pgfqpoint{1.673707in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{1.685090in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{1.226041in}}%
\pgfpathlineto{\pgfqpoint{1.696473in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.707856in}{1.229853in}}%
\pgfpathlineto{\pgfqpoint{1.724930in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.742005in}{1.240085in}}%
\pgfpathlineto{\pgfqpoint{1.747697in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.753388in}{1.239859in}}%
\pgfpathlineto{\pgfqpoint{1.759080in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{1.776154in}{1.241098in}}%
\pgfpathlineto{\pgfqpoint{1.781846in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{1.793229in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{1.804612in}{1.236251in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.240348in}}%
\pgfpathlineto{\pgfqpoint{1.815995in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{1.833070in}{1.230160in}}%
\pgfpathlineto{\pgfqpoint{1.838761in}{1.225907in}}%
\pgfpathlineto{\pgfqpoint{1.844453in}{1.224934in}}%
\pgfpathlineto{\pgfqpoint{1.850144in}{1.226992in}}%
\pgfpathlineto{\pgfqpoint{1.855836in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{1.867219in}{1.208828in}}%
\pgfpathlineto{\pgfqpoint{1.872911in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.884294in}{1.201537in}}%
\pgfpathlineto{\pgfqpoint{1.889985in}{1.192566in}}%
\pgfpathlineto{\pgfqpoint{1.895677in}{1.191593in}}%
\pgfpathlineto{\pgfqpoint{1.901368in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{1.907060in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{1.924135in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{1.929826in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{1.946901in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.952592in}{1.136783in}}%
\pgfpathlineto{\pgfqpoint{1.958284in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{1.963975in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{1.969667in}{1.120059in}}%
\pgfpathlineto{\pgfqpoint{1.975358in}{1.109005in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{1.998125in}{1.082643in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{1.024670in}}%
\pgfpathlineto{\pgfqpoint{2.055040in}{1.004302in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{2.072115in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{2.083498in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{2.089189in}{0.955104in}}%
\pgfpathlineto{\pgfqpoint{2.094881in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{0.911170in}}%
\pgfpathlineto{\pgfqpoint{2.129030in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{2.134722in}{0.893069in}}%
\pgfpathlineto{\pgfqpoint{2.146105in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{2.151796in}{0.865246in}}%
\pgfpathlineto{\pgfqpoint{2.163179in}{0.851952in}}%
\pgfpathlineto{\pgfqpoint{2.174563in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{2.180254in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{2.191637in}{0.812631in}}%
\pgfpathlineto{\pgfqpoint{2.220095in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{2.259936in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{2.265627in}{0.711572in}}%
\pgfpathlineto{\pgfqpoint{2.271319in}{0.707022in}}%
\pgfpathlineto{\pgfqpoint{2.277010in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{2.282702in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{0.683096in}}%
\pgfpathlineto{\pgfqpoint{2.294085in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{2.299777in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.666314in}}%
\pgfpathlineto{\pgfqpoint{2.311160in}{0.658445in}}%
\pgfpathlineto{\pgfqpoint{2.316851in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{2.328234in}{0.641237in}}%
\pgfpathlineto{\pgfqpoint{2.339617in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{2.351000in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{2.356692in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{2.407916in}{0.562607in}}%
\pgfpathlineto{\pgfqpoint{2.430682in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{2.470523in}{0.516110in}}%
\pgfpathlineto{\pgfqpoint{2.476214in}{0.510130in}}%
\pgfpathlineto{\pgfqpoint{2.487598in}{0.502905in}}%
\pgfpathlineto{\pgfqpoint{2.498981in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{2.510364in}{0.490651in}}%
\pgfpathlineto{\pgfqpoint{2.516055in}{0.486403in}}%
\pgfpathlineto{\pgfqpoint{2.521747in}{0.484742in}}%
\pgfpathlineto{\pgfqpoint{2.538821in}{0.475007in}}%
\pgfpathlineto{\pgfqpoint{2.555896in}{0.466311in}}%
\pgfpathlineto{\pgfqpoint{2.561588in}{0.464890in}}%
\pgfpathlineto{\pgfqpoint{2.567279in}{0.461371in}}%
\pgfpathlineto{\pgfqpoint{2.578662in}{0.457167in}}%
\pgfpathlineto{\pgfqpoint{2.584354in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{2.595737in}{0.451032in}}%
\pgfpathlineto{\pgfqpoint{2.601428in}{0.446726in}}%
\pgfpathlineto{\pgfqpoint{2.607120in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{2.646961in}{0.433370in}}%
\pgfpathlineto{\pgfqpoint{2.652652in}{0.433246in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{0.429220in}}%
\pgfpathlineto{\pgfqpoint{2.692493in}{0.422693in}}%
\pgfpathlineto{\pgfqpoint{2.789249in}{0.407351in}}%
\pgfpathlineto{\pgfqpoint{2.800633in}{0.406009in}}%
\pgfpathlineto{\pgfqpoint{2.954304in}{0.396803in}}%
\pgfpathlineto{\pgfqpoint{3.130742in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{3.187658in}{0.393969in}}%
\pgfpathlineto{\pgfqpoint{3.187658in}{0.393969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.504444in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862048in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862048in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.862048in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219653in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219653in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.219653in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577257in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577257in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.577257in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934861in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934861in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934861in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292465in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292465in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.292465in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650069in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650069in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.650069in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007674in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007674in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.007674in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.365278in,y=0.338111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575965in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575965in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647486in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647486in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719007in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719007in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790528in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790528in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933569in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933569in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005090in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005090in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076611in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076611in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148132in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148132in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291174in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291174in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362694in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362694in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434215in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434215in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505736in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505736in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648778in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648778in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720299in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720299in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791819in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791819in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863340in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863340in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006382in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006382in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077903in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077903in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149424in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149424in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220944in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220944in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363986in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363986in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435507in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435507in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507028in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507028in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578549in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578549in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721590in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721590in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793111in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793111in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864632in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864632in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936153in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936153in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079194in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079194in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150715in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150715in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222236in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222236in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293757in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293757in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934861in,y=0.145333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_z'\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=0.393666in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.605800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.605800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=0.605800in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.817933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.817933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=0.817933in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.030066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.030066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=1.030066in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.242200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.242200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=1.242200in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=1.454333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.436093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.436093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.478520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.478520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.520946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.520946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.563373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.563373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.648226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.648226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.690653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.690653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.733080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.733080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.775506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.775506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.860360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.860360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.902786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.902786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.945213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.945213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{0.987640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{0.987640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.030066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.030066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.072493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.072493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.114920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.114920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.157346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.157346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.284627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.284627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.327053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.327053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.369480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.369480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.411907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.411907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.201944in,y=0.924000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f\left(V_z'\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.454333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365278in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.454333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{0.393666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{0.504444in}{1.454333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.504444in}{2.638333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{1.577667in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.935240in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{1.577667in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507566in}{1.577843in}}%
\pgfpathlineto{\pgfqpoint{0.770784in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{0.782228in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{0.828005in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{1.585732in}}%
\pgfpathlineto{\pgfqpoint{0.850894in}{1.585732in}}%
\pgfpathlineto{\pgfqpoint{0.856616in}{1.587544in}}%
\pgfpathlineto{\pgfqpoint{0.868060in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{0.948170in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{0.971059in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{0.976781in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{0.993948in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{1.608469in}}%
\pgfpathlineto{\pgfqpoint{1.022558in}{1.610745in}}%
\pgfpathlineto{\pgfqpoint{1.045447in}{1.615827in}}%
\pgfpathlineto{\pgfqpoint{1.051169in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{1.056891in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{1.068335in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.085502in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{1.096946in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{1.634609in}}%
\pgfpathlineto{\pgfqpoint{1.119835in}{1.641084in}}%
\pgfpathlineto{\pgfqpoint{1.137001in}{1.646210in}}%
\pgfpathlineto{\pgfqpoint{1.142723in}{1.650055in}}%
\pgfpathlineto{\pgfqpoint{1.154167in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{1.159890in}{1.654474in}}%
\pgfpathlineto{\pgfqpoint{1.165612in}{1.658275in}}%
\pgfpathlineto{\pgfqpoint{1.171334in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.182778in}{1.669190in}}%
\pgfpathlineto{\pgfqpoint{1.188500in}{1.672637in}}%
\pgfpathlineto{\pgfqpoint{1.194222in}{1.677896in}}%
\pgfpathlineto{\pgfqpoint{1.199945in}{1.680415in}}%
\pgfpathlineto{\pgfqpoint{1.205667in}{1.687022in}}%
\pgfpathlineto{\pgfqpoint{1.211389in}{1.686558in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.692127in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{1.693298in}}%
\pgfpathlineto{\pgfqpoint{1.234277in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{1.245722in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{1.251444in}{1.716101in}}%
\pgfpathlineto{\pgfqpoint{1.262888in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{1.274332in}{1.729448in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.737513in}}%
\pgfpathlineto{\pgfqpoint{1.291499in}{1.743324in}}%
\pgfpathlineto{\pgfqpoint{1.308665in}{1.758770in}}%
\pgfpathlineto{\pgfqpoint{1.314387in}{1.765067in}}%
\pgfpathlineto{\pgfqpoint{1.320110in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{1.325832in}{1.778325in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.780999in}}%
\pgfpathlineto{\pgfqpoint{1.360164in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{1.365887in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{1.383053in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{1.388775in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{1.400219in}{1.852172in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{1.857431in}}%
\pgfpathlineto{\pgfqpoint{1.411664in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{1.417386in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{1.468885in}{1.936205in}}%
\pgfpathlineto{\pgfqpoint{1.474607in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{1.480329in}{1.951341in}}%
\pgfpathlineto{\pgfqpoint{1.497496in}{1.980199in}}%
\pgfpathlineto{\pgfqpoint{1.503218in}{1.979337in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.994871in}}%
\pgfpathlineto{\pgfqpoint{1.514662in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{2.019023in}}%
\pgfpathlineto{\pgfqpoint{1.531829in}{2.019951in}}%
\pgfpathlineto{\pgfqpoint{1.537551in}{2.029673in}}%
\pgfpathlineto{\pgfqpoint{1.543273in}{2.041848in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{2.051372in}}%
\pgfpathlineto{\pgfqpoint{1.554717in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{1.560439in}{2.072606in}}%
\pgfpathlineto{\pgfqpoint{1.571884in}{2.081865in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{1.583328in}{2.102569in}}%
\pgfpathlineto{\pgfqpoint{1.589050in}{2.109110in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{2.117352in}}%
\pgfpathlineto{\pgfqpoint{1.600494in}{2.121418in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.143028in}}%
\pgfpathlineto{\pgfqpoint{1.617661in}{2.146078in}}%
\pgfpathlineto{\pgfqpoint{1.623383in}{2.153016in}}%
\pgfpathlineto{\pgfqpoint{1.634827in}{2.175621in}}%
\pgfpathlineto{\pgfqpoint{1.640549in}{2.179819in}}%
\pgfpathlineto{\pgfqpoint{1.646271in}{2.190978in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{2.195353in}}%
\pgfpathlineto{\pgfqpoint{1.657716in}{2.195883in}}%
\pgfpathlineto{\pgfqpoint{1.663438in}{2.216786in}}%
\pgfpathlineto{\pgfqpoint{1.674882in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{2.241999in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{2.240518in}}%
\pgfpathlineto{\pgfqpoint{1.697771in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{1.703493in}{2.266216in}}%
\pgfpathlineto{\pgfqpoint{1.709215in}{2.274038in}}%
\pgfpathlineto{\pgfqpoint{1.714937in}{2.279187in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{2.286037in}}%
\pgfpathlineto{\pgfqpoint{1.726381in}{2.295008in}}%
\pgfpathlineto{\pgfqpoint{1.732104in}{2.298212in}}%
\pgfpathlineto{\pgfqpoint{1.737826in}{2.307537in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{2.311205in}}%
\pgfpathlineto{\pgfqpoint{1.749270in}{2.317060in}}%
\pgfpathlineto{\pgfqpoint{1.754992in}{2.319469in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.333677in}}%
\pgfpathlineto{\pgfqpoint{1.766436in}{2.328882in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.338494in}}%
\pgfpathlineto{\pgfqpoint{1.783603in}{2.351200in}}%
\pgfpathlineto{\pgfqpoint{1.789325in}{2.352260in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{2.363021in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{2.371639in}}%
\pgfpathlineto{\pgfqpoint{1.812214in}{2.381538in}}%
\pgfpathlineto{\pgfqpoint{1.817936in}{2.384477in}}%
\pgfpathlineto{\pgfqpoint{1.823658in}{2.384565in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{2.393006in}}%
\pgfpathlineto{\pgfqpoint{1.840824in}{2.382864in}}%
\pgfpathlineto{\pgfqpoint{1.852269in}{2.406087in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{2.400165in}}%
\pgfpathlineto{\pgfqpoint{1.863713in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{1.869435in}{2.414882in}}%
\pgfpathlineto{\pgfqpoint{1.875157in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{2.411302in}}%
\pgfpathlineto{\pgfqpoint{1.886601in}{2.421047in}}%
\pgfpathlineto{\pgfqpoint{1.892323in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{1.898046in}{2.431145in}}%
\pgfpathlineto{\pgfqpoint{1.903768in}{2.420980in}}%
\pgfpathlineto{\pgfqpoint{1.909490in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{1.915212in}{2.426239in}}%
\pgfpathlineto{\pgfqpoint{1.920934in}{2.427035in}}%
\pgfpathlineto{\pgfqpoint{1.926656in}{2.425775in}}%
\pgfpathlineto{\pgfqpoint{1.932378in}{2.434791in}}%
\pgfpathlineto{\pgfqpoint{1.938101in}{2.418263in}}%
\pgfpathlineto{\pgfqpoint{1.943823in}{2.429046in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{2.419279in}}%
\pgfpathlineto{\pgfqpoint{1.955267in}{2.415744in}}%
\pgfpathlineto{\pgfqpoint{1.960989in}{2.427985in}}%
\pgfpathlineto{\pgfqpoint{1.972433in}{2.414307in}}%
\pgfpathlineto{\pgfqpoint{1.978156in}{2.415213in}}%
\pgfpathlineto{\pgfqpoint{1.983878in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.409048in}}%
\pgfpathlineto{\pgfqpoint{1.995322in}{2.411258in}}%
\pgfpathlineto{\pgfqpoint{2.001044in}{2.409424in}}%
\pgfpathlineto{\pgfqpoint{2.006766in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{2.012488in}{2.398641in}}%
\pgfpathlineto{\pgfqpoint{2.018211in}{2.405601in}}%
\pgfpathlineto{\pgfqpoint{2.023933in}{2.402729in}}%
\pgfpathlineto{\pgfqpoint{2.029655in}{2.401491in}}%
\pgfpathlineto{\pgfqpoint{2.035377in}{2.389670in}}%
\pgfpathlineto{\pgfqpoint{2.041099in}{2.390333in}}%
\pgfpathlineto{\pgfqpoint{2.046821in}{2.384433in}}%
\pgfpathlineto{\pgfqpoint{2.058266in}{2.377406in}}%
\pgfpathlineto{\pgfqpoint{2.063988in}{2.368081in}}%
\pgfpathlineto{\pgfqpoint{2.075432in}{2.362624in}}%
\pgfpathlineto{\pgfqpoint{2.092598in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{2.098321in}{2.341278in}}%
\pgfpathlineto{\pgfqpoint{2.104043in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{2.115487in}{2.328462in}}%
\pgfpathlineto{\pgfqpoint{2.121209in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{2.126931in}{2.304775in}}%
\pgfpathlineto{\pgfqpoint{2.132653in}{2.299361in}}%
\pgfpathlineto{\pgfqpoint{2.138376in}{2.303515in}}%
\pgfpathlineto{\pgfqpoint{2.144098in}{2.291075in}}%
\pgfpathlineto{\pgfqpoint{2.149820in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{2.263300in}}%
\pgfpathlineto{\pgfqpoint{2.161264in}{2.272823in}}%
\pgfpathlineto{\pgfqpoint{2.166986in}{2.261974in}}%
\pgfpathlineto{\pgfqpoint{2.172708in}{2.258416in}}%
\pgfpathlineto{\pgfqpoint{2.178430in}{2.252737in}}%
\pgfpathlineto{\pgfqpoint{2.184153in}{2.238419in}}%
\pgfpathlineto{\pgfqpoint{2.207041in}{2.211218in}}%
\pgfpathlineto{\pgfqpoint{2.212763in}{2.207307in}}%
\pgfpathlineto{\pgfqpoint{2.218485in}{2.195817in}}%
\pgfpathlineto{\pgfqpoint{2.224208in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{2.229930in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{2.235652in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{2.241374in}{2.163490in}}%
\pgfpathlineto{\pgfqpoint{2.252818in}{2.145768in}}%
\pgfpathlineto{\pgfqpoint{2.258540in}{2.140531in}}%
\pgfpathlineto{\pgfqpoint{2.264263in}{2.128864in}}%
\pgfpathlineto{\pgfqpoint{2.269985in}{2.122545in}}%
\pgfpathlineto{\pgfqpoint{2.275707in}{2.118987in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{2.098636in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{2.082705in}}%
\pgfpathlineto{\pgfqpoint{2.304318in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{2.310040in}{2.062354in}}%
\pgfpathlineto{\pgfqpoint{2.315762in}{2.054708in}}%
\pgfpathlineto{\pgfqpoint{2.321484in}{2.052963in}}%
\pgfpathlineto{\pgfqpoint{2.327206in}{2.039219in}}%
\pgfpathlineto{\pgfqpoint{2.332928in}{2.038158in}}%
\pgfpathlineto{\pgfqpoint{2.338650in}{2.024679in}}%
\pgfpathlineto{\pgfqpoint{2.344373in}{2.021763in}}%
\pgfpathlineto{\pgfqpoint{2.350095in}{2.007665in}}%
\pgfpathlineto{\pgfqpoint{2.355817in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{1.988861in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.988684in}}%
\pgfpathlineto{\pgfqpoint{2.372983in}{1.977503in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.960887in}}%
\pgfpathlineto{\pgfqpoint{2.390150in}{1.955893in}}%
\pgfpathlineto{\pgfqpoint{2.395872in}{1.944734in}}%
\pgfpathlineto{\pgfqpoint{2.401594in}{1.942104in}}%
\pgfpathlineto{\pgfqpoint{2.407316in}{1.931432in}}%
\pgfpathlineto{\pgfqpoint{2.413038in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{2.418760in}{1.916495in}}%
\pgfpathlineto{\pgfqpoint{2.424482in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{2.435927in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{2.441649in}{1.886377in}}%
\pgfpathlineto{\pgfqpoint{2.447371in}{1.876632in}}%
\pgfpathlineto{\pgfqpoint{2.453093in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{2.458815in}{1.865651in}}%
\pgfpathlineto{\pgfqpoint{2.464537in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{1.858138in}}%
\pgfpathlineto{\pgfqpoint{2.475982in}{1.845388in}}%
\pgfpathlineto{\pgfqpoint{2.481704in}{1.843245in}}%
\pgfpathlineto{\pgfqpoint{2.487426in}{1.834406in}}%
\pgfpathlineto{\pgfqpoint{2.498870in}{1.822761in}}%
\pgfpathlineto{\pgfqpoint{2.516037in}{1.804355in}}%
\pgfpathlineto{\pgfqpoint{2.521759in}{1.795317in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{2.533203in}{1.788556in}}%
\pgfpathlineto{\pgfqpoint{2.538925in}{1.777949in}}%
\pgfpathlineto{\pgfqpoint{2.544647in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{2.561814in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{2.567536in}{1.753069in}}%
\pgfpathlineto{\pgfqpoint{2.573258in}{1.748694in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{2.584702in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.726509in}}%
\pgfpathlineto{\pgfqpoint{2.607591in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.613313in}{1.719791in}}%
\pgfpathlineto{\pgfqpoint{2.619035in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{1.706710in}}%
\pgfpathlineto{\pgfqpoint{2.630480in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{2.636202in}{1.701164in}}%
\pgfpathlineto{\pgfqpoint{2.641924in}{1.699440in}}%
\pgfpathlineto{\pgfqpoint{2.647646in}{1.692856in}}%
\pgfpathlineto{\pgfqpoint{2.653368in}{1.689563in}}%
\pgfpathlineto{\pgfqpoint{2.659090in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.670535in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{2.681979in}{1.674670in}}%
\pgfpathlineto{\pgfqpoint{2.693423in}{1.666848in}}%
\pgfpathlineto{\pgfqpoint{2.699145in}{1.662164in}}%
\pgfpathlineto{\pgfqpoint{2.710589in}{1.658783in}}%
\pgfpathlineto{\pgfqpoint{2.722034in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{2.739200in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{2.750644in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{2.756367in}{1.639382in}}%
\pgfpathlineto{\pgfqpoint{2.762089in}{1.633593in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.635825in}}%
\pgfpathlineto{\pgfqpoint{2.779255in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.784977in}{1.628047in}}%
\pgfpathlineto{\pgfqpoint{2.790699in}{1.625505in}}%
\pgfpathlineto{\pgfqpoint{2.802144in}{1.622964in}}%
\pgfpathlineto{\pgfqpoint{2.807866in}{1.619981in}}%
\pgfpathlineto{\pgfqpoint{2.813588in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{2.853643in}{1.608889in}}%
\pgfpathlineto{\pgfqpoint{2.859365in}{1.608337in}}%
\pgfpathlineto{\pgfqpoint{2.865087in}{1.605884in}}%
\pgfpathlineto{\pgfqpoint{2.876532in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{2.882254in}{1.602989in}}%
\pgfpathlineto{\pgfqpoint{2.893698in}{1.601310in}}%
\pgfpathlineto{\pgfqpoint{2.910864in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{2.928031in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{2.939475in}{1.594438in}}%
\pgfpathlineto{\pgfqpoint{2.950919in}{1.592913in}}%
\pgfpathlineto{\pgfqpoint{2.968086in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{2.973808in}{1.591057in}}%
\pgfpathlineto{\pgfqpoint{2.985252in}{1.589135in}}%
\pgfpathlineto{\pgfqpoint{3.002419in}{1.587499in}}%
\pgfpathlineto{\pgfqpoint{3.031029in}{1.585909in}}%
\pgfpathlineto{\pgfqpoint{3.042474in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{3.071084in}{1.583014in}}%
\pgfpathlineto{\pgfqpoint{3.082529in}{1.582660in}}%
\pgfpathlineto{\pgfqpoint{3.093973in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{3.111139in}{1.581666in}}%
\pgfpathlineto{\pgfqpoint{3.168361in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{3.185527in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{3.208416in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{3.265637in}{1.578374in}}%
\pgfpathlineto{\pgfqpoint{3.282803in}{1.578329in}}%
\pgfpathlineto{\pgfqpoint{3.362913in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.362913in}{1.577976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{1.577667in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989559in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.989559in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{1.577667in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561359in}{1.577910in}}%
\pgfpathlineto{\pgfqpoint{0.813226in}{1.581665in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{0.847571in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{0.853296in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{0.864744in}{1.583763in}}%
\pgfpathlineto{\pgfqpoint{0.876193in}{1.584691in}}%
\pgfpathlineto{\pgfqpoint{0.887641in}{1.585972in}}%
\pgfpathlineto{\pgfqpoint{0.893365in}{1.584492in}}%
\pgfpathlineto{\pgfqpoint{0.899090in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{0.921987in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{0.944884in}{1.589639in}}%
\pgfpathlineto{\pgfqpoint{0.967781in}{1.591936in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{1.593548in}}%
\pgfpathlineto{\pgfqpoint{0.984953in}{1.593570in}}%
\pgfpathlineto{\pgfqpoint{0.996402in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{1.042196in}{1.604217in}}%
\pgfpathlineto{\pgfqpoint{1.059369in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{1.099438in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{1.105163in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{1.110887in}{1.618155in}}%
\pgfpathlineto{\pgfqpoint{1.116611in}{1.621512in}}%
\pgfpathlineto{\pgfqpoint{1.122335in}{1.622793in}}%
\pgfpathlineto{\pgfqpoint{1.128060in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{1.139508in}{1.626151in}}%
\pgfpathlineto{\pgfqpoint{1.145232in}{1.630348in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.630966in}}%
\pgfpathlineto{\pgfqpoint{1.162405in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{1.636621in}}%
\pgfpathlineto{\pgfqpoint{1.173854in}{1.640288in}}%
\pgfpathlineto{\pgfqpoint{1.185302in}{1.645280in}}%
\pgfpathlineto{\pgfqpoint{1.191026in}{1.648173in}}%
\pgfpathlineto{\pgfqpoint{1.196751in}{1.647555in}}%
\pgfpathlineto{\pgfqpoint{1.208199in}{1.658091in}}%
\pgfpathlineto{\pgfqpoint{1.219648in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{1.231096in}{1.667655in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{1.242545in}{1.675673in}}%
\pgfpathlineto{\pgfqpoint{1.248269in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{1.253993in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{1.259717in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{1.276890in}{1.695045in}}%
\pgfpathlineto{\pgfqpoint{1.282614in}{1.693852in}}%
\pgfpathlineto{\pgfqpoint{1.288338in}{1.699463in}}%
\pgfpathlineto{\pgfqpoint{1.294063in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{1.305511in}{1.712009in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{1.718348in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{1.721110in}}%
\pgfpathlineto{\pgfqpoint{1.322684in}{1.730232in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{1.740547in}}%
\pgfpathlineto{\pgfqpoint{1.345581in}{1.748036in}}%
\pgfpathlineto{\pgfqpoint{1.351305in}{1.745208in}}%
\pgfpathlineto{\pgfqpoint{1.362754in}{1.760825in}}%
\pgfpathlineto{\pgfqpoint{1.379926in}{1.774851in}}%
\pgfpathlineto{\pgfqpoint{1.385651in}{1.781875in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.802638in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{1.811319in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{1.828504in}}%
\pgfpathlineto{\pgfqpoint{1.437169in}{1.837560in}}%
\pgfpathlineto{\pgfqpoint{1.442893in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.448617in}{1.847235in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{1.848958in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{1.465790in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{1.471514in}{1.870141in}}%
\pgfpathlineto{\pgfqpoint{1.477239in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{1.893356in}}%
\pgfpathlineto{\pgfqpoint{1.494411in}{1.903274in}}%
\pgfpathlineto{\pgfqpoint{1.500136in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{1.505860in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.511584in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{1.517308in}{1.932696in}}%
\pgfpathlineto{\pgfqpoint{1.534481in}{1.959798in}}%
\pgfpathlineto{\pgfqpoint{1.540205in}{1.963045in}}%
\pgfpathlineto{\pgfqpoint{1.545930in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{1.551654in}{1.981247in}}%
\pgfpathlineto{\pgfqpoint{1.557378in}{1.985664in}}%
\pgfpathlineto{\pgfqpoint{1.563102in}{1.997658in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{2.016522in}}%
\pgfpathlineto{\pgfqpoint{1.585999in}{2.028781in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.030769in}}%
\pgfpathlineto{\pgfqpoint{1.597448in}{2.040156in}}%
\pgfpathlineto{\pgfqpoint{1.603172in}{2.046694in}}%
\pgfpathlineto{\pgfqpoint{1.608896in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{1.620345in}{2.076559in}}%
\pgfpathlineto{\pgfqpoint{1.626069in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.637518in}{2.102027in}}%
\pgfpathlineto{\pgfqpoint{1.643242in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{1.648966in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{1.654690in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{1.660415in}{2.133989in}}%
\pgfpathlineto{\pgfqpoint{1.677587in}{2.152874in}}%
\pgfpathlineto{\pgfqpoint{1.683312in}{2.167961in}}%
\pgfpathlineto{\pgfqpoint{1.689036in}{2.178762in}}%
\pgfpathlineto{\pgfqpoint{1.694760in}{2.184483in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{2.182606in}}%
\pgfpathlineto{\pgfqpoint{1.706209in}{2.192766in}}%
\pgfpathlineto{\pgfqpoint{1.711933in}{2.208074in}}%
\pgfpathlineto{\pgfqpoint{1.717657in}{2.213662in}}%
\pgfpathlineto{\pgfqpoint{1.723381in}{2.227931in}}%
\pgfpathlineto{\pgfqpoint{1.734830in}{2.232371in}}%
\pgfpathlineto{\pgfqpoint{1.740554in}{2.237186in}}%
\pgfpathlineto{\pgfqpoint{1.746278in}{2.249821in}}%
\pgfpathlineto{\pgfqpoint{1.752003in}{2.257442in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{2.257906in}}%
\pgfpathlineto{\pgfqpoint{1.774900in}{2.288233in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.282114in}}%
\pgfpathlineto{\pgfqpoint{1.786348in}{2.298084in}}%
\pgfpathlineto{\pgfqpoint{1.792072in}{2.303099in}}%
\pgfpathlineto{\pgfqpoint{1.797797in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{1.803521in}{2.318274in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{2.325916in}}%
\pgfpathlineto{\pgfqpoint{1.814969in}{2.327484in}}%
\pgfpathlineto{\pgfqpoint{1.820694in}{2.335436in}}%
\pgfpathlineto{\pgfqpoint{1.826418in}{2.335436in}}%
\pgfpathlineto{\pgfqpoint{1.832142in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{1.837866in}{2.348667in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{2.360595in}}%
\pgfpathlineto{\pgfqpoint{1.849315in}{2.355250in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{1.860763in}{2.366802in}}%
\pgfpathlineto{\pgfqpoint{1.866488in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{1.872212in}{2.379149in}}%
\pgfpathlineto{\pgfqpoint{1.877936in}{2.378553in}}%
\pgfpathlineto{\pgfqpoint{1.895109in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{1.900833in}{2.400399in}}%
\pgfpathlineto{\pgfqpoint{1.906557in}{2.398830in}}%
\pgfpathlineto{\pgfqpoint{1.912282in}{2.399559in}}%
\pgfpathlineto{\pgfqpoint{1.923730in}{2.411023in}}%
\pgfpathlineto{\pgfqpoint{1.935179in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{1.940903in}{2.417495in}}%
\pgfpathlineto{\pgfqpoint{1.958076in}{2.415397in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{2.423791in}}%
\pgfpathlineto{\pgfqpoint{1.969524in}{2.423901in}}%
\pgfpathlineto{\pgfqpoint{1.975248in}{2.421140in}}%
\pgfpathlineto{\pgfqpoint{1.980973in}{2.425447in}}%
\pgfpathlineto{\pgfqpoint{1.986697in}{2.424983in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{2.432295in}}%
\pgfpathlineto{\pgfqpoint{1.998145in}{2.422774in}}%
\pgfpathlineto{\pgfqpoint{2.003870in}{2.419351in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{2.413652in}}%
\pgfpathlineto{\pgfqpoint{2.015318in}{2.425315in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{2.427303in}}%
\pgfpathlineto{\pgfqpoint{2.026767in}{2.416303in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{2.419483in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{2.049664in}{2.404353in}}%
\pgfpathlineto{\pgfqpoint{2.055388in}{2.410648in}}%
\pgfpathlineto{\pgfqpoint{2.061112in}{2.403182in}}%
\pgfpathlineto{\pgfqpoint{2.066836in}{2.402298in}}%
\pgfpathlineto{\pgfqpoint{2.072561in}{2.398676in}}%
\pgfpathlineto{\pgfqpoint{2.078285in}{2.388294in}}%
\pgfpathlineto{\pgfqpoint{2.084009in}{2.391475in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{2.390370in}}%
\pgfpathlineto{\pgfqpoint{2.095458in}{2.392182in}}%
\pgfpathlineto{\pgfqpoint{2.101182in}{2.384650in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{2.383611in}}%
\pgfpathlineto{\pgfqpoint{2.118355in}{2.363842in}}%
\pgfpathlineto{\pgfqpoint{2.124079in}{2.371684in}}%
\pgfpathlineto{\pgfqpoint{2.129803in}{2.355912in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{2.349949in}}%
\pgfpathlineto{\pgfqpoint{2.152700in}{2.330489in}}%
\pgfpathlineto{\pgfqpoint{2.158424in}{2.335193in}}%
\pgfpathlineto{\pgfqpoint{2.164149in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{2.169873in}{2.319157in}}%
\pgfpathlineto{\pgfqpoint{2.175597in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{2.181321in}{2.311073in}}%
\pgfpathlineto{\pgfqpoint{2.187046in}{2.308024in}}%
\pgfpathlineto{\pgfqpoint{2.198494in}{2.287217in}}%
\pgfpathlineto{\pgfqpoint{2.204218in}{2.285340in}}%
\pgfpathlineto{\pgfqpoint{2.221391in}{2.267360in}}%
\pgfpathlineto{\pgfqpoint{2.227115in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{2.232840in}{2.252648in}}%
\pgfpathlineto{\pgfqpoint{2.238564in}{2.244410in}}%
\pgfpathlineto{\pgfqpoint{2.244288in}{2.238291in}}%
\pgfpathlineto{\pgfqpoint{2.255737in}{2.217461in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{2.216909in}}%
\pgfpathlineto{\pgfqpoint{2.272909in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{2.278634in}{2.188415in}}%
\pgfpathlineto{\pgfqpoint{2.284358in}{2.190977in}}%
\pgfpathlineto{\pgfqpoint{2.290082in}{2.174985in}}%
\pgfpathlineto{\pgfqpoint{2.295806in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{2.156254in}}%
\pgfpathlineto{\pgfqpoint{2.312979in}{2.139224in}}%
\pgfpathlineto{\pgfqpoint{2.324428in}{2.129218in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{2.110023in}}%
\pgfpathlineto{\pgfqpoint{2.341600in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{2.347325in}{2.092440in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{2.078215in}}%
\pgfpathlineto{\pgfqpoint{2.364497in}{2.064078in}}%
\pgfpathlineto{\pgfqpoint{2.370222in}{2.061870in}}%
\pgfpathlineto{\pgfqpoint{2.375946in}{2.056723in}}%
\pgfpathlineto{\pgfqpoint{2.381670in}{2.038412in}}%
\pgfpathlineto{\pgfqpoint{2.387394in}{2.030195in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{2.019106in}}%
\pgfpathlineto{\pgfqpoint{2.398843in}{2.022353in}}%
\pgfpathlineto{\pgfqpoint{2.404567in}{2.007709in}}%
\pgfpathlineto{\pgfqpoint{2.410291in}{2.002407in}}%
\pgfpathlineto{\pgfqpoint{2.416016in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{2.421740in}{1.987210in}}%
\pgfpathlineto{\pgfqpoint{2.427464in}{1.974708in}}%
\pgfpathlineto{\pgfqpoint{2.433188in}{1.965696in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{2.444637in}{1.955248in}}%
\pgfpathlineto{\pgfqpoint{2.450361in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.456085in}{1.937533in}}%
\pgfpathlineto{\pgfqpoint{2.461810in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{2.467534in}{1.921872in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{1.918780in}}%
\pgfpathlineto{\pgfqpoint{2.478982in}{1.903959in}}%
\pgfpathlineto{\pgfqpoint{2.484707in}{1.898967in}}%
\pgfpathlineto{\pgfqpoint{2.490431in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{2.496155in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{2.501879in}{1.881008in}}%
\pgfpathlineto{\pgfqpoint{2.507604in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.513328in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{2.524776in}{1.853552in}}%
\pgfpathlineto{\pgfqpoint{2.530501in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{2.541949in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{2.547673in}{1.833452in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{2.559122in}{1.817968in}}%
\pgfpathlineto{\pgfqpoint{2.564846in}{1.803301in}}%
\pgfpathlineto{\pgfqpoint{2.570570in}{1.802108in}}%
\pgfpathlineto{\pgfqpoint{2.582019in}{1.792146in}}%
\pgfpathlineto{\pgfqpoint{2.587743in}{1.787596in}}%
\pgfpathlineto{\pgfqpoint{2.610640in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{2.622089in}{1.754176in}}%
\pgfpathlineto{\pgfqpoint{2.627813in}{1.748279in}}%
\pgfpathlineto{\pgfqpoint{2.644986in}{1.735776in}}%
\pgfpathlineto{\pgfqpoint{2.650710in}{1.728531in}}%
\pgfpathlineto{\pgfqpoint{2.662158in}{1.721308in}}%
\pgfpathlineto{\pgfqpoint{2.667882in}{1.716383in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{1.714107in}}%
\pgfpathlineto{\pgfqpoint{2.679331in}{1.708652in}}%
\pgfpathlineto{\pgfqpoint{2.690779in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{2.696504in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{2.702228in}{1.693852in}}%
\pgfpathlineto{\pgfqpoint{2.719401in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{2.725125in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{2.730849in}{1.674238in}}%
\pgfpathlineto{\pgfqpoint{2.736573in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{2.742298in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.748022in}{1.667501in}}%
\pgfpathlineto{\pgfqpoint{2.759470in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{2.765195in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{2.776643in}{1.652304in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{1.651067in}}%
\pgfpathlineto{\pgfqpoint{2.788092in}{1.646914in}}%
\pgfpathlineto{\pgfqpoint{2.793816in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{2.810989in}{1.638145in}}%
\pgfpathlineto{\pgfqpoint{2.816713in}{1.637195in}}%
\pgfpathlineto{\pgfqpoint{2.822437in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.828161in}{1.631032in}}%
\pgfpathlineto{\pgfqpoint{2.833886in}{1.630436in}}%
\pgfpathlineto{\pgfqpoint{2.851058in}{1.624406in}}%
\pgfpathlineto{\pgfqpoint{2.856783in}{1.623434in}}%
\pgfpathlineto{\pgfqpoint{2.868231in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{2.885404in}{1.615151in}}%
\pgfpathlineto{\pgfqpoint{2.891128in}{1.611462in}}%
\pgfpathlineto{\pgfqpoint{2.914025in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{2.931198in}{1.603510in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{2.971268in}{1.596817in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{1.594100in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{1.591384in}}%
\pgfpathlineto{\pgfqpoint{3.017062in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{3.039959in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{3.051407in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{3.057131in}{1.587606in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{3.085753in}{1.585663in}}%
\pgfpathlineto{\pgfqpoint{3.091477in}{1.585751in}}%
\pgfpathlineto{\pgfqpoint{3.097201in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{3.102925in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{3.114374in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{3.120098in}{1.583630in}}%
\pgfpathlineto{\pgfqpoint{3.125822in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{3.137271in}{1.582857in}}%
\pgfpathlineto{\pgfqpoint{3.154444in}{1.582305in}}%
\pgfpathlineto{\pgfqpoint{3.326171in}{1.578550in}}%
\pgfpathlineto{\pgfqpoint{3.354792in}{1.578130in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{1.578175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{1.577667in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.886014in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.886014in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504444in}{1.577667in}}{\pgfqpoint{2.860833in}{1.060667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501343in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{0.552733in}{1.578375in}}%
\pgfpathlineto{\pgfqpoint{0.746872in}{1.582848in}}%
\pgfpathlineto{\pgfqpoint{0.764002in}{1.583977in}}%
\pgfpathlineto{\pgfqpoint{0.775422in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{0.786842in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{0.803972in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{0.809682in}{1.586125in}}%
\pgfpathlineto{\pgfqpoint{0.815392in}{1.588008in}}%
\pgfpathlineto{\pgfqpoint{0.826812in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{0.838232in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{0.843942in}{1.588738in}}%
\pgfpathlineto{\pgfqpoint{0.855362in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{0.872492in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{0.878202in}{1.593056in}}%
\pgfpathlineto{\pgfqpoint{0.883912in}{1.594739in}}%
\pgfpathlineto{\pgfqpoint{0.889622in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{0.895332in}{1.595027in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{0.906752in}{1.596688in}}%
\pgfpathlineto{\pgfqpoint{0.918172in}{1.598592in}}%
\pgfpathlineto{\pgfqpoint{0.923882in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.601847in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.604483in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{1.604217in}}%
\pgfpathlineto{\pgfqpoint{0.958142in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{0.963852in}{1.605855in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{0.980982in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{0.998111in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{1.009531in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{1.621511in}}%
\pgfpathlineto{\pgfqpoint{1.038081in}{1.627290in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{1.630878in}}%
\pgfpathlineto{\pgfqpoint{1.066631in}{1.638141in}}%
\pgfpathlineto{\pgfqpoint{1.078051in}{1.643455in}}%
\pgfpathlineto{\pgfqpoint{1.083761in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{1.089471in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{1.106601in}{1.654394in}}%
\pgfpathlineto{\pgfqpoint{1.112311in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{1.123731in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{1.129441in}{1.669408in}}%
\pgfpathlineto{\pgfqpoint{1.135151in}{1.670825in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{1.674213in}}%
\pgfpathlineto{\pgfqpoint{1.146571in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{1.152281in}{1.681675in}}%
\pgfpathlineto{\pgfqpoint{1.157991in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{1.163701in}{1.689514in}}%
\pgfpathlineto{\pgfqpoint{1.169411in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{1.175121in}{1.692171in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{1.703952in}}%
\pgfpathlineto{\pgfqpoint{1.192251in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{1.197961in}{1.710861in}}%
\pgfpathlineto{\pgfqpoint{1.209381in}{1.717371in}}%
\pgfpathlineto{\pgfqpoint{1.215091in}{1.724036in}}%
\pgfpathlineto{\pgfqpoint{1.220801in}{1.725099in}}%
\pgfpathlineto{\pgfqpoint{1.226511in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{1.232221in}{1.736902in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{1.739227in}}%
\pgfpathlineto{\pgfqpoint{1.243641in}{1.744342in}}%
\pgfpathlineto{\pgfqpoint{1.249351in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{1.255061in}{1.754506in}}%
\pgfpathlineto{\pgfqpoint{1.260771in}{1.763208in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{1.769785in}}%
\pgfpathlineto{\pgfqpoint{1.272191in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{1.283611in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{1.289321in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{1.295030in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{1.300740in}{1.797841in}}%
\pgfpathlineto{\pgfqpoint{1.312160in}{1.812567in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.834422in}}%
\pgfpathlineto{\pgfqpoint{1.340710in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{1.352130in}{1.856743in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{1.858581in}}%
\pgfpathlineto{\pgfqpoint{1.363550in}{1.867217in}}%
\pgfpathlineto{\pgfqpoint{1.374970in}{1.881057in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{1.386390in}{1.892129in}}%
\pgfpathlineto{\pgfqpoint{1.392100in}{1.907364in}}%
\pgfpathlineto{\pgfqpoint{1.397810in}{1.902337in}}%
\pgfpathlineto{\pgfqpoint{1.403520in}{1.916155in}}%
\pgfpathlineto{\pgfqpoint{1.414940in}{1.936770in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{1.939804in}}%
\pgfpathlineto{\pgfqpoint{1.426360in}{1.946624in}}%
\pgfpathlineto{\pgfqpoint{1.432070in}{1.958095in}}%
\pgfpathlineto{\pgfqpoint{1.437780in}{1.965513in}}%
\pgfpathlineto{\pgfqpoint{1.443490in}{1.969986in}}%
\pgfpathlineto{\pgfqpoint{1.449200in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{1.454910in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{1.460620in}{1.996625in}}%
\pgfpathlineto{\pgfqpoint{1.466330in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{1.477750in}{2.020230in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{2.022334in}}%
\pgfpathlineto{\pgfqpoint{1.489170in}{2.032586in}}%
\pgfpathlineto{\pgfqpoint{1.494880in}{2.039384in}}%
\pgfpathlineto{\pgfqpoint{1.512010in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{1.517720in}{2.072135in}}%
\pgfpathlineto{\pgfqpoint{1.523430in}{2.076121in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{2.094146in}}%
\pgfpathlineto{\pgfqpoint{1.534850in}{2.101409in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{1.546270in}{2.109690in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{1.557690in}{2.132299in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{1.580530in}{2.170409in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{2.176985in}}%
\pgfpathlineto{\pgfqpoint{1.591950in}{2.187393in}}%
\pgfpathlineto{\pgfqpoint{1.597660in}{2.189518in}}%
\pgfpathlineto{\pgfqpoint{1.603370in}{2.192973in}}%
\pgfpathlineto{\pgfqpoint{1.609079in}{2.205240in}}%
\pgfpathlineto{\pgfqpoint{1.620499in}{2.218549in}}%
\pgfpathlineto{\pgfqpoint{1.626209in}{2.230706in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{2.234625in}}%
\pgfpathlineto{\pgfqpoint{1.637629in}{2.247047in}}%
\pgfpathlineto{\pgfqpoint{1.643339in}{2.246826in}}%
\pgfpathlineto{\pgfqpoint{1.649049in}{2.258075in}}%
\pgfpathlineto{\pgfqpoint{1.654759in}{2.258961in}}%
\pgfpathlineto{\pgfqpoint{1.660469in}{2.270741in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{2.276255in}}%
\pgfpathlineto{\pgfqpoint{1.677599in}{2.292221in}}%
\pgfpathlineto{\pgfqpoint{1.683309in}{2.300126in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{1.694729in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{1.700439in}{2.321074in}}%
\pgfpathlineto{\pgfqpoint{1.706149in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{2.330242in}}%
\pgfpathlineto{\pgfqpoint{1.717569in}{2.335755in}}%
\pgfpathlineto{\pgfqpoint{1.723279in}{2.344148in}}%
\pgfpathlineto{\pgfqpoint{1.728989in}{2.349063in}}%
\pgfpathlineto{\pgfqpoint{1.734699in}{2.346096in}}%
\pgfpathlineto{\pgfqpoint{1.740409in}{2.359560in}}%
\pgfpathlineto{\pgfqpoint{1.746119in}{2.361132in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{2.365516in}}%
\pgfpathlineto{\pgfqpoint{1.757539in}{2.377252in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{2.374329in}}%
\pgfpathlineto{\pgfqpoint{1.768959in}{2.379865in}}%
\pgfpathlineto{\pgfqpoint{1.774669in}{2.389697in}}%
\pgfpathlineto{\pgfqpoint{1.780379in}{2.387903in}}%
\pgfpathlineto{\pgfqpoint{1.791799in}{2.396739in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{2.404246in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{2.401699in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{2.405596in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{2.406992in}}%
\pgfpathlineto{\pgfqpoint{1.820349in}{2.404976in}}%
\pgfpathlineto{\pgfqpoint{1.826059in}{2.417399in}}%
\pgfpathlineto{\pgfqpoint{1.831769in}{2.420765in}}%
\pgfpathlineto{\pgfqpoint{1.837479in}{2.420875in}}%
\pgfpathlineto{\pgfqpoint{1.843189in}{2.424529in}}%
\pgfpathlineto{\pgfqpoint{1.848899in}{2.417753in}}%
\pgfpathlineto{\pgfqpoint{1.854609in}{2.416779in}}%
\pgfpathlineto{\pgfqpoint{1.860319in}{2.427142in}}%
\pgfpathlineto{\pgfqpoint{1.871739in}{2.425791in}}%
\pgfpathlineto{\pgfqpoint{1.877449in}{2.420676in}}%
\pgfpathlineto{\pgfqpoint{1.883159in}{2.429113in}}%
\pgfpathlineto{\pgfqpoint{1.888869in}{2.423909in}}%
\pgfpathlineto{\pgfqpoint{1.894579in}{2.427186in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{2.427452in}}%
\pgfpathlineto{\pgfqpoint{1.905999in}{2.434383in}}%
\pgfpathlineto{\pgfqpoint{1.911709in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.423045in}}%
\pgfpathlineto{\pgfqpoint{1.923128in}{2.415362in}}%
\pgfpathlineto{\pgfqpoint{1.928838in}{2.417022in}}%
\pgfpathlineto{\pgfqpoint{1.934548in}{2.420942in}}%
\pgfpathlineto{\pgfqpoint{1.940258in}{2.410180in}}%
\pgfpathlineto{\pgfqpoint{1.945968in}{2.414188in}}%
\pgfpathlineto{\pgfqpoint{1.951678in}{2.406261in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{2.408940in}}%
\pgfpathlineto{\pgfqpoint{1.974518in}{2.402496in}}%
\pgfpathlineto{\pgfqpoint{1.980228in}{2.396983in}}%
\pgfpathlineto{\pgfqpoint{1.985938in}{2.387106in}}%
\pgfpathlineto{\pgfqpoint{1.991648in}{2.387616in}}%
\pgfpathlineto{\pgfqpoint{1.997358in}{2.379578in}}%
\pgfpathlineto{\pgfqpoint{2.003068in}{2.378027in}}%
\pgfpathlineto{\pgfqpoint{2.008778in}{2.375060in}}%
\pgfpathlineto{\pgfqpoint{2.014488in}{2.374285in}}%
\pgfpathlineto{\pgfqpoint{2.025908in}{2.361597in}}%
\pgfpathlineto{\pgfqpoint{2.031618in}{2.359759in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.350724in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{2.346096in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{2.349130in}}%
\pgfpathlineto{\pgfqpoint{2.054458in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{2.060168in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{2.065878in}{2.331083in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{2.314918in}}%
\pgfpathlineto{\pgfqpoint{2.077298in}{2.306858in}}%
\pgfpathlineto{\pgfqpoint{2.083008in}{2.305374in}}%
\pgfpathlineto{\pgfqpoint{2.088718in}{2.306304in}}%
\pgfpathlineto{\pgfqpoint{2.094428in}{2.285976in}}%
\pgfpathlineto{\pgfqpoint{2.100138in}{2.285356in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{2.268704in}}%
\pgfpathlineto{\pgfqpoint{2.117268in}{2.271627in}}%
\pgfpathlineto{\pgfqpoint{2.122978in}{2.256392in}}%
\pgfpathlineto{\pgfqpoint{2.128688in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{2.134398in}{2.247247in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{2.230661in}}%
\pgfpathlineto{\pgfqpoint{2.151528in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{2.157238in}{2.210599in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{2.208495in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{2.197446in}}%
\pgfpathlineto{\pgfqpoint{2.174368in}{2.189496in}}%
\pgfpathlineto{\pgfqpoint{2.180078in}{2.178469in}}%
\pgfpathlineto{\pgfqpoint{2.185788in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{2.191498in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{2.197208in}{2.155794in}}%
\pgfpathlineto{\pgfqpoint{2.202918in}{2.158229in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.214338in}{2.135466in}}%
\pgfpathlineto{\pgfqpoint{2.220048in}{2.114363in}}%
\pgfpathlineto{\pgfqpoint{2.225757in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{2.231467in}{2.106612in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{2.103690in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{2.090093in}}%
\pgfpathlineto{\pgfqpoint{2.248597in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{2.254307in}{2.074194in}}%
\pgfpathlineto{\pgfqpoint{2.260017in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{2.059867in}}%
\pgfpathlineto{\pgfqpoint{2.271437in}{2.055350in}}%
\pgfpathlineto{\pgfqpoint{2.282857in}{2.029818in}}%
\pgfpathlineto{\pgfqpoint{2.294277in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{2.299987in}{2.009069in}}%
\pgfpathlineto{\pgfqpoint{2.305697in}{2.002714in}}%
\pgfpathlineto{\pgfqpoint{2.311407in}{1.994455in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{1.982652in}}%
\pgfpathlineto{\pgfqpoint{2.322827in}{1.983183in}}%
\pgfpathlineto{\pgfqpoint{2.328537in}{1.971337in}}%
\pgfpathlineto{\pgfqpoint{2.334247in}{1.967462in}}%
\pgfpathlineto{\pgfqpoint{2.339957in}{1.956501in}}%
\pgfpathlineto{\pgfqpoint{2.345667in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{2.351377in}{1.940291in}}%
\pgfpathlineto{\pgfqpoint{2.357087in}{1.936062in}}%
\pgfpathlineto{\pgfqpoint{2.362797in}{1.918281in}}%
\pgfpathlineto{\pgfqpoint{2.368507in}{1.917217in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{1.904906in}}%
\pgfpathlineto{\pgfqpoint{2.379927in}{1.902049in}}%
\pgfpathlineto{\pgfqpoint{2.385637in}{1.900499in}}%
\pgfpathlineto{\pgfqpoint{2.391347in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{2.397057in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{2.402767in}{1.875322in}}%
\pgfpathlineto{\pgfqpoint{2.408477in}{1.870849in}}%
\pgfpathlineto{\pgfqpoint{2.414187in}{1.864250in}}%
\pgfpathlineto{\pgfqpoint{2.425607in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{2.448447in}{1.825255in}}%
\pgfpathlineto{\pgfqpoint{2.454157in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.459867in}{1.812367in}}%
\pgfpathlineto{\pgfqpoint{2.465577in}{1.806632in}}%
\pgfpathlineto{\pgfqpoint{2.471287in}{1.795051in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{1.791774in}}%
\pgfpathlineto{\pgfqpoint{2.482707in}{1.791508in}}%
\pgfpathlineto{\pgfqpoint{2.488417in}{1.780082in}}%
\pgfpathlineto{\pgfqpoint{2.494127in}{1.779595in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{2.505547in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{2.516967in}{1.756565in}}%
\pgfpathlineto{\pgfqpoint{2.522677in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{2.528387in}{1.744630in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.717061in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{2.579776in}{1.706808in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{1.697597in}}%
\pgfpathlineto{\pgfqpoint{2.596906in}{1.696202in}}%
\pgfpathlineto{\pgfqpoint{2.608326in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{2.614036in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{2.631166in}{1.673792in}}%
\pgfpathlineto{\pgfqpoint{2.642586in}{1.669120in}}%
\pgfpathlineto{\pgfqpoint{2.648296in}{1.661347in}}%
\pgfpathlineto{\pgfqpoint{2.654006in}{1.663473in}}%
\pgfpathlineto{\pgfqpoint{2.665426in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.654262in}}%
\pgfpathlineto{\pgfqpoint{2.676846in}{1.649456in}}%
\pgfpathlineto{\pgfqpoint{2.682556in}{1.649235in}}%
\pgfpathlineto{\pgfqpoint{2.693976in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{2.699686in}{1.641307in}}%
\pgfpathlineto{\pgfqpoint{2.711106in}{1.634775in}}%
\pgfpathlineto{\pgfqpoint{2.716816in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{2.722526in}{1.632229in}}%
\pgfpathlineto{\pgfqpoint{2.739656in}{1.626250in}}%
\pgfpathlineto{\pgfqpoint{2.745366in}{1.626338in}}%
\pgfpathlineto{\pgfqpoint{2.756786in}{1.620182in}}%
\pgfpathlineto{\pgfqpoint{2.768206in}{1.617503in}}%
\pgfpathlineto{\pgfqpoint{2.773916in}{1.614802in}}%
\pgfpathlineto{\pgfqpoint{2.779626in}{1.614359in}}%
\pgfpathlineto{\pgfqpoint{2.796756in}{1.609443in}}%
\pgfpathlineto{\pgfqpoint{2.802466in}{1.609465in}}%
\pgfpathlineto{\pgfqpoint{2.808176in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{2.819596in}{1.604660in}}%
\pgfpathlineto{\pgfqpoint{2.825306in}{1.604350in}}%
\pgfpathlineto{\pgfqpoint{2.842436in}{1.599567in}}%
\pgfpathlineto{\pgfqpoint{2.848145in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{2.882405in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{2.888115in}{1.592924in}}%
\pgfpathlineto{\pgfqpoint{2.893825in}{1.593433in}}%
\pgfpathlineto{\pgfqpoint{2.899535in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{2.905245in}{1.592525in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{1.590753in}}%
\pgfpathlineto{\pgfqpoint{2.962345in}{1.586258in}}%
\pgfpathlineto{\pgfqpoint{2.979475in}{1.585373in}}%
\pgfpathlineto{\pgfqpoint{2.985185in}{1.585727in}}%
\pgfpathlineto{\pgfqpoint{2.996605in}{1.584066in}}%
\pgfpathlineto{\pgfqpoint{3.002315in}{1.584465in}}%
\pgfpathlineto{\pgfqpoint{3.008025in}{1.583557in}}%
\pgfpathlineto{\pgfqpoint{3.013735in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{3.025155in}{1.582605in}}%
\pgfpathlineto{\pgfqpoint{3.047995in}{1.582117in}}%
\pgfpathlineto{\pgfqpoint{3.059415in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{3.076545in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{3.110805in}{1.580058in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{3.133645in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{3.150775in}{1.579239in}}%
\pgfpathlineto{\pgfqpoint{3.173614in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{3.310654in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{3.310654in}{1.577999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862048in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862048in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219653in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219653in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577257in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577257in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934861in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934861in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292465in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292465in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650069in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650069in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007674in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007674in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575965in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575965in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647486in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647486in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719007in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719007in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790528in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790528in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933569in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933569in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005090in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005090in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076611in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076611in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148132in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148132in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291174in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291174in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362694in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362694in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434215in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434215in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505736in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505736in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648778in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648778in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720299in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720299in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791819in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791819in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863340in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863340in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006382in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006382in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077903in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077903in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149424in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149424in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220944in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220944in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363986in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363986in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435507in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435507in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507028in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507028in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578549in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578549in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721590in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721590in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793111in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793111in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864632in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864632in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936153in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936153in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079194in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079194in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150715in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150715in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222236in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222236in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293757in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293757in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=1.577667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.789800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.789800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=1.789800in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.001933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.001933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=2.001933in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.214067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.214067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=2.214067in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.426200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.426200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=2.426200in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448889in,y=2.638333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.620093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.620093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.662520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.662520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.704947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.704947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.747373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.747373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.832227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.832227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.874653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.874653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.917080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.917080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{1.959507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{1.959507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.044360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.044360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.086787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.086787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.129213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.129213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.171640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.171640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.214067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.214067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.256493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.256493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.298920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.298920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.341347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.341347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.468627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.468627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.511053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.511053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.553480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.553480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504444in}{2.595907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365278in}{2.595907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.201944in,y=2.108000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f\left(V_z'\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365278in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{1.577667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{0.504444in}{2.638333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601667in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{1.347878in}{2.085278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375656in}{2.085278in}}{\pgfqpoint{1.375656in}{2.113056in}}%
\pgfpathlineto{\pgfqpoint{1.375656in}{2.541111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375656in}{2.568889in}}{\pgfqpoint{1.347878in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{0.601667in}{2.568889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.573889in}{2.568889in}}{\pgfqpoint{0.573889in}{2.541111in}}%
\pgfpathlineto{\pgfqpoint{0.573889in}{2.113056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.573889in}{2.085278in}}{\pgfqpoint{0.601667in}{2.085278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601667in}{2.492500in}}%
\pgfpathlineto{\pgfqpoint{0.740555in}{2.492500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768333in,y=2.443889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601667in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{0.740555in}{2.340556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768333in,y=2.291944in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601667in}{2.188611in}}%
\pgfpathlineto{\pgfqpoint{0.740555in}{2.188611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768333in,y=2.140000in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hemispherical_density.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.500000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{0.476666in}{1.438333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.117332in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{2.117332in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483310in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.552984in}{0.372740in}}%
\pgfpathlineto{\pgfqpoint{1.559628in}{0.374261in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.377296in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.383011in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.392923in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{1.592848in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{1.665931in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.685863in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.374990in}}%
\pgfpathlineto{\pgfqpoint{1.699151in}{1.381471in}}%
\pgfpathlineto{\pgfqpoint{1.705795in}{1.376635in}}%
\pgfpathlineto{\pgfqpoint{1.712439in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.338385in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{1.238663in}}%
\pgfpathlineto{\pgfqpoint{1.772234in}{1.045908in}}%
\pgfpathlineto{\pgfqpoint{1.785522in}{0.980813in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{1.818742in}{0.870232in}}%
\pgfpathlineto{\pgfqpoint{1.825386in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{1.832030in}{0.851344in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{0.847506in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{0.862549in}}%
\pgfpathlineto{\pgfqpoint{1.865249in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{1.871893in}{0.893814in}}%
\pgfpathlineto{\pgfqpoint{1.885181in}{0.941090in}}%
\pgfpathlineto{\pgfqpoint{1.905113in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{1.925045in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{1.944977in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{1.202628in}}%
\pgfpathlineto{\pgfqpoint{1.958265in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{1.971553in}{1.215910in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{1.991484in}{1.194610in}}%
\pgfpathlineto{\pgfqpoint{2.004772in}{1.167478in}}%
\pgfpathlineto{\pgfqpoint{2.051280in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{2.064568in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{2.097787in}{1.008917in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{1.010350in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{1.017783in}}%
\pgfpathlineto{\pgfqpoint{2.137651in}{1.031753in}}%
\pgfpathlineto{\pgfqpoint{2.150939in}{1.050238in}}%
\pgfpathlineto{\pgfqpoint{2.184159in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{1.127373in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{1.132011in}}%
\pgfpathlineto{\pgfqpoint{2.237310in}{1.130822in}}%
\pgfpathlineto{\pgfqpoint{2.250598in}{1.124326in}}%
\pgfpathlineto{\pgfqpoint{2.263886in}{1.114199in}}%
\pgfpathlineto{\pgfqpoint{2.310394in}{1.070973in}}%
\pgfpathlineto{\pgfqpoint{2.323681in}{1.062274in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{2.350257in}{1.053096in}}%
\pgfpathlineto{\pgfqpoint{2.363545in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{2.383477in}{1.057259in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{2.443272in}{1.084208in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{2.476492in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{2.489780in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{2.509712in}{1.084254in}}%
\pgfpathlineto{\pgfqpoint{2.582795in}{1.059825in}}%
\pgfpathlineto{\pgfqpoint{2.609371in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{2.635947in}{1.058754in}}%
\pgfpathlineto{\pgfqpoint{2.709030in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{1.070731in}}%
\pgfpathlineto{\pgfqpoint{2.742250in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{2.782113in}{1.066730in}}%
\pgfpathlineto{\pgfqpoint{2.808689in}{1.062964in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{1.059514in}}%
\pgfpathlineto{\pgfqpoint{2.875129in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{2.901704in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{2.988076in}{1.065708in}}%
\pgfpathlineto{\pgfqpoint{3.127598in}{1.063490in}}%
\pgfpathlineto{\pgfqpoint{3.147530in}{1.064112in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{3.273765in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{1.071459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483310in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.552984in}{0.372635in}}%
\pgfpathlineto{\pgfqpoint{1.559628in}{0.374058in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.376910in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.382301in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.391546in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{0.406714in}}%
\pgfpathlineto{\pgfqpoint{1.592848in}{0.429284in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.461768in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.659287in}{1.132551in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{1.685863in}{1.348524in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{1.699151in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{1.705795in}{1.375866in}}%
\pgfpathlineto{\pgfqpoint{1.712439in}{1.361758in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.313601in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{1.778878in}{1.016315in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{0.955930in}}%
\pgfpathlineto{\pgfqpoint{1.805454in}{0.906191in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{0.886362in}}%
\pgfpathlineto{\pgfqpoint{1.818742in}{0.870583in}}%
\pgfpathlineto{\pgfqpoint{1.825386in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{1.832030in}{0.848746in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{0.843952in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{0.848225in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{1.865249in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{1.871893in}{0.885927in}}%
\pgfpathlineto{\pgfqpoint{1.878537in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{1.944977in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{1.201368in}}%
\pgfpathlineto{\pgfqpoint{1.958265in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{1.217330in}}%
\pgfpathlineto{\pgfqpoint{1.971553in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{1.215614in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.991484in}{1.198920in}}%
\pgfpathlineto{\pgfqpoint{2.004772in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.024704in}{1.123473in}}%
\pgfpathlineto{\pgfqpoint{2.044636in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{2.057924in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{2.071212in}{1.029034in}}%
\pgfpathlineto{\pgfqpoint{2.084500in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{2.097787in}{1.008963in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{2.137651in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{2.150939in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{2.190803in}{1.108265in}}%
\pgfpathlineto{\pgfqpoint{2.204091in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{1.126902in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.130154in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{2.230666in}{1.131697in}}%
\pgfpathlineto{\pgfqpoint{2.237310in}{1.130455in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{1.128063in}}%
\pgfpathlineto{\pgfqpoint{2.257242in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{2.270530in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{2.310394in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{2.323681in}{1.062966in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{2.350257in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{2.356901in}{1.053258in}}%
\pgfpathlineto{\pgfqpoint{2.370189in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{2.383477in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{2.443272in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.503068in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{2.529644in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{2.576151in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{2.596083in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{2.609371in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{1.069925in}}%
\pgfpathlineto{\pgfqpoint{2.655878in}{1.071889in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{1.078758in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{2.762182in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{2.855197in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{2.974788in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{3.034583in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{3.054515in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{3.114311in}{1.075336in}}%
\pgfpathlineto{\pgfqpoint{3.194038in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{3.366780in}{1.078414in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{1.079141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483310in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{0.372534in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{0.375302in}}%
\pgfpathlineto{\pgfqpoint{1.825386in}{0.379819in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{0.388124in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{0.394048in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{0.402003in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{0.411767in}}%
\pgfpathlineto{\pgfqpoint{1.865249in}{0.423786in}}%
\pgfpathlineto{\pgfqpoint{1.871893in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{1.885181in}{0.476003in}}%
\pgfpathlineto{\pgfqpoint{1.898469in}{0.524367in}}%
\pgfpathlineto{\pgfqpoint{1.918401in}{0.612806in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{0.703143in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{0.754020in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.792870in}}%
\pgfpathlineto{\pgfqpoint{1.971553in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.817701in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{0.825577in}}%
\pgfpathlineto{\pgfqpoint{1.991484in}{0.830028in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{2.004772in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{2.011416in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.024704in}{0.821835in}}%
\pgfpathlineto{\pgfqpoint{2.064568in}{0.790447in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{0.779654in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{0.783542in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{2.137651in}{0.795529in}}%
\pgfpathlineto{\pgfqpoint{2.150939in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{2.184159in}{0.841083in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.851667in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.237310in}{0.860533in}}%
\pgfpathlineto{\pgfqpoint{2.250598in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{2.277174in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{2.297106in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{2.343613in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{2.363545in}{0.818578in}}%
\pgfpathlineto{\pgfqpoint{2.383477in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{2.416697in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{2.436628in}{0.845621in}}%
\pgfpathlineto{\pgfqpoint{2.456560in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{2.469848in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{2.489780in}{0.856502in}}%
\pgfpathlineto{\pgfqpoint{2.509712in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{2.582795in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{2.609371in}{0.846341in}}%
\pgfpathlineto{\pgfqpoint{2.649235in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{2.715674in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{2.742250in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{2.815333in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{2.835265in}{0.871012in}}%
\pgfpathlineto{\pgfqpoint{2.868485in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{2.888416in}{0.875714in}}%
\pgfpathlineto{\pgfqpoint{3.014651in}{0.891621in}}%
\pgfpathlineto{\pgfqpoint{3.047871in}{0.893630in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{0.896659in}}%
\pgfpathlineto{\pgfqpoint{3.287053in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{3.346849in}{0.923174in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.929362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483310in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{0.372596in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{0.375584in}}%
\pgfpathlineto{\pgfqpoint{1.825386in}{0.380371in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{0.389153in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{0.395760in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{0.404059in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{0.414335in}}%
\pgfpathlineto{\pgfqpoint{1.865249in}{0.427304in}}%
\pgfpathlineto{\pgfqpoint{1.871893in}{0.442726in}}%
\pgfpathlineto{\pgfqpoint{1.885181in}{0.482517in}}%
\pgfpathlineto{\pgfqpoint{1.898469in}{0.534384in}}%
\pgfpathlineto{\pgfqpoint{1.918401in}{0.628251in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{0.724579in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{1.971553in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{1.991484in}{0.860866in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{2.004772in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{2.011416in}{0.860853in}}%
\pgfpathlineto{\pgfqpoint{2.024704in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{2.064568in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{0.808034in}}%
\pgfpathlineto{\pgfqpoint{2.097787in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{0.809796in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{0.815769in}}%
\pgfpathlineto{\pgfqpoint{2.137651in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{2.150939in}{0.840625in}}%
\pgfpathlineto{\pgfqpoint{2.190803in}{0.886184in}}%
\pgfpathlineto{\pgfqpoint{2.204091in}{0.896908in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{0.903547in}}%
\pgfpathlineto{\pgfqpoint{2.230666in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{2.257242in}{0.899418in}}%
\pgfpathlineto{\pgfqpoint{2.270530in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{2.303750in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{2.323681in}{0.865238in}}%
\pgfpathlineto{\pgfqpoint{2.343613in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{2.356901in}{0.861519in}}%
\pgfpathlineto{\pgfqpoint{2.370189in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{2.383477in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{2.416697in}{0.883301in}}%
\pgfpathlineto{\pgfqpoint{2.449916in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{2.469848in}{0.904288in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{0.906327in}}%
\pgfpathlineto{\pgfqpoint{2.503068in}{0.906298in}}%
\pgfpathlineto{\pgfqpoint{2.529644in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{2.589439in}{0.894603in}}%
\pgfpathlineto{\pgfqpoint{2.622659in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{2.662523in}{0.904745in}}%
\pgfpathlineto{\pgfqpoint{2.709030in}{0.915343in}}%
\pgfpathlineto{\pgfqpoint{2.735606in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{2.762182in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{2.821977in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{2.875129in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{2.948212in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{3.114311in}{0.941557in}}%
\pgfpathlineto{\pgfqpoint{3.300341in}{0.957359in}}%
\pgfpathlineto{\pgfqpoint{3.346849in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.964518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483310in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.552984in}{0.372740in}}%
\pgfpathlineto{\pgfqpoint{1.559628in}{0.374261in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.377296in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.383011in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.392923in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{1.592848in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{1.665931in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{1.685863in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.374990in}}%
\pgfpathlineto{\pgfqpoint{1.699151in}{1.381471in}}%
\pgfpathlineto{\pgfqpoint{1.705795in}{1.376635in}}%
\pgfpathlineto{\pgfqpoint{1.712439in}{1.361938in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.338385in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.772234in}{1.045770in}}%
\pgfpathlineto{\pgfqpoint{1.785522in}{0.980319in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{0.881768in}}%
\pgfpathlineto{\pgfqpoint{1.825386in}{0.850518in}}%
\pgfpathlineto{\pgfqpoint{1.832030in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{0.825837in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{1.865249in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{1.871893in}{0.827055in}}%
\pgfpathlineto{\pgfqpoint{1.905113in}{0.849941in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{1.918401in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.925045in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{0.839513in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{2.024704in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{2.037992in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{2.051280in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{2.064568in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.608142in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{2.131007in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{2.150939in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{2.190803in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{2.204091in}{0.638833in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{0.641843in}}%
\pgfpathlineto{\pgfqpoint{2.230666in}{0.642565in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{2.257242in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{0.627388in}}%
\pgfpathlineto{\pgfqpoint{2.303750in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{2.323681in}{0.612673in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{2.363545in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{2.396765in}{0.605874in}}%
\pgfpathlineto{\pgfqpoint{2.423341in}{0.607354in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{0.607193in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{2.516356in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{2.576151in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{2.609371in}{0.582089in}}%
\pgfpathlineto{\pgfqpoint{2.662523in}{0.578666in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{2.901704in}{0.554758in}}%
\pgfpathlineto{\pgfqpoint{3.014651in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{3.154174in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{3.280409in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{3.326917in}{0.519628in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.513763in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.513763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483310in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{1.552984in}{0.372635in}}%
\pgfpathlineto{\pgfqpoint{1.559628in}{0.374058in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.376910in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.382301in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.391546in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{0.406714in}}%
\pgfpathlineto{\pgfqpoint{1.592848in}{0.429284in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.461768in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.659287in}{1.132551in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{1.685863in}{1.348524in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{1.699151in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{1.705795in}{1.375866in}}%
\pgfpathlineto{\pgfqpoint{1.712439in}{1.361758in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.313601in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{1.243599in}}%
\pgfpathlineto{\pgfqpoint{1.778878in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{0.955001in}}%
\pgfpathlineto{\pgfqpoint{1.805454in}{0.903665in}}%
\pgfpathlineto{\pgfqpoint{1.818742in}{0.864626in}}%
\pgfpathlineto{\pgfqpoint{1.832030in}{0.836221in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{0.815833in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{0.813796in}}%
\pgfpathlineto{\pgfqpoint{1.865249in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{1.871893in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.885181in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{1.898469in}{0.827638in}}%
\pgfpathlineto{\pgfqpoint{1.905113in}{0.829833in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{1.918401in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{1.925045in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{0.814322in}}%
\pgfpathlineto{\pgfqpoint{1.951621in}{0.793780in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.024704in}{0.642634in}}%
\pgfpathlineto{\pgfqpoint{2.037992in}{0.621881in}}%
\pgfpathlineto{\pgfqpoint{2.051280in}{0.604767in}}%
\pgfpathlineto{\pgfqpoint{2.064568in}{0.591311in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{2.084500in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.097787in}{0.573014in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.576702in}}%
\pgfpathlineto{\pgfqpoint{2.190803in}{0.593748in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{0.598106in}}%
\pgfpathlineto{\pgfqpoint{2.237310in}{0.596967in}}%
\pgfpathlineto{\pgfqpoint{2.250598in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{2.270530in}{0.587672in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{0.567861in}}%
\pgfpathlineto{\pgfqpoint{2.356901in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.390121in}{0.562425in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{2.489780in}{0.561910in}}%
\pgfpathlineto{\pgfqpoint{2.616015in}{0.542960in}}%
\pgfpathlineto{\pgfqpoint{2.662523in}{0.540393in}}%
\pgfpathlineto{\pgfqpoint{2.768826in}{0.533172in}}%
\pgfpathlineto{\pgfqpoint{2.875129in}{0.522603in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{0.512286in}}%
\pgfpathlineto{\pgfqpoint{3.107666in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{3.194038in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.486290in}}%
\pgfpathlineto{\pgfqpoint{3.406644in}{0.486290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.476666in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008181in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008181in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.008181in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539696in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539696in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539696in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071212in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071212in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.071212in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602727in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602727in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.602727in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134242in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134242in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.134242in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609545in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609545in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742423in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742423in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875302in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875302in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141060in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141060in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273939in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273939in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406818in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406818in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672575in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672575in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805454in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805454in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938333in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938333in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204091in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204091in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336969in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336969in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469848in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469848in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735606in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735606in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868485in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868485in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001364in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001364in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267121in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267121in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.938333in,y=0.123333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r'\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.371667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.549444in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.727222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.727222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.727222in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.905000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.082778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.082778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=1.082778in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=1.260556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=1.438333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.416111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.416111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.460556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.460556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.505000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.505000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.593889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.593889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.816111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.816111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.949444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.949444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.993889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.993889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.127222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.127222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.171667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.171667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.216111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.216111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.305000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.305000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.349444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.349444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.174166in,y=0.905000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varrho_\alpha\left(r'\middle|\hat{\mathbf{z}}\cdot\hat{\mathbf{r}}'\gtrless 0\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.476666in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573888in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{0.885278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171388in}{0.885278in}}{\pgfqpoint{1.171388in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.171388in}{1.341111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171388in}{1.368889in}}{\pgfqpoint{1.143610in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{0.573888in}{1.368889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.546110in}{1.368889in}}{\pgfqpoint{0.546110in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{0.546110in}{0.913056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.546110in}{0.885278in}}{\pgfqpoint{0.573888in}{0.885278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573888in}{1.292500in}}%
\pgfpathlineto{\pgfqpoint{0.712777in}{1.292500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.740555in,y=1.243889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A + B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573888in}{1.140556in}}%
\pgfpathlineto{\pgfqpoint{0.712777in}{1.140556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.740555in,y=1.091944in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573888in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{0.712777in}{0.988611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.740555in,y=0.940000in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> polar_density.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.500000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{0.476666in}{1.438333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482512in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{0.488359in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{0.500052in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{0.505899in}{1.246709in}}%
\pgfpathlineto{\pgfqpoint{0.511746in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{0.517592in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{1.267830in}}%
\pgfpathlineto{\pgfqpoint{0.529286in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{0.535132in}{1.286985in}}%
\pgfpathlineto{\pgfqpoint{0.540979in}{1.292342in}}%
\pgfpathlineto{\pgfqpoint{0.546826in}{1.275789in}}%
\pgfpathlineto{\pgfqpoint{0.552672in}{1.282650in}}%
\pgfpathlineto{\pgfqpoint{0.558519in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{0.564366in}{1.277366in}}%
\pgfpathlineto{\pgfqpoint{0.581906in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{0.593599in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{0.599446in}{1.231128in}}%
\pgfpathlineto{\pgfqpoint{0.611139in}{1.208170in}}%
\pgfpathlineto{\pgfqpoint{0.622832in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{0.628679in}{1.175941in}}%
\pgfpathlineto{\pgfqpoint{0.634526in}{1.165616in}}%
\pgfpathlineto{\pgfqpoint{0.646219in}{1.154722in}}%
\pgfpathlineto{\pgfqpoint{0.652066in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{0.657912in}{1.128948in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.112465in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{1.098474in}}%
\pgfpathlineto{\pgfqpoint{0.687146in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{0.698839in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{0.704686in}{1.074173in}}%
\pgfpathlineto{\pgfqpoint{0.710532in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{0.716379in}{1.061038in}}%
\pgfpathlineto{\pgfqpoint{0.728072in}{1.066941in}}%
\pgfpathlineto{\pgfqpoint{0.733919in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{0.739766in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{0.745612in}{1.079611in}}%
\pgfpathlineto{\pgfqpoint{0.757306in}{1.090796in}}%
\pgfpathlineto{\pgfqpoint{0.774846in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{0.786539in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{0.792386in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{0.798232in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{0.804079in}{1.196738in}}%
\pgfpathlineto{\pgfqpoint{0.827466in}{1.232210in}}%
\pgfpathlineto{\pgfqpoint{0.839159in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.241232in}}%
\pgfpathlineto{\pgfqpoint{0.850852in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.856699in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{1.234353in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{1.214869in}}%
\pgfpathlineto{\pgfqpoint{0.880086in}{1.201254in}}%
\pgfpathlineto{\pgfqpoint{0.885932in}{1.200703in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{0.903472in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{0.909319in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{0.921013in}{1.135868in}}%
\pgfpathlineto{\pgfqpoint{0.926859in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{0.932706in}{1.122637in}}%
\pgfpathlineto{\pgfqpoint{0.938553in}{1.124597in}}%
\pgfpathlineto{\pgfqpoint{0.944399in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{1.123419in}}%
\pgfpathlineto{\pgfqpoint{0.956093in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{0.967786in}{1.130024in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{0.979479in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{0.985326in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{0.991173in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{1.159434in}}%
\pgfpathlineto{\pgfqpoint{1.008713in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{1.014559in}{1.178582in}}%
\pgfpathlineto{\pgfqpoint{1.020406in}{1.185357in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.032099in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{1.037946in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{1.043793in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{1.061333in}{1.186326in}}%
\pgfpathlineto{\pgfqpoint{1.067179in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{1.073026in}{1.179987in}}%
\pgfpathlineto{\pgfqpoint{1.078873in}{1.168950in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{1.164736in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{1.113953in}{1.148207in}}%
\pgfpathlineto{\pgfqpoint{1.119799in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.139980in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{1.149033in}{1.147727in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{1.160726in}{1.149829in}}%
\pgfpathlineto{\pgfqpoint{1.166573in}{1.151070in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{1.184113in}{1.161661in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{1.159735in}}%
\pgfpathlineto{\pgfqpoint{1.195806in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{1.201653in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{1.170390in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{1.165757in}}%
\pgfpathlineto{\pgfqpoint{1.219193in}{1.164610in}}%
\pgfpathlineto{\pgfqpoint{1.225039in}{1.168571in}}%
\pgfpathlineto{\pgfqpoint{1.236733in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{1.242579in}{1.163448in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{1.260119in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{1.149332in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{1.152175in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{1.306893in}{1.151371in}}%
\pgfpathlineto{\pgfqpoint{1.312739in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.318586in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{1.324433in}{1.151346in}}%
\pgfpathlineto{\pgfqpoint{1.330279in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.336126in}{1.156000in}}%
\pgfpathlineto{\pgfqpoint{1.353666in}{1.157737in}}%
\pgfpathlineto{\pgfqpoint{1.365359in}{1.156423in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{1.382899in}{1.155708in}}%
\pgfpathlineto{\pgfqpoint{1.388746in}{1.158007in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{1.400439in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{1.412133in}{1.158291in}}%
\pgfpathlineto{\pgfqpoint{1.417979in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{1.149296in}}%
\pgfpathlineto{\pgfqpoint{1.429673in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{1.155724in}}%
\pgfpathlineto{\pgfqpoint{1.441366in}{1.151125in}}%
\pgfpathlineto{\pgfqpoint{1.447213in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{1.453059in}{1.149550in}}%
\pgfpathlineto{\pgfqpoint{1.458906in}{1.149379in}}%
\pgfpathlineto{\pgfqpoint{1.464753in}{1.156136in}}%
\pgfpathlineto{\pgfqpoint{1.470599in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{1.154238in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{1.488139in}{1.154345in}}%
\pgfpathlineto{\pgfqpoint{1.505679in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{1.511526in}{1.155374in}}%
\pgfpathlineto{\pgfqpoint{1.517373in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.529066in}{1.153105in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{1.148375in}}%
\pgfpathlineto{\pgfqpoint{1.552453in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{1.157512in}}%
\pgfpathlineto{\pgfqpoint{1.569993in}{1.150946in}}%
\pgfpathlineto{\pgfqpoint{1.581686in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{1.587533in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{1.593379in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.599226in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{1.154131in}}%
\pgfpathlineto{\pgfqpoint{1.616766in}{1.149903in}}%
\pgfpathlineto{\pgfqpoint{1.622613in}{1.152266in}}%
\pgfpathlineto{\pgfqpoint{1.628459in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{1.640153in}{1.153874in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{1.651846in}{1.151119in}}%
\pgfpathlineto{\pgfqpoint{1.657693in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{1.663539in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{1.681079in}{1.152899in}}%
\pgfpathlineto{\pgfqpoint{1.686926in}{1.148043in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{1.153824in}}%
\pgfpathlineto{\pgfqpoint{1.704466in}{1.150342in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.149684in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{1.727853in}{1.150527in}}%
\pgfpathlineto{\pgfqpoint{1.733699in}{1.153002in}}%
\pgfpathlineto{\pgfqpoint{1.745393in}{1.148752in}}%
\pgfpathlineto{\pgfqpoint{1.751239in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{1.757086in}{1.148707in}}%
\pgfpathlineto{\pgfqpoint{1.762933in}{1.150972in}}%
\pgfpathlineto{\pgfqpoint{1.768779in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{1.774626in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{1.780473in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{1.786319in}{1.154037in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.150138in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.833093in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{1.838940in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{1.844786in}{1.151824in}}%
\pgfpathlineto{\pgfqpoint{1.874020in}{1.150621in}}%
\pgfpathlineto{\pgfqpoint{1.879866in}{1.150103in}}%
\pgfpathlineto{\pgfqpoint{1.885713in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{1.153244in}}%
\pgfpathlineto{\pgfqpoint{1.903253in}{1.146209in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{1.151339in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.926639in}{1.152848in}}%
\pgfpathlineto{\pgfqpoint{1.932486in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{1.944180in}{1.150815in}}%
\pgfpathlineto{\pgfqpoint{1.950026in}{1.151147in}}%
\pgfpathlineto{\pgfqpoint{1.955873in}{1.149701in}}%
\pgfpathlineto{\pgfqpoint{1.961719in}{1.153141in}}%
\pgfpathlineto{\pgfqpoint{1.967566in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{1.973413in}{1.148053in}}%
\pgfpathlineto{\pgfqpoint{1.979260in}{1.156361in}}%
\pgfpathlineto{\pgfqpoint{1.985106in}{1.149532in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{1.151404in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{2.008493in}{1.150832in}}%
\pgfpathlineto{\pgfqpoint{2.014340in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{2.026033in}{1.154589in}}%
\pgfpathlineto{\pgfqpoint{2.031879in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{1.152432in}}%
\pgfpathlineto{\pgfqpoint{2.043573in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{1.150590in}}%
\pgfpathlineto{\pgfqpoint{2.055266in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{2.066960in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{2.072806in}{1.151659in}}%
\pgfpathlineto{\pgfqpoint{2.078653in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{2.084500in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.090346in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{2.096193in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.150989in}}%
\pgfpathlineto{\pgfqpoint{2.107886in}{1.149239in}}%
\pgfpathlineto{\pgfqpoint{2.113733in}{1.153973in}}%
\pgfpathlineto{\pgfqpoint{2.119580in}{1.148147in}}%
\pgfpathlineto{\pgfqpoint{2.125426in}{1.152801in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{1.153578in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{2.178046in}{1.149644in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{1.150643in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{1.153564in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.154137in}}%
\pgfpathlineto{\pgfqpoint{2.213126in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{2.218973in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{2.224820in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{2.230666in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{1.153114in}}%
\pgfpathlineto{\pgfqpoint{2.242360in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{2.254053in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{2.259900in}{1.154600in}}%
\pgfpathlineto{\pgfqpoint{2.265746in}{1.149365in}}%
\pgfpathlineto{\pgfqpoint{2.271593in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{2.277440in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{2.283286in}{1.150140in}}%
\pgfpathlineto{\pgfqpoint{2.289133in}{1.152566in}}%
\pgfpathlineto{\pgfqpoint{2.294980in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{2.300826in}{1.155506in}}%
\pgfpathlineto{\pgfqpoint{2.306673in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{1.152509in}}%
\pgfpathlineto{\pgfqpoint{2.318366in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.150262in}}%
\pgfpathlineto{\pgfqpoint{2.330060in}{1.153804in}}%
\pgfpathlineto{\pgfqpoint{2.341753in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{2.347600in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{2.353446in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{2.359293in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{1.150814in}}%
\pgfpathlineto{\pgfqpoint{2.382680in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{2.388526in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{1.152326in}}%
\pgfpathlineto{\pgfqpoint{2.400220in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{2.411913in}{1.151967in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{2.429453in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{2.435300in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{2.446993in}{1.154692in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.149283in}}%
\pgfpathlineto{\pgfqpoint{2.458686in}{1.152413in}}%
\pgfpathlineto{\pgfqpoint{2.464533in}{1.153497in}}%
\pgfpathlineto{\pgfqpoint{2.470380in}{1.150829in}}%
\pgfpathlineto{\pgfqpoint{2.476226in}{1.151000in}}%
\pgfpathlineto{\pgfqpoint{2.482073in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{2.487920in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{1.149471in}}%
\pgfpathlineto{\pgfqpoint{2.499613in}{1.152419in}}%
\pgfpathlineto{\pgfqpoint{2.505460in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.511306in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{2.523000in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{2.528846in}{1.153680in}}%
\pgfpathlineto{\pgfqpoint{2.546386in}{1.150810in}}%
\pgfpathlineto{\pgfqpoint{2.552233in}{1.153556in}}%
\pgfpathlineto{\pgfqpoint{2.558080in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{2.563926in}{1.151729in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{1.150054in}}%
\pgfpathlineto{\pgfqpoint{2.575620in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{2.581466in}{1.152906in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{2.593160in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{1.152209in}}%
\pgfpathlineto{\pgfqpoint{2.610700in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{2.616546in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{2.622393in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{2.628240in}{1.153568in}}%
\pgfpathlineto{\pgfqpoint{2.634086in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{2.645780in}{1.150213in}}%
\pgfpathlineto{\pgfqpoint{2.651626in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.657473in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{2.663320in}{1.154476in}}%
\pgfpathlineto{\pgfqpoint{2.669166in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{2.675013in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{2.680860in}{1.151321in}}%
\pgfpathlineto{\pgfqpoint{2.692553in}{1.148219in}}%
\pgfpathlineto{\pgfqpoint{2.698400in}{1.151100in}}%
\pgfpathlineto{\pgfqpoint{2.704247in}{1.156239in}}%
\pgfpathlineto{\pgfqpoint{2.710093in}{1.150502in}}%
\pgfpathlineto{\pgfqpoint{2.715940in}{1.150188in}}%
\pgfpathlineto{\pgfqpoint{2.733480in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.739326in}{1.152538in}}%
\pgfpathlineto{\pgfqpoint{2.745173in}{1.153340in}}%
\pgfpathlineto{\pgfqpoint{2.751020in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{2.756866in}{1.150827in}}%
\pgfpathlineto{\pgfqpoint{2.762713in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{2.768560in}{1.151005in}}%
\pgfpathlineto{\pgfqpoint{2.774407in}{1.150891in}}%
\pgfpathlineto{\pgfqpoint{2.786100in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{1.152748in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.154260in}}%
\pgfpathlineto{\pgfqpoint{2.809486in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{2.815333in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{2.821180in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{2.838720in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{2.844567in}{1.157587in}}%
\pgfpathlineto{\pgfqpoint{2.856260in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{2.862106in}{1.158307in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{2.885493in}{1.152701in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{1.155386in}}%
\pgfpathlineto{\pgfqpoint{2.897187in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{2.903033in}{1.159662in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{2.920573in}{1.153324in}}%
\pgfpathlineto{\pgfqpoint{2.926420in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{2.932266in}{1.150903in}}%
\pgfpathlineto{\pgfqpoint{2.938113in}{1.156970in}}%
\pgfpathlineto{\pgfqpoint{2.943960in}{1.155062in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.961500in}{1.149753in}}%
\pgfpathlineto{\pgfqpoint{2.973193in}{1.155412in}}%
\pgfpathlineto{\pgfqpoint{2.979040in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{2.984887in}{1.152363in}}%
\pgfpathlineto{\pgfqpoint{2.990733in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{2.996580in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{3.002427in}{1.153761in}}%
\pgfpathlineto{\pgfqpoint{3.008273in}{1.157268in}}%
\pgfpathlineto{\pgfqpoint{3.014120in}{1.149453in}}%
\pgfpathlineto{\pgfqpoint{3.019966in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{3.031660in}{1.157506in}}%
\pgfpathlineto{\pgfqpoint{3.037507in}{1.157654in}}%
\pgfpathlineto{\pgfqpoint{3.043353in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.151792in}}%
\pgfpathlineto{\pgfqpoint{3.055047in}{1.156533in}}%
\pgfpathlineto{\pgfqpoint{3.060893in}{1.158153in}}%
\pgfpathlineto{\pgfqpoint{3.066740in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{3.072587in}{1.155858in}}%
\pgfpathlineto{\pgfqpoint{3.078433in}{1.156193in}}%
\pgfpathlineto{\pgfqpoint{3.084280in}{1.154043in}}%
\pgfpathlineto{\pgfqpoint{3.095973in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{3.101820in}{1.158279in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{1.161840in}}%
\pgfpathlineto{\pgfqpoint{3.113513in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{3.131053in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{3.136900in}{1.149532in}}%
\pgfpathlineto{\pgfqpoint{3.142747in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{3.148593in}{1.158125in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{3.160286in}{1.155304in}}%
\pgfpathlineto{\pgfqpoint{3.166133in}{1.159755in}}%
\pgfpathlineto{\pgfqpoint{3.171980in}{1.158302in}}%
\pgfpathlineto{\pgfqpoint{3.183673in}{1.166271in}}%
\pgfpathlineto{\pgfqpoint{3.189520in}{1.164694in}}%
\pgfpathlineto{\pgfqpoint{3.195367in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{3.201213in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{3.207060in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{3.212907in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{3.218753in}{1.154150in}}%
\pgfpathlineto{\pgfqpoint{3.224600in}{1.163470in}}%
\pgfpathlineto{\pgfqpoint{3.230447in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{3.236293in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{3.242140in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{3.247987in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{3.253833in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{1.164401in}}%
\pgfpathlineto{\pgfqpoint{3.271373in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{3.277220in}{1.162157in}}%
\pgfpathlineto{\pgfqpoint{3.283067in}{1.166925in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{1.177464in}}%
\pgfpathlineto{\pgfqpoint{3.294760in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{3.300607in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{3.306453in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{3.312300in}{1.179362in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{1.181693in}}%
\pgfpathlineto{\pgfqpoint{3.323993in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{3.329840in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{3.335687in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{3.341533in}{1.187967in}}%
\pgfpathlineto{\pgfqpoint{3.347380in}{1.191947in}}%
\pgfpathlineto{\pgfqpoint{3.353227in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{3.359073in}{1.205519in}}%
\pgfpathlineto{\pgfqpoint{3.364920in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{3.370767in}{1.213901in}}%
\pgfpathlineto{\pgfqpoint{3.376613in}{1.221871in}}%
\pgfpathlineto{\pgfqpoint{3.382460in}{1.272556in}}%
\pgfpathlineto{\pgfqpoint{3.388307in}{1.365771in}}%
\pgfpathlineto{\pgfqpoint{3.391460in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{3.391460in}{1.448333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482512in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{0.488359in}{0.455496in}}%
\pgfpathlineto{\pgfqpoint{0.494206in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{0.500052in}{0.473728in}}%
\pgfpathlineto{\pgfqpoint{0.505899in}{0.468083in}}%
\pgfpathlineto{\pgfqpoint{0.511746in}{0.472070in}}%
\pgfpathlineto{\pgfqpoint{0.517592in}{0.470234in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{0.529286in}{0.475696in}}%
\pgfpathlineto{\pgfqpoint{0.535132in}{0.470866in}}%
\pgfpathlineto{\pgfqpoint{0.540979in}{0.476700in}}%
\pgfpathlineto{\pgfqpoint{0.546826in}{0.471914in}}%
\pgfpathlineto{\pgfqpoint{0.558519in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.564366in}{0.477701in}}%
\pgfpathlineto{\pgfqpoint{0.570212in}{0.475030in}}%
\pgfpathlineto{\pgfqpoint{0.576059in}{0.477294in}}%
\pgfpathlineto{\pgfqpoint{0.587752in}{0.477325in}}%
\pgfpathlineto{\pgfqpoint{0.605292in}{0.482311in}}%
\pgfpathlineto{\pgfqpoint{0.611139in}{0.482938in}}%
\pgfpathlineto{\pgfqpoint{0.616986in}{0.479097in}}%
\pgfpathlineto{\pgfqpoint{0.646219in}{0.483572in}}%
\pgfpathlineto{\pgfqpoint{0.657912in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{0.663759in}{0.485932in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.484491in}}%
\pgfpathlineto{\pgfqpoint{0.687146in}{0.487713in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.486768in}}%
\pgfpathlineto{\pgfqpoint{0.698839in}{0.487934in}}%
\pgfpathlineto{\pgfqpoint{0.704686in}{0.493081in}}%
\pgfpathlineto{\pgfqpoint{0.710532in}{0.490729in}}%
\pgfpathlineto{\pgfqpoint{0.716379in}{0.495820in}}%
\pgfpathlineto{\pgfqpoint{0.722226in}{0.498132in}}%
\pgfpathlineto{\pgfqpoint{0.728072in}{0.503583in}}%
\pgfpathlineto{\pgfqpoint{0.733919in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.739766in}{0.506301in}}%
\pgfpathlineto{\pgfqpoint{0.745612in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{0.751459in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{0.757306in}{0.521864in}}%
\pgfpathlineto{\pgfqpoint{0.763152in}{0.524675in}}%
\pgfpathlineto{\pgfqpoint{0.774846in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{0.786539in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{0.792386in}{0.554691in}}%
\pgfpathlineto{\pgfqpoint{0.804079in}{0.566635in}}%
\pgfpathlineto{\pgfqpoint{0.809926in}{0.577061in}}%
\pgfpathlineto{\pgfqpoint{0.815772in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{0.821619in}{0.584121in}}%
\pgfpathlineto{\pgfqpoint{0.827466in}{0.585815in}}%
\pgfpathlineto{\pgfqpoint{0.833312in}{0.592899in}}%
\pgfpathlineto{\pgfqpoint{0.839159in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{0.597751in}}%
\pgfpathlineto{\pgfqpoint{0.856699in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{0.600849in}}%
\pgfpathlineto{\pgfqpoint{0.874239in}{0.603664in}}%
\pgfpathlineto{\pgfqpoint{0.880086in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{0.885932in}{0.601619in}}%
\pgfpathlineto{\pgfqpoint{0.903472in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{0.909319in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.921013in}{0.595769in}}%
\pgfpathlineto{\pgfqpoint{0.938553in}{0.601057in}}%
\pgfpathlineto{\pgfqpoint{0.944399in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{0.956093in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{0.605546in}}%
\pgfpathlineto{\pgfqpoint{0.967786in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{0.618530in}}%
\pgfpathlineto{\pgfqpoint{0.979479in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{0.991173in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{0.630705in}}%
\pgfpathlineto{\pgfqpoint{1.002866in}{0.632399in}}%
\pgfpathlineto{\pgfqpoint{1.008713in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{0.649581in}}%
\pgfpathlineto{\pgfqpoint{1.032099in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.037946in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.043793in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{1.055486in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{1.061333in}{0.658645in}}%
\pgfpathlineto{\pgfqpoint{1.073026in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{1.078873in}{0.655557in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.090566in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{1.108106in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{1.113953in}{0.654898in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{0.659016in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{0.657361in}}%
\pgfpathlineto{\pgfqpoint{1.137339in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{1.149033in}{0.665184in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{0.660998in}}%
\pgfpathlineto{\pgfqpoint{1.160726in}{0.666928in}}%
\pgfpathlineto{\pgfqpoint{1.172419in}{0.671955in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{0.675276in}}%
\pgfpathlineto{\pgfqpoint{1.201653in}{0.678600in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{1.219193in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{1.225039in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{1.230886in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{1.242579in}{0.683606in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{0.687510in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{1.260119in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{0.685388in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{0.684444in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{1.289353in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{1.301046in}{0.687756in}}%
\pgfpathlineto{\pgfqpoint{1.312739in}{0.688463in}}%
\pgfpathlineto{\pgfqpoint{1.318586in}{0.692615in}}%
\pgfpathlineto{\pgfqpoint{1.324433in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{1.330279in}{0.691066in}}%
\pgfpathlineto{\pgfqpoint{1.336126in}{0.693619in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{1.382899in}{0.697856in}}%
\pgfpathlineto{\pgfqpoint{1.400439in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{1.406286in}{0.699014in}}%
\pgfpathlineto{\pgfqpoint{1.412133in}{0.701933in}}%
\pgfpathlineto{\pgfqpoint{1.417979in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{0.698821in}}%
\pgfpathlineto{\pgfqpoint{1.429673in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{1.441366in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{1.458906in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.464753in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{1.470599in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{1.488139in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{1.499833in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.505679in}{0.702668in}}%
\pgfpathlineto{\pgfqpoint{1.511526in}{0.706914in}}%
\pgfpathlineto{\pgfqpoint{1.517373in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{0.704738in}}%
\pgfpathlineto{\pgfqpoint{1.540759in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{1.552453in}{0.709584in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.711391in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{0.707067in}}%
\pgfpathlineto{\pgfqpoint{1.569993in}{0.706714in}}%
\pgfpathlineto{\pgfqpoint{1.575839in}{0.709321in}}%
\pgfpathlineto{\pgfqpoint{1.581686in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{1.593379in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.599226in}{0.706890in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{0.710723in}}%
\pgfpathlineto{\pgfqpoint{1.610919in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.622613in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{1.628459in}{0.708238in}}%
\pgfpathlineto{\pgfqpoint{1.634306in}{0.709642in}}%
\pgfpathlineto{\pgfqpoint{1.640153in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{1.651846in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.657693in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{1.663539in}{0.711351in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{0.710739in}}%
\pgfpathlineto{\pgfqpoint{1.675233in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{1.686926in}{0.710459in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{0.713870in}}%
\pgfpathlineto{\pgfqpoint{1.704466in}{0.711496in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{0.711504in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{1.727853in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{1.733699in}{0.714216in}}%
\pgfpathlineto{\pgfqpoint{1.745393in}{0.711125in}}%
\pgfpathlineto{\pgfqpoint{1.751239in}{0.714201in}}%
\pgfpathlineto{\pgfqpoint{1.757086in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{1.762933in}{0.712543in}}%
\pgfpathlineto{\pgfqpoint{1.768779in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{1.774626in}{0.713080in}}%
\pgfpathlineto{\pgfqpoint{1.780473in}{0.717550in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{0.713304in}}%
\pgfpathlineto{\pgfqpoint{1.798013in}{0.715091in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{0.715285in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.716816in}}%
\pgfpathlineto{\pgfqpoint{1.827246in}{0.715340in}}%
\pgfpathlineto{\pgfqpoint{1.833093in}{0.717145in}}%
\pgfpathlineto{\pgfqpoint{1.838940in}{0.714107in}}%
\pgfpathlineto{\pgfqpoint{1.844786in}{0.715425in}}%
\pgfpathlineto{\pgfqpoint{1.850633in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{1.856479in}{0.717931in}}%
\pgfpathlineto{\pgfqpoint{1.862326in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{1.874020in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{1.879866in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{0.718381in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{0.715866in}}%
\pgfpathlineto{\pgfqpoint{1.903253in}{0.714815in}}%
\pgfpathlineto{\pgfqpoint{1.914946in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{1.926639in}{0.720089in}}%
\pgfpathlineto{\pgfqpoint{1.932486in}{0.716124in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{0.717182in}}%
\pgfpathlineto{\pgfqpoint{1.944180in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{1.950026in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{1.955873in}{0.714254in}}%
\pgfpathlineto{\pgfqpoint{1.961719in}{0.718809in}}%
\pgfpathlineto{\pgfqpoint{1.967566in}{0.719386in}}%
\pgfpathlineto{\pgfqpoint{1.973413in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{1.979260in}{0.719081in}}%
\pgfpathlineto{\pgfqpoint{1.985106in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.716864in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{2.008493in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{2.014340in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{2.026033in}{0.720654in}}%
\pgfpathlineto{\pgfqpoint{2.031879in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{0.715932in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{2.090346in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.096193in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{2.107886in}{0.716408in}}%
\pgfpathlineto{\pgfqpoint{2.113733in}{0.720935in}}%
\pgfpathlineto{\pgfqpoint{2.119580in}{0.718479in}}%
\pgfpathlineto{\pgfqpoint{2.125426in}{0.718513in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{0.720848in}}%
\pgfpathlineto{\pgfqpoint{2.137120in}{0.719044in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{0.715595in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{0.719592in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{0.719182in}}%
\pgfpathlineto{\pgfqpoint{2.172200in}{0.717289in}}%
\pgfpathlineto{\pgfqpoint{2.178046in}{0.719470in}}%
\pgfpathlineto{\pgfqpoint{2.183893in}{0.716863in}}%
\pgfpathlineto{\pgfqpoint{2.189740in}{0.717873in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{2.213126in}{0.715504in}}%
\pgfpathlineto{\pgfqpoint{2.224820in}{0.718977in}}%
\pgfpathlineto{\pgfqpoint{2.230666in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{0.719409in}}%
\pgfpathlineto{\pgfqpoint{2.242360in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{2.254053in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{2.259900in}{0.720084in}}%
\pgfpathlineto{\pgfqpoint{2.265746in}{0.716057in}}%
\pgfpathlineto{\pgfqpoint{2.271593in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.277440in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{2.283286in}{0.716707in}}%
\pgfpathlineto{\pgfqpoint{2.289133in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{2.294980in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{2.300826in}{0.721500in}}%
\pgfpathlineto{\pgfqpoint{2.306673in}{0.718348in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{2.318366in}{0.717080in}}%
\pgfpathlineto{\pgfqpoint{2.335906in}{0.716586in}}%
\pgfpathlineto{\pgfqpoint{2.365140in}{0.718484in}}%
\pgfpathlineto{\pgfqpoint{2.382680in}{0.717770in}}%
\pgfpathlineto{\pgfqpoint{2.388526in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{2.400220in}{0.719907in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{2.429453in}{0.717755in}}%
\pgfpathlineto{\pgfqpoint{2.446993in}{0.720470in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{0.716582in}}%
\pgfpathlineto{\pgfqpoint{2.464533in}{0.720064in}}%
\pgfpathlineto{\pgfqpoint{2.476226in}{0.718635in}}%
\pgfpathlineto{\pgfqpoint{2.482073in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{2.487920in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{2.499613in}{0.718685in}}%
\pgfpathlineto{\pgfqpoint{2.505460in}{0.716842in}}%
\pgfpathlineto{\pgfqpoint{2.528846in}{0.718718in}}%
\pgfpathlineto{\pgfqpoint{2.534693in}{0.716631in}}%
\pgfpathlineto{\pgfqpoint{2.540540in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{2.546386in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.563926in}{0.717878in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{0.716514in}}%
\pgfpathlineto{\pgfqpoint{2.575620in}{0.720103in}}%
\pgfpathlineto{\pgfqpoint{2.581466in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{2.593160in}{0.715215in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{2.616546in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{2.634086in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{2.639933in}{0.718951in}}%
\pgfpathlineto{\pgfqpoint{2.645780in}{0.714715in}}%
\pgfpathlineto{\pgfqpoint{2.651626in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{2.657473in}{0.715749in}}%
\pgfpathlineto{\pgfqpoint{2.663320in}{0.719124in}}%
\pgfpathlineto{\pgfqpoint{2.669166in}{0.713860in}}%
\pgfpathlineto{\pgfqpoint{2.675013in}{0.715313in}}%
\pgfpathlineto{\pgfqpoint{2.680860in}{0.714356in}}%
\pgfpathlineto{\pgfqpoint{2.710093in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{2.715940in}{0.715055in}}%
\pgfpathlineto{\pgfqpoint{2.721786in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{2.727633in}{0.716364in}}%
\pgfpathlineto{\pgfqpoint{2.733480in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{2.739326in}{0.715913in}}%
\pgfpathlineto{\pgfqpoint{2.745173in}{0.717260in}}%
\pgfpathlineto{\pgfqpoint{2.751020in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{2.756866in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{2.762713in}{0.716848in}}%
\pgfpathlineto{\pgfqpoint{2.768560in}{0.714214in}}%
\pgfpathlineto{\pgfqpoint{2.780253in}{0.717218in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{2.809486in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{2.815333in}{0.714571in}}%
\pgfpathlineto{\pgfqpoint{2.821180in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{2.827027in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{2.832873in}{0.716488in}}%
\pgfpathlineto{\pgfqpoint{2.838720in}{0.716316in}}%
\pgfpathlineto{\pgfqpoint{2.844567in}{0.718120in}}%
\pgfpathlineto{\pgfqpoint{2.850413in}{0.717988in}}%
\pgfpathlineto{\pgfqpoint{2.856260in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{2.862106in}{0.719644in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.879646in}{0.716713in}}%
\pgfpathlineto{\pgfqpoint{2.885493in}{0.718846in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{2.897187in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.903033in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{0.720039in}}%
\pgfpathlineto{\pgfqpoint{2.914727in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{2.920573in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{2.926420in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{2.932266in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{2.938113in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{0.718095in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{0.716490in}}%
\pgfpathlineto{\pgfqpoint{2.961500in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{2.967347in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{2.973193in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{2.979040in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{2.990733in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{2.996580in}{0.711962in}}%
\pgfpathlineto{\pgfqpoint{3.002427in}{0.716196in}}%
\pgfpathlineto{\pgfqpoint{3.008273in}{0.716667in}}%
\pgfpathlineto{\pgfqpoint{3.014120in}{0.714891in}}%
\pgfpathlineto{\pgfqpoint{3.019966in}{0.716134in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{0.714561in}}%
\pgfpathlineto{\pgfqpoint{3.031660in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{3.037507in}{0.715909in}}%
\pgfpathlineto{\pgfqpoint{3.043353in}{0.719812in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{3.055047in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{3.066740in}{0.719494in}}%
\pgfpathlineto{\pgfqpoint{3.072587in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{3.084280in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{3.095973in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{3.101820in}{0.716345in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{0.717982in}}%
\pgfpathlineto{\pgfqpoint{3.113513in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{0.718530in}}%
\pgfpathlineto{\pgfqpoint{3.125207in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{3.131053in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{3.142747in}{0.716318in}}%
\pgfpathlineto{\pgfqpoint{3.148593in}{0.718146in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{3.160286in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{3.166133in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{3.171980in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{3.189520in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{3.195367in}{0.718432in}}%
\pgfpathlineto{\pgfqpoint{3.201213in}{0.717316in}}%
\pgfpathlineto{\pgfqpoint{3.207060in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{3.212907in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{3.218753in}{0.718362in}}%
\pgfpathlineto{\pgfqpoint{3.224600in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{3.230447in}{0.718189in}}%
\pgfpathlineto{\pgfqpoint{3.236293in}{0.721500in}}%
\pgfpathlineto{\pgfqpoint{3.242140in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{3.247987in}{0.724452in}}%
\pgfpathlineto{\pgfqpoint{3.253833in}{0.716555in}}%
\pgfpathlineto{\pgfqpoint{3.283067in}{0.719735in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{3.294760in}{0.720981in}}%
\pgfpathlineto{\pgfqpoint{3.300607in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{3.306453in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{0.726892in}}%
\pgfpathlineto{\pgfqpoint{3.323993in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{3.335687in}{0.728215in}}%
\pgfpathlineto{\pgfqpoint{3.341533in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{3.347380in}{0.731565in}}%
\pgfpathlineto{\pgfqpoint{3.353227in}{0.730246in}}%
\pgfpathlineto{\pgfqpoint{3.359073in}{0.744582in}}%
\pgfpathlineto{\pgfqpoint{3.364920in}{0.737585in}}%
\pgfpathlineto{\pgfqpoint{3.370767in}{0.743664in}}%
\pgfpathlineto{\pgfqpoint{3.376613in}{0.735714in}}%
\pgfpathlineto{\pgfqpoint{3.382460in}{0.751340in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{0.843652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476666in}{0.371667in}}{\pgfqpoint{2.923334in}{1.066667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482512in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{0.488359in}{1.019064in}}%
\pgfpathlineto{\pgfqpoint{0.494206in}{1.095172in}}%
\pgfpathlineto{\pgfqpoint{0.500052in}{1.147831in}}%
\pgfpathlineto{\pgfqpoint{0.505899in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{0.511746in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{0.517592in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{0.529286in}{1.188706in}}%
\pgfpathlineto{\pgfqpoint{0.540979in}{1.187309in}}%
\pgfpathlineto{\pgfqpoint{0.546826in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.552672in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{0.558519in}{1.158428in}}%
\pgfpathlineto{\pgfqpoint{0.564366in}{1.171332in}}%
\pgfpathlineto{\pgfqpoint{0.570212in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{0.576059in}{1.149455in}}%
\pgfpathlineto{\pgfqpoint{0.581906in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{0.587752in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{0.593599in}{1.121110in}}%
\pgfpathlineto{\pgfqpoint{0.599446in}{1.122602in}}%
\pgfpathlineto{\pgfqpoint{0.622832in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{0.628679in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{0.634526in}{1.053919in}}%
\pgfpathlineto{\pgfqpoint{0.640372in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{0.646219in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{0.652066in}{1.024883in}}%
\pgfpathlineto{\pgfqpoint{0.657912in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{0.663759in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{0.999000in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{0.986868in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{0.698839in}{0.960679in}}%
\pgfpathlineto{\pgfqpoint{0.704686in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{0.710532in}{0.940737in}}%
\pgfpathlineto{\pgfqpoint{0.716379in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{0.722226in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{0.728072in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{0.739766in}{0.931709in}}%
\pgfpathlineto{\pgfqpoint{0.745612in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{0.751459in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{0.757306in}{0.940598in}}%
\pgfpathlineto{\pgfqpoint{0.763152in}{0.948672in}}%
\pgfpathlineto{\pgfqpoint{0.768999in}{0.954103in}}%
\pgfpathlineto{\pgfqpoint{0.774846in}{0.957041in}}%
\pgfpathlineto{\pgfqpoint{0.786539in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{0.792386in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{0.798232in}{0.986169in}}%
\pgfpathlineto{\pgfqpoint{0.804079in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{0.809926in}{1.000065in}}%
\pgfpathlineto{\pgfqpoint{0.815772in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{0.821619in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{0.827466in}{1.018062in}}%
\pgfpathlineto{\pgfqpoint{0.833312in}{1.015891in}}%
\pgfpathlineto{\pgfqpoint{0.839159in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.015147in}}%
\pgfpathlineto{\pgfqpoint{0.850852in}{1.015678in}}%
\pgfpathlineto{\pgfqpoint{0.856699in}{1.008938in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{0.880086in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{0.885932in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{0.903472in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.917041in}}%
\pgfpathlineto{\pgfqpoint{0.921013in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{0.926859in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{0.932706in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{0.938553in}{0.895206in}}%
\pgfpathlineto{\pgfqpoint{0.944399in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.956093in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{0.979479in}{0.894868in}}%
\pgfpathlineto{\pgfqpoint{0.985326in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{0.991173in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.002866in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{1.008713in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{1.014559in}{0.907867in}}%
\pgfpathlineto{\pgfqpoint{1.020406in}{0.912601in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{0.909094in}}%
\pgfpathlineto{\pgfqpoint{1.032099in}{0.913159in}}%
\pgfpathlineto{\pgfqpoint{1.037946in}{0.909087in}}%
\pgfpathlineto{\pgfqpoint{1.043793in}{0.907810in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{0.908550in}}%
\pgfpathlineto{\pgfqpoint{1.055486in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{1.061333in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{1.067179in}{0.889204in}}%
\pgfpathlineto{\pgfqpoint{1.073026in}{0.892361in}}%
\pgfpathlineto{\pgfqpoint{1.078873in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{0.865141in}}%
\pgfpathlineto{\pgfqpoint{1.113953in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{1.119799in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{1.137339in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{1.149033in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{0.853469in}}%
\pgfpathlineto{\pgfqpoint{1.160726in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{1.166573in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{1.184113in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{0.856125in}}%
\pgfpathlineto{\pgfqpoint{1.195806in}{0.859685in}}%
\pgfpathlineto{\pgfqpoint{1.201653in}{0.852660in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{1.236733in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{1.260119in}{0.841929in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{0.843077in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{0.839398in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{1.289353in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{1.318586in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{1.324433in}{0.831932in}}%
\pgfpathlineto{\pgfqpoint{1.341973in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{1.347819in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{1.353666in}{0.835057in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.382899in}{0.829518in}}%
\pgfpathlineto{\pgfqpoint{1.388746in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.400439in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{1.406286in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.412133in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{1.417979in}{0.825870in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{0.822142in}}%
\pgfpathlineto{\pgfqpoint{1.429673in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.825600in}}%
\pgfpathlineto{\pgfqpoint{1.441366in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{1.447213in}{0.824936in}}%
\pgfpathlineto{\pgfqpoint{1.453059in}{0.820313in}}%
\pgfpathlineto{\pgfqpoint{1.458906in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{1.464753in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{1.470599in}{0.821765in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{0.818498in}}%
\pgfpathlineto{\pgfqpoint{1.488139in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{1.499833in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{1.517373in}{0.819314in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{1.529066in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{1.540759in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{0.815231in}}%
\pgfpathlineto{\pgfqpoint{1.552453in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.564146in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{1.575839in}{0.813711in}}%
\pgfpathlineto{\pgfqpoint{1.581686in}{0.816237in}}%
\pgfpathlineto{\pgfqpoint{1.593379in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{1.599226in}{0.814334in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{1.610919in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.616766in}{0.814160in}}%
\pgfpathlineto{\pgfqpoint{1.622613in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{1.628459in}{0.811220in}}%
\pgfpathlineto{\pgfqpoint{1.640153in}{0.812869in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{1.651846in}{0.813240in}}%
\pgfpathlineto{\pgfqpoint{1.657693in}{0.808477in}}%
\pgfpathlineto{\pgfqpoint{1.663539in}{0.812313in}}%
\pgfpathlineto{\pgfqpoint{1.675233in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{1.681079in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{1.686926in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{1.692773in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{0.807692in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.813636in}}%
\pgfpathlineto{\pgfqpoint{1.727853in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{1.733699in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{1.745393in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{1.757086in}{0.807649in}}%
\pgfpathlineto{\pgfqpoint{1.762933in}{0.810096in}}%
\pgfpathlineto{\pgfqpoint{1.768779in}{0.808910in}}%
\pgfpathlineto{\pgfqpoint{1.774626in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{1.786319in}{0.810009in}}%
\pgfpathlineto{\pgfqpoint{1.792166in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{1.844786in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{1.850633in}{0.809632in}}%
\pgfpathlineto{\pgfqpoint{1.856479in}{0.806093in}}%
\pgfpathlineto{\pgfqpoint{1.862326in}{0.807728in}}%
\pgfpathlineto{\pgfqpoint{1.879866in}{0.805436in}}%
\pgfpathlineto{\pgfqpoint{1.885713in}{0.805342in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{1.903253in}{0.803060in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{1.938333in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{1.944180in}{0.805533in}}%
\pgfpathlineto{\pgfqpoint{1.950026in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{1.955873in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{1.973413in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.979260in}{0.808947in}}%
\pgfpathlineto{\pgfqpoint{1.985106in}{0.802347in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{0.807329in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{2.008493in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{2.014340in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{2.026033in}{0.805601in}}%
\pgfpathlineto{\pgfqpoint{2.031879in}{0.804291in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{2.055266in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{2.066960in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{2.072806in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{2.078653in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{2.084500in}{0.803264in}}%
\pgfpathlineto{\pgfqpoint{2.090346in}{0.802321in}}%
\pgfpathlineto{\pgfqpoint{2.096193in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{2.107886in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{2.113733in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{2.119580in}{0.801335in}}%
\pgfpathlineto{\pgfqpoint{2.125426in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{2.137120in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{2.154660in}{0.803375in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{2.166353in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{2.172200in}{0.806132in}}%
\pgfpathlineto{\pgfqpoint{2.178046in}{0.801840in}}%
\pgfpathlineto{\pgfqpoint{2.183893in}{0.804584in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{0.806324in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{2.213126in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{2.218973in}{0.802476in}}%
\pgfpathlineto{\pgfqpoint{2.224820in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{2.230666in}{0.804791in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{0.805372in}}%
\pgfpathlineto{\pgfqpoint{2.242360in}{0.804419in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{2.254053in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{2.259900in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{2.271593in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{2.283286in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{2.289133in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{2.294980in}{0.805132in}}%
\pgfpathlineto{\pgfqpoint{2.300826in}{0.805672in}}%
\pgfpathlineto{\pgfqpoint{2.306673in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{2.330060in}{0.808482in}}%
\pgfpathlineto{\pgfqpoint{2.335906in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{2.341753in}{0.803241in}}%
\pgfpathlineto{\pgfqpoint{2.347600in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{2.365140in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{0.804442in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{2.388526in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.400220in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{2.411913in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{0.803971in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{2.435300in}{0.801935in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{2.446993in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.458686in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{2.464533in}{0.805099in}}%
\pgfpathlineto{\pgfqpoint{2.470380in}{0.803569in}}%
\pgfpathlineto{\pgfqpoint{2.476226in}{0.804032in}}%
\pgfpathlineto{\pgfqpoint{2.482073in}{0.806479in}}%
\pgfpathlineto{\pgfqpoint{2.487920in}{0.804125in}}%
\pgfpathlineto{\pgfqpoint{2.505460in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{2.511306in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{2.517153in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{2.523000in}{0.803170in}}%
\pgfpathlineto{\pgfqpoint{2.528846in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{2.540540in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{2.546386in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{2.552233in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{2.558080in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{2.563926in}{0.805518in}}%
\pgfpathlineto{\pgfqpoint{2.575620in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{2.581466in}{0.807666in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{2.593160in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{0.806204in}}%
\pgfpathlineto{\pgfqpoint{2.610700in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{2.616546in}{0.805358in}}%
\pgfpathlineto{\pgfqpoint{2.622393in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{2.628240in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{2.634086in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{2.639933in}{0.805380in}}%
\pgfpathlineto{\pgfqpoint{2.645780in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{2.663320in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{2.669166in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{2.680860in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{2.692553in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{2.698400in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{2.704247in}{0.812404in}}%
\pgfpathlineto{\pgfqpoint{2.710093in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{2.715940in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{2.721786in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{2.733480in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{2.745173in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{2.756866in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{2.768560in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{2.774407in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{0.808314in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{0.809600in}}%
\pgfpathlineto{\pgfqpoint{2.809486in}{0.806244in}}%
\pgfpathlineto{\pgfqpoint{2.815333in}{0.809166in}}%
\pgfpathlineto{\pgfqpoint{2.821180in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{2.827027in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{2.832873in}{0.807688in}}%
\pgfpathlineto{\pgfqpoint{2.844567in}{0.811133in}}%
\pgfpathlineto{\pgfqpoint{2.850413in}{0.806638in}}%
\pgfpathlineto{\pgfqpoint{2.856260in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{2.862106in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{0.806511in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{0.812431in}}%
\pgfpathlineto{\pgfqpoint{2.879646in}{0.811020in}}%
\pgfpathlineto{\pgfqpoint{2.885493in}{0.805521in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{2.897187in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{0.811730in}}%
\pgfpathlineto{\pgfqpoint{2.914727in}{0.811650in}}%
\pgfpathlineto{\pgfqpoint{2.920573in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{2.926420in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{2.932266in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{2.938113in}{0.811959in}}%
\pgfpathlineto{\pgfqpoint{2.943960in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{2.961500in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{2.967347in}{0.809229in}}%
\pgfpathlineto{\pgfqpoint{2.973193in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{2.979040in}{0.806101in}}%
\pgfpathlineto{\pgfqpoint{2.984887in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{2.990733in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{2.996580in}{0.811570in}}%
\pgfpathlineto{\pgfqpoint{3.002427in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{3.008273in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{3.014120in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{3.019966in}{0.810843in}}%
\pgfpathlineto{\pgfqpoint{3.031660in}{0.809137in}}%
\pgfpathlineto{\pgfqpoint{3.037507in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{3.043353in}{0.813596in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{3.055047in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{3.066740in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{3.072587in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{3.078433in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{3.101820in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{0.815524in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{0.811466in}}%
\pgfpathlineto{\pgfqpoint{3.125207in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{3.131053in}{0.811317in}}%
\pgfpathlineto{\pgfqpoint{3.136900in}{0.804605in}}%
\pgfpathlineto{\pgfqpoint{3.142747in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{3.148593in}{0.811645in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{0.811838in}}%
\pgfpathlineto{\pgfqpoint{3.160286in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{3.171980in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{3.183673in}{0.816120in}}%
\pgfpathlineto{\pgfqpoint{3.195367in}{0.811310in}}%
\pgfpathlineto{\pgfqpoint{3.201213in}{0.813260in}}%
\pgfpathlineto{\pgfqpoint{3.207060in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{3.212907in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{3.218753in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{3.224600in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{3.230447in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{3.236293in}{0.821331in}}%
\pgfpathlineto{\pgfqpoint{3.247987in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{3.253833in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{0.818700in}}%
\pgfpathlineto{\pgfqpoint{3.271373in}{0.815074in}}%
\pgfpathlineto{\pgfqpoint{3.277220in}{0.813951in}}%
\pgfpathlineto{\pgfqpoint{3.283067in}{0.818857in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{3.294760in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{3.306453in}{0.814269in}}%
\pgfpathlineto{\pgfqpoint{3.312300in}{0.824212in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{0.826467in}}%
\pgfpathlineto{\pgfqpoint{3.323993in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{3.329840in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{3.335687in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{3.341533in}{0.828095in}}%
\pgfpathlineto{\pgfqpoint{3.347380in}{0.832049in}}%
\pgfpathlineto{\pgfqpoint{3.353227in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{3.359073in}{0.832603in}}%
\pgfpathlineto{\pgfqpoint{3.364920in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{3.370767in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{3.376613in}{0.857823in}}%
\pgfpathlineto{\pgfqpoint{3.382460in}{0.892882in}}%
\pgfpathlineto{\pgfqpoint{3.388307in}{0.943436in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{1.046842in}}%
\pgfpathlineto{\pgfqpoint{3.394153in}{1.046842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.476666in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941929in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941929in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941929in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407192in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407192in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.407192in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872455in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872455in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.872455in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337718in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337718in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.337718in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802981in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802981in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.802981in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268244in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268244in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.268244in,y=0.316111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569718in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569718in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662771in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662771in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755824in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755824in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848876in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848876in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034981in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034981in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128034in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128034in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221087in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221087in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500245in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500245in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593297in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593297in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686350in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686350in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779402in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779402in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965508in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965508in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058560in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058560in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151613in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151613in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244665in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244665in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430771in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430771in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523823in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523823in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616876in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616876in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709929in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709929in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896034in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896034in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989086in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989086in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082139in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082139in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175192in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175192in}{1.438333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.938333in,y=0.123333in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.371667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.371667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.549444in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.727222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.727222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.727222in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=0.905000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.082778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.082778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=1.082778in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=1.260556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421110in,y=1.438333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.416111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.416111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.460556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.460556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.505000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.505000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.593889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.593889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.771667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.816111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.816111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.860556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.949444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.949444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{0.993889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{0.993889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.038333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.127222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.127222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.171667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.171667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.216111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.216111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.305000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.305000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476666in}{1.349444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400000in}{1.349444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.174166in,y=0.905000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varrho_\alpha\left(\theta, r'\,\middle|r' = 5.5\right)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.371667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476666in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.476666in}{1.438333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

